Automatic Parameter Tuning of Self-Driving Vehicles

Modern automated driving solutions utilize trajectory planning and control components with numerous parameters that need to be tuned for different driving situations and vehicle types to achieve optimal performance. This paper proposes a method to automatically tune such parameters to resemble expert demonstrations. We utilize a cost function which captures deviations of the closed-loop operation of the controller from the recorded desired driving behavior. Parameter tuning is then accomplished by using local optimization techniques. Three optimization alternatives are compared in a case study, where a trajectory planner is tuned for lane following in a real-world driving scenario. The results suggest that the proposed approach improves manually tuned initial parameters significantly even with respect to noisy demonstration data.

==> sections/result_J_all_weight_one.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.8919259648, xmax=39.7304452608,
xtick style={color=black},
xtick={-10,0,10,20,30,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={Position deviation (m)},
ymajorgrids,
ymin=-0.2520928414903, ymax=0.190292131371341,
ytick style={color=black},
ytick={-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.30}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {\ensuremath{-}0.20}\),
  \(\displaystyle {\ensuremath{-}0.15}\),
  \(\displaystyle {\ensuremath{-}0.10}\),
  \(\displaystyle {\ensuremath{-}0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\)
},
width=0.9\textwidth,
height=130
]
\addplot [ultra thick, green, dotted]
table {%
0 0.00154535935951372
0.319474176 0.00837691209732849
0.639289856 0.013787399084761
0.869976576 0.0715725078938414
1.199936512 0.0424009051299157
1.519752192 -0.0173386485448335
1.839567872 -0.034685458627945
2.079350272 -0.0847679335545979
2.399165952 -0.0986820335345873
2.718981632 -0.0997960029277118
3.039845888 -0.0556242428319518
3.279628288 -0.0574011237919878
3.599443968 -0.0352962376070893
3.919259648 -0.00918466050833633
4.2397824 0.0126501251064779
4.479906304 0.021055728192259
4.799721984 0.019977502238639
5.11919616 0.0124419778303055
5.43901184 0.00170846764424315
5.679135744 -0.00542382111721906
5.998951424 -0.00267388829533743
6.308988416 0.000116536005608125
6.639289856 -0.00182952903350042
6.868928 -0.00229008443256884
7.198887936 -0.0104372776316515
7.519752192 -0.0125996452004653
7.829082112 -0.0154081903520367
8.079350272 -0.0155470709631205
8.399165952 -0.0063318523687701
8.718981632 -0.00744225837232459
9.029360128 -0.000961629119972329
9.279628288 -0.00178684517775585
9.599443968 -0.00356637751667277
9.909822464 -0.00772485871505246
10.2397824 -0.0144445244085265
10.478857728 -0.0169654065403626
10.799721984 -0.0114045847414936
11.11919616 -0.00602844777447897
11.43901184 -0.0126758112154359
11.679135744 -0.0159544974738295
11.998951424 -0.00829463801528085
12.308988416 -6.16920335647642e-05
12.639289856 0.00267093195306556
12.87941376 -0.0047550072148792
13.198887936 -0.00547580113676727
13.509266432 -0.00692388442095959
13.839567872 0.00339493927833168
14.079350272 0.00695066557729884
14.399165952 0.0177914039761404
14.718981632 0.0076041016926065
15.038797312 0.0197037030184113
15.279628288 0.0232015859703232
15.599443968 0.0158555775657723
15.908773888 -0.005051107557144
16.2397824 0.00122270996032947
16.478857728 -0.0118703713627748
16.799721984 -0.0305260609865732
17.109758976 -0.0246105811993562
17.43901184 -0.011204760325692
17.679135744 0.0261277767968435
17.998951424 0.0436768428697119
18.319474176 0.0629771459276522
18.639289856 0.0768342597219904
18.87941376 0.0872966442918539
19.198887936 0.0647726344195418
19.509266432 0.0371842438857874
19.839567872 0.0152837739354856
20.079350272 0.0213502094231512
20.388680192 -0.00119199403262948
20.709544448 0.0288085051992648
21.038797312 0.0747605012491415
21.279628288 0.121964866937311
21.599443968 0.13553003174926
21.919259648 0.162083694343072
22.238733824 0.170183723513994
22.469420544 0.165365985091745
22.798673408 0.149317059080854
23.11919616 0.128477266679734
23.43901184 0.12526612205924
23.679135744 0.126906165828308
23.998951424 0.112235132556111
24.319474176 0.108238734279706
24.639289856 0.121986881482567
24.87941376 0.149672813356507
25.1988879360001 0.133407450918779
25.5187036160001 0.122601693571197
25.8290821120001 0.125063229898037
26.0793502720001 0.11178384430391
26.3991659520001 0.109436505529119
26.7189816320001 0.104287241203864
27.0387973120001 0.10342134353763
27.2796282880001 0.11463729828892
27.5994439680001 0.111150016594207
27.9192596480001 0.10143330994658
28.2387338240001 0.0942828349431929
28.4788577280001 0.101910028674734
28.7986734080001 0.0965530730195932
29.1087104000001 0.103313965536918
29.4390118400001 0.103214975589731
29.6791357440001 0.122689091913307
29.9989514240001 0.106973528554797
30.3194741760001 0.114001580230112
30.6392898560001 0.126170393870995
30.8794137600001 0.140432455607256
31.1988879360001 0.128548443147685
31.5187036160001 0.110815582423824
31.8395678720001 0.0870921100029668
32.0793502720001 0.0791348278271166
32.3991659520001 0.0694537244356326
32.7189816320001 0.0702382320154564
33.038797312 0.073442449721082
33.278579712 0.082541185455144
33.599443968 0.0815890197975546
33.908773888 0.0801751903511468
34.238733824 0.0857572721480883
34.478857728 0.0763984776489185
34.798673408 0.0597613079094567
35.11919616 0.0448113291322488
35.43901184 0.0373080515435601
35.679135744 0.0337722863489323
35.998951424 0.0359980780433755
36.319474176 0.0251402971784553
36.639289856 0.0111027589264476
36.87941376 0.00394331410956306
37.189450752 -0.00436037085147878
37.509266432 -0.0011592567135319
37.838519296 -0.00578169783807891
};
\addlegendentry{GD}
\addplot [very thick, red, dashdotted]
table {%
0 0.00154535935951372
0.319474176 0.00837406549339015
0.639289856 0.0137440385048593
0.869976576 0.0713728518905805
1.199936512 0.0418669564340162
1.519752192 -0.0186566159589328
1.839567872 -0.0366727438733152
2.079350272 -0.0867645967489281
2.399165952 -0.0998251768267573
2.718981632 -0.0991408288355027
3.039845888 -0.0527650670740796
3.279628288 -0.0526170671368575
3.599443968 -0.0299362054866847
3.919259648 -0.00379765427336221
4.2397824 0.0172195994130337
4.479906304 0.0242059852851018
4.799721984 0.0218050790664419
5.11919616 0.0126787865387907
5.43901184 0.000765228073598578
5.679135744 -0.00693055252483799
5.998951424 -0.00399547602117778
6.308988416 -0.000692948894401191
6.639289856 -0.00203994982909261
6.868928 -0.00202538123000728
7.198887936 -0.0100874600411505
7.519752192 -0.0122375195580799
7.829082112 -0.0150853393225283
8.079350272 -0.0151960195912584
8.399165952 -0.00585514794761943
8.718981632 -0.00680108156424675
9.029360128 -0.000234492114066676
9.279628288 -0.00108896709065931
9.599443968 -0.00300154273510556
9.909822464 -0.00734425142589323
10.2397824 -0.0142031750958918
10.478857728 -0.0167534547225308
10.799721984 -0.0110784902673959
11.11919616 -0.00550082188202605
11.43901184 -0.0119678914555528
11.679135744 -0.0151487385857205
11.998951424 -0.00747266409202307
12.308988416 0.00076613664199332
12.639289856 0.00344175556472504
12.87941376 -0.0041302821055047
13.198887936 -0.00499627842749728
13.509266432 -0.00658181479486686
13.839567872 0.00367363113954644
14.079350272 0.00721455675301153
14.399165952 0.0180255440678607
14.718981632 0.00771824090593398
15.038797312 0.0196113969612446
15.279628288 0.0229055740976842
15.599443968 0.0154169360792489
15.908773888 -0.00562252254974327
16.2397824 0.000670540750405735
16.478857728 -0.012192586055384
16.799721984 -0.0305477562451797
17.109758976 -0.0241817708190366
17.43901184 -0.0103052744541574
17.679135744 0.0273781698433555
17.998951424 0.0448581813638365
18.319474176 0.0636400911336845
18.639289856 0.0765434738929267
18.87941376 0.0857899352116767
19.198887936 0.0622934916483913
19.509266432 0.0336263349246275
19.839567872 0.0111786011866517
20.079350272 0.0173663626936613
20.388680192 -0.00454138418283145
20.709544448 0.0263670766688724
21.038797312 0.0732096141038578
21.279628288 0.120802107113267
21.599443968 0.133826083142065
21.919259648 0.158973508832949
22.238733824 0.165124073939386
22.469420544 0.158211560042427
22.798673408 0.140908595480109
23.11919616 0.11884241261729
23.43901184 0.115265543964036
23.679135744 0.117278600226607
23.998951424 0.103285602468265
24.319474176 0.10016474005427
24.639289856 0.114737195627677
24.87941376 0.143016196810955
25.1988879360001 0.126837508192884
25.5187036160001 0.115829925185118
25.8290821120001 0.117942848735146
26.0793502720001 0.104373467716414
26.3991659520001 0.101931426673527
26.7189816320001 0.0968835969852269
27.0387973120001 0.0963794213948341
27.2796282880001 0.108071831909105
27.5994439680001 0.104903681660005
27.9192596480001 0.0954319328280452
28.2387338240001 0.0883946048725744
28.4788577280001 0.0960742740294859
28.7986734080001 0.0907082010580093
29.1087104000001 0.0974217183227932
29.4390118400001 0.097300095722596
29.6791357440001 0.11671272318612
29.9989514240001 0.10091324299739
30.3194741760001 0.107767731299402
30.6392898560001 0.119816477469424
30.8794137600001 0.133985785846766
31.1988879360001 0.122003960482006
31.5187036160001 0.104083172032632
31.8395678720001 0.0802440390668823
32.0793502720001 0.0723573685458234
32.3991659520001 0.0629997435049083
32.7189816320001 0.0644014793979713
33.038797312 0.0683733825645771
33.278579712 0.0781957845187352
33.599443968 0.0775801976539116
33.908773888 0.0763678807421642
34.238733824 0.0819099507363933
34.478857728 0.0723765984105696
34.798673408 0.0556062210325441
35.11919616 0.0406298903146709
35.43901184 0.0333695182387216
35.679135744 0.0303523102971623
35.998951424 0.0331244955653529
36.319474176 0.0229260201425892
36.639289856 0.00939979839315819
36.87941376 0.00260054113343933
37.189450752 -0.00550604351060313
37.509266432 -0.00201909465896333
37.838519296 -0.00630123139442973
};
\addlegendentry{KF}
\addplot [thick, blue, solid]
table {%
0 0.00154535935951372
0.319474176 0.00827558285065821
0.639289856 0.0122647097506738
0.869976576 0.0650894766226351
1.199936512 0.0287904108538903
1.519752192 -0.0412080376015984
1.839567872 -0.0577152764136182
2.079350272 -0.0906077390864914
2.399165952 -0.0835768526224783
2.718981632 -0.0621936764075395
3.039845888 -0.00814688373399974
3.279628288 -0.0152770984939616
3.599443968 -0.00734274542758495
3.919259648 0.00242648983327687
4.2397824 0.0123197750949355
4.479906304 0.0141387511766862
4.799721984 0.0118640951231033
5.11919616 0.00443925138600409
5.43901184 -0.0036510199720281
5.679135744 -0.00632292236102217
5.998951424 -0.000441627001321443
6.308988416 0.0041164207168416
6.639289856 0.000793336660745325
6.868928 -0.00235101773460489
7.198887936 -0.0111486660784275
7.519752192 -0.0123016765009227
7.829082112 -0.012639661572373
8.079350272 -0.0105689362145016
8.399165952 -0.00104614104485812
8.718981632 -0.00330091129957921
9.029360128 0.0010404341572845
9.279628288 -0.00105627123212582
9.599443968 -0.002846061139123
9.909822464 -0.00614471547807627
10.2397824 -0.0114363834652309
10.478857728 -0.0122985492894139
10.799721984 -0.00576487953006088
11.11919616 3.44671443532896e-05
11.43901184 -0.00745056036592473
11.679135744 -0.0116688201148896
11.998951424 -0.00384661192059976
12.308988416 0.005062801743696
12.639289856 0.00753481939778844
12.87941376 -0.00123651511966649
13.198887936 -0.0025677500429393
13.509266432 -0.00302139741608576
13.839567872 0.00910925778450355
14.079350272 0.0133803421820327
14.399165952 0.0225284011675568
14.718981632 0.0094003335984234
15.038797312 0.0195224531730016
15.279628288 0.024210373951735
15.599443968 0.0187053326640916
15.908773888 -0.000325006020062357
16.2397824 0.00826279810049124
16.478857728 -0.00248925224063123
16.799721984 -0.020453906049799
17.109758976 -0.014619144036307
17.43901184 -0.00146257472888056
17.679135744 0.032800757378443
17.998951424 0.0445493279833409
18.319474176 0.0544798956709167
18.639289856 0.0614708731746156
18.87941376 0.0686775039207737
19.198887936 0.0453406588674992
19.509266432 0.0178701856638073
19.839567872 0.000643172360959898
20.079350272 0.0137429886976683
20.388680192 -0.00696166797934339
20.709544448 0.0196280751892621
21.038797312 0.0603654991403633
21.279628288 0.0992295914646761
21.599443968 0.102205511059172
21.919259648 0.114145499545776
22.238733824 0.113509704216781
22.469420544 0.105356484183224
22.798673408 0.0895947574170493
23.11919616 0.0712374103420226
23.43901184 0.0758228966953329
23.679135744 0.0839102759318009
23.998951424 0.0681393098986685
24.319474176 0.059725861373327
24.639289856 0.0731446210182173
24.87941376 0.103849248360062
25.1988879360001 0.0886691140811268
25.5187036160001 0.0758489372396076
25.8290821120001 0.0786587066499141
26.0793502720001 0.0665834304516217
26.3991659520001 0.0637708423071853
26.7189816320001 0.0589612874786085
27.0387973120001 0.0626117826124297
27.2796282880001 0.0784135222285612
27.5994439680001 0.0751919385495303
27.9192596480001 0.0627656829615008
28.2387338240001 0.0549777364507211
28.4788577280001 0.0635556351032411
28.7986734080001 0.0572789460252228
29.1087104000001 0.0609473269854751
29.4390118400001 0.0603147106603398
29.6791357440001 0.0797992647583092
29.9989514240001 0.0632124522972844
30.3194741760001 0.0683803232889471
30.6392898560001 0.0825038648631177
30.8794137600001 0.0998927517614934
31.1988879360001 0.0882810281546219
31.5187036160001 0.0695023863171935
31.8395678720001 0.0476645532470914
32.0793502720001 0.0443839805330887
32.3991659520001 0.0388281275872713
32.7189816320001 0.0437524090437487
33.038797312 0.0508148847539061
33.278579712 0.0620699321552275
33.599443968 0.0607987204096354
33.908773888 0.0583312304998846
34.238733824 0.0644588423082399
34.478857728 0.057271542278853
34.798673408 0.0427974714696538
35.11919616 0.0312538320909582
35.43901184 0.0280940210340599
35.679135744 0.0290618415441601
35.998951424 0.0332698952230166
36.319474176 0.0224539988328061
36.639289856 0.006531701092926
36.87941376 -0.00151635558054264
37.189450752 -0.00785689106754206
37.509266432 -0.00100545006066133
37.838519296 -0.00214927979759261
};
\addlegendentry{ML}
\addplot [thick, gray, dashed]
table {%
0 -0.0013507224580166
0.319474176 -0.00570822803280202
0.639289856 0.0465102355153428
0.869976576 0.0256364474098508
1.199936512 -0.000918497361626536
1.519752192 0.0149942769834912
1.839567872 -0.00149895833729005
2.079350272 -0.00795548204793547
2.399165952 -0.0121896291643746
2.718981632 0.0149806018958669
3.039845888 -0.0197584968259831
3.279628288 -0.0376145429115175
3.599443968 -0.066302230843648
3.919259648 -0.0973836417508298
4.2397824 -0.127089422780151
4.479906304 -0.144528954835389
4.799721984 -0.169398416407315
5.11919616 -0.192817479848226
5.43901184 -0.208652315387803
5.679135744 -0.210283259000413
5.998951424 -0.212392207872806
6.308988416 -0.218376183352368
6.639289856 -0.221238054699615
6.868928 -0.231160213007494
7.198887936 -0.231984433632953
7.519752192 -0.229493720139426
7.829082112 -0.223402588952202
8.079350272 -0.207577853053688
8.399165952 -0.181124168670753
8.718981632 -0.153577130567034
9.029360128 -0.128185935933667
9.279628288 -0.110320829460387
9.599443968 -0.100198331838449
9.909822464 -0.0991353580670675
10.2397824 -0.103255477653833
10.478857728 -0.109223234411319
10.799721984 -0.115053986467805
11.11919616 -0.138982876997322
11.43901184 -0.156274160918382
11.679135744 -0.159723773799896
11.998951424 -0.154526635475749
12.308988416 -0.148988120255399
12.639289856 -0.147620020167596
12.87941376 -0.137728603641943
13.198887936 -0.127920427492247
13.509266432 -0.11636414108822
13.839567872 -0.103241571922701
14.079350272 -0.085842710219919
14.399165952 -0.0751377987485705
14.718981632 -0.0470370473907051
15.038797312 -0.030812122527378
15.279628288 -0.017925636041109
15.599443968 -0.030874288641986
15.908773888 -0.0122820489438949
16.2397824 -0.0442576343603236
16.478857728 -0.0930665918291373
16.799721984 -0.12876189122385
17.109758976 -0.142330462585814
17.43901184 -0.103177598204557
17.679135744 -0.0824483316675008
17.998951424 -0.045635318995494
18.319474176 -0.0179233959723309
18.639289856 0.0231892682935019
18.87941376 0.0274421605015958
19.198887936 0.0160215162680249
19.509266432 -0.0455330031406262
19.839567872 -0.0802415562124742
20.079350272 -0.144855166862161
20.388680192 -0.175998602924039
20.709544448 -0.186007824296429
21.038797312 -0.171862610606559
21.279628288 -0.167697113844269
21.599443968 -0.136551293997738
21.919259648 -0.119822808580932
22.238733824 -0.100132198642559
22.469420544 -0.0877337398496378
22.798673408 -0.112744831051168
23.11919616 -0.0902811256630497
23.43901184 -0.0778331553009605
23.679135744 -0.0705791894795064
23.998951424 -0.0501263138404937
24.319474176 0.0267706737897215
24.639289856 0.0706311107495389
24.87941376 0.0952614923468157
25.1988879360001 0.0945735612901068
25.5187036160001 0.106657446586174
25.8290821120001 0.100935808134192
26.0793502720001 0.113619398852583
26.3991659520001 0.076532092021947
26.7189816320001 0.0768479327944365
27.0387973120001 0.0306259884850622
27.2796282880001 0.00500602758928132
27.5994439680001 -0.043585476914474
27.9192596480001 -0.0982532036625247
28.2387338240001 -0.137173076891807
28.4788577280001 -0.15306468194215
28.7986734080001 -0.163968422130765
29.1087104000001 -0.146471256235742
29.4390118400001 -0.127249752654186
29.6791357440001 -0.123052401172411
29.9989514240001 -0.0920289106944501
30.3194741760001 -0.0461941831923963
30.6392898560001 -0.0238432636507889
30.8794137600001 -0.00933986855489665
31.1988879360001 -0.000515788827176449
31.5187036160001 -0.00267594125722998
31.8395678720001 -0.0136600218376864
32.0793502720001 -0.00955601875158906
32.3991659520001 0.00115734367740444
32.7189816320001 0.0201838252129189
33.038797312 0.0254910259378911
33.278579712 0.0367673460356643
33.599443968 0.0525762240988008
33.908773888 0.0632029961465778
34.238733824 0.0704578251236438
34.478857728 0.0625638348833456
34.798673408 0.0603510501078222
35.11919616 0.0710158056059823
35.43901184 0.0680279823813222
35.679135744 0.0749578350297663
35.998951424 0.0634915977384003
36.319474176 0.0472086088339442
36.639289856 0.0286355497532158
36.87941376 0.00976401846645829
37.189450752 -0.00783708377181345
37.509266432 -0.0373420138105808
37.838519296 -0.0735667537383568
};
\addlegendentry{demo}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
scaled ticks=false,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=-1.8919259648, xmax=39.7304452608,
xtick style={color=black},
xtick={-10,0,10,20,30,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={Curvature ($\mathrm{m}^{-1}$)}, %\(\displaystyle \kappa\) (\(\displaystyle m^{-1}\))
ymajorgrids,
ymin=-0.00438238977202673, ymax=0.00074931688217441,
ytick style={color=black},
ytick={-0.005,-0.004,-0.003,-0.002,-0.001,0,0.001},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {\ensuremath{-}0.004}\),
  \(\displaystyle {\ensuremath{-}0.003}\),
  \(\displaystyle {\ensuremath{-}0.002}\),
  \(\displaystyle {\ensuremath{-}0.001}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.001}\)
},
width=0.9\textwidth,
height=130,
]
\addplot [ultra thick, green, dotted]
table {%
0 6.000000000006e-05
0.319474176 2.1085582637489e-05
0.639289856 -7.40606272058063e-05
0.869976576 -0.000183894373887525
1.199936512 -0.000215000569626327
1.519752192 -8.69023413442988e-05
1.839567872 0.000108639038932283
2.079350272 0.000256197627041007
2.399165952 0.000305933069316762
2.718981632 0.000253805235752212
3.039845888 0.000158965165854865
3.279628288 4.72844696981683e-05
3.599443968 -8.46830937846133e-05
3.919259648 -0.000191092513963245
4.2397824 -0.000230744728016666
4.479906304 -0.000200854180880777
4.799721984 -0.000113225516380951
5.11919616 -9.41458303555711e-06
5.43901184 6.12128387730555e-05
5.679135744 7.40455351102093e-05
5.998951424 4.17662535531513e-05
6.308988416 -2.4950876064553e-07
6.639289856 -1.18091162317123e-05
6.868928 1.74871802555357e-06
7.198887936 1.59673053826068e-05
7.519752192 1.96707506781225e-05
7.829082112 -1.58639518402753e-06
8.079350272 -3.07379334655366e-05
8.399165952 -4.7542182736728e-05
8.718981632 -4.16974379969792e-05
9.029360128 -1.7069575536709e-05
9.279628288 7.41746083541042e-06
9.599443968 2.81495138263377e-05
9.909822464 4.18571368886617e-05
10.2397824 4.73259338502001e-05
10.478857728 4.27423340500419e-05
10.799721984 2.48349314076706e-05
11.11919616 1.09400632773411e-05
11.43901184 1.02819798927068e-05
11.679135744 1.19470245794643e-05
11.998951424 5.31720890743937e-06
12.308988416 -8.96636891814624e-06
12.639289856 -9.50131221333455e-06
12.87941376 1.5633766041046e-05
13.198887936 5.03115165349894e-05
13.509266432 5.60944974732555e-05
13.839567872 1.17386294749183e-05
14.079350272 -4.80417408153109e-05
14.399165952 -9.5997719320121e-05
14.718981632 -0.000105305673692722
15.038797312 -0.000117566182879783
15.279628288 -0.000192322089642563
15.599443968 -0.000265704948535542
15.908773888 -0.000358555565659408
16.2397824 -0.000515072524658029
16.478857728 -0.000736278825011116
16.799721984 -0.000962215709033058
17.109758976 -0.00118248506488551
17.43901184 -0.00144670752140138
17.679135744 -0.00172179171466664
17.998951424 -0.00188951783313291
18.319474176 -0.00189136625210747
18.639289856 -0.00189558339319598
18.87941376 -0.00199630934287857
19.198887936 -0.00207036700430262
19.509266432 -0.00212334053606004
19.839567872 -0.00232410536502565
20.079350272 -0.00275096725430896
20.388680192 -0.00318264506955349
20.709544448 -0.00345085971885203
21.038797312 -0.003685641356963
21.279628288 -0.0039273691519388
21.599443968 -0.00396903018345824
21.919259648 -0.00378005743024222
22.238733824 -0.00360290725814328
22.469420544 -0.00351937185456514
22.798673408 -0.00333494221169848
23.11919616 -0.00312163984610277
23.43901184 -0.00315161678639739
23.679135744 -0.00338513228029134
23.998951424 -0.00352974234485116
24.319474176 -0.00348588461244719
24.639289856 -0.00345230030343415
24.87941376 -0.00351601717258579
25.1988879360001 -0.00348240075378474
25.5187036160001 -0.00330827984263783
25.8290821120001 -0.00324841413524076
26.0793502720001 -0.00332009116912942
26.3991659520001 -0.00330034853254505
26.7189816320001 -0.00320298531631816
27.0387973120001 -0.00320721712302541
27.2796282880001 -0.00332660601334875
27.5994439680001 -0.00337861410668751
27.9192596480001 -0.00329817186339564
28.2387338240001 -0.00328727122769248
28.4788577280001 -0.00338301428748616
28.7986734080001 -0.00335613806752508
29.1087104000001 -0.0031780665525372
29.4390118400001 -0.00303839942384159
29.6791357440001 -0.00297373590921954
29.9989514240001 -0.00283099748746359
30.3194741760001 -0.00256394627041889
30.6392898560001 -0.00235798985390954
30.8794137600001 -0.00223525000021036
31.1988879360001 -0.00204225749254445
31.5187036160001 -0.00176572742675067
31.8395678720001 -0.00155610209786151
32.0793502720001 -0.00145005645406799
32.3991659520001 -0.00134096472545569
32.7189816320001 -0.00119682516891099
33.038797312 -0.00107160193297429
33.278579712 -0.000966025039055062
33.599443968 -0.000819901387564988
33.908773888 -0.000612272662514829
34.238733824 -0.000423146374136009
34.478857728 -0.000264053881630887
34.798673408 -0.0001323437032695
35.11919616 -4.38087401273915e-05
35.43901184 6.6734281396018e-06
35.679135744 1.18137600700503e-05
35.998951424 -1.83698503347287e-05
36.319474176 -3.95379981191798e-05
36.639289856 -1.63172428381446e-05
36.87941376 2.57214316258704e-05
37.189450752 5.12020828524576e-05
37.509266432 5.01554942421918e-05
37.838519296 2.5608396041914e-05
};
\addlegendentry{GD}
\addplot [very thick, red, dashdotted]
table {%
0 6.000000000006e-05
0.319474176 2.0441535893747e-05
0.639289856 -7.56500795516025e-05
0.869976576 -0.000188245515287743
1.199936512 -0.00022088438140621
1.519752192 -8.6652466067638e-05
1.839567872 0.000118250598050762
2.079350272 0.000272118885003768
2.399165952 0.000321990386220802
2.718981632 0.000262513351904664
3.039845888 0.000154977818985908
3.279628288 3.25136035902234e-05
3.599443968 -0.000102527769968821
3.919259648 -0.000206512441713471
4.2397824 -0.000241306492300892
4.479906304 -0.00020549216651098
4.799721984 -0.000111757990122412
5.11919616 -2.53282057311722e-06
5.43901184 7.17705630614064e-05
5.679135744 8.52181639104109e-05
5.998951424 4.9801149269009e-05
6.308988416 2.18390720434657e-06
6.639289856 -1.43907525342065e-05
6.868928 -3.11321214623438e-06
7.198887936 1.19226891979914e-05
7.519752192 1.8274233017603e-05
7.829082112 -4.20187714290353e-07
8.079350272 -2.85691784749197e-05
8.399165952 -4.6573121818944e-05
8.718981632 -4.27115817004142e-05
9.029360128 -1.93548625864547e-05
9.279628288 5.08796990709096e-06
9.599443968 2.70235878644141e-05
9.909822464 4.24684042201484e-05
10.2397824 4.95516999914633e-05
10.478857728 4.57007354288579e-05
10.799721984 2.6907764320469e-05
11.11919616 1.08564657482515e-05
11.43901184 8.63607807805277e-06
11.679135744 1.04323042934779e-05
11.998951424 4.3198903611319e-06
12.308988416 -1.03024206975062e-05
12.639289856 -1.1406235576896e-05
12.87941376 1.44558834754078e-05
13.198887936 5.09322575847185e-05
13.509266432 5.81082747186236e-05
13.839567872 1.34439643702347e-05
14.079350272 -4.82562761046191e-05
14.399165952 -9.86405404496928e-05
14.718981632 -0.0001081345397105
15.038797312 -0.000118477306873871
15.279628288 -0.00019194680443911
15.599443968 -0.000263663761871692
15.908773888 -0.000353311333743904
16.2397824 -0.000507818766621701
16.478857728 -0.000730364985463934
16.799721984 -0.000958075065621193
17.109758976 -0.00118112930998592
17.43901184 -0.00145134567117162
17.679135744 -0.00173521990386693
17.998951424 -0.00190941785414667
18.319474176 -0.001910237137038
18.639289856 -0.00190772804715044
18.87941376 -0.00199955990167464
19.198887936 -0.0020626364002428
19.509266432 -0.00210319727288819
19.839567872 -0.00229612993578171
20.079350272 -0.00272662354782399
20.388680192 -0.00316984829596305
20.709544448 -0.0034524671171454
21.038797312 -0.00370513150029933
21.279628288 -0.00396264198886123
21.599443968 -0.00400678022144307
21.919259648 -0.00380553668604322
22.238733824 -0.00361030010427277
22.469420544 -0.00350878522542237
22.798673408 -0.00330938999605277
23.11919616 -0.00308779359052965
23.43901184 -0.00312044464698201
23.679135744 -0.00336674944344061
23.998951424 -0.00352504217857437
24.319474176 -0.00348955432885062
24.639289856 -0.00346190119075587
24.87941376 -0.00353190304666037
25.1988879360001 -0.00349891527464899
25.5187036160001 -0.0033165413670544
25.8290821120001 -0.00324755014468989
26.0793502720001 -0.00331316458311579
26.3991659520001 -0.0032897458943585
26.7189816320001 -0.00319240894850589
27.0387973120001 -0.003201109229892
27.2796282880001 -0.00332815909140116
27.5994439680001 -0.00338586690207296
27.9192596480001 -0.00330511713146047
28.2387338240001 -0.00329090060749819
28.4788577280001 -0.00338495121193305
28.7986734080001 -0.0033571374161918
29.1087104000001 -0.00317794052539337
29.4390118400001 -0.00303844944211453
29.6791357440001 -0.00297578445993678
29.9989514240001 -0.00283320943469519
30.3194741760001 -0.00256308399876262
30.6392898560001 -0.00235622374044359
30.8794137600001 -0.00223608644347499
31.1988879360001 -0.00204444321305417
31.5187036160001 -0.00176439250390376
31.8395678720001 -0.00154862981962151
32.0793502720001 -0.00143840837657989
32.3991659520001 -0.00132943670405227
32.7189816320001 -0.00118979177368789
33.038797312 -0.00107232466468003
33.278579712 -0.000974682162243627
33.599443968 -0.000832511201795563
33.908773888 -0.0006229237669427
34.238733824 -0.000429080848114017
34.478857728 -0.000264448169819148
34.798673408 -0.000126494477648654
35.11919616 -3.29697584111373e-05
35.43901184 1.8439565578243e-05
35.679135744 1.93793630620918e-05
35.998951424 -1.82425903492606e-05
36.319474176 -4.55095984388953e-05
36.639289856 -2.33068297691489e-05
36.87941376 2.17476212446599e-05
37.189450752 5.12455675069116e-05
37.509266432 5.21467929998484e-05
37.838519296 2.66941563871871e-05
};
\addlegendentry{KF}
\addplot [thick, blue, solid]
table {%
0 6.000000000006e-05
0.319474176 -1.8402520664817e-06
0.639289856 -0.000126024043439657
0.869976576 -0.000260002275696822
1.199936512 -0.000240511368916197
1.519752192 7.06084582126476e-05
1.839567872 0.000376120661848644
2.079350272 0.000437406008877327
2.399165952 0.000289485531687672
2.718981632 5.03054174645048e-05
3.039845888 -0.000120007625892216
3.279628288 -0.000153130988556124
3.599443968 -0.000122696579082505
3.919259648 -0.000112059902061701
4.2397824 -0.000123616800185425
4.479906304 -0.00012182291604983
4.799721984 -6.30562879827916e-05
5.11919616 2.91754287863164e-05
5.43901184 8.87236879092963e-05
5.679135744 7.32655770854072e-05
5.998951424 3.74797781672316e-06
6.308988416 -5.56630270654135e-05
6.639289856 -4.08243819224744e-05
6.868928 1.85526769863668e-05
7.198887936 5.71348289240997e-05
7.519752192 5.27649341224119e-05
7.829082112 7.9844317289272e-07
8.079350272 -5.68664955393949e-05
8.399165952 -8.52259081447054e-05
8.718981632 -6.29625633983115e-05
9.029360128 -9.21730151680856e-06
9.279628288 3.04099469763409e-05
9.599443968 5.22702715711946e-05
9.909822464 5.62558493913525e-05
10.2397824 5.13140880991772e-05
10.478857728 3.79594880268848e-05
10.799721984 5.68017040987068e-06
11.11919616 -1.41327484527011e-05
11.43901184 2.81974369275589e-06
11.679135744 2.99730834119779e-05
11.998951424 2.18092480191746e-05
12.308988416 -2.22691757949562e-05
12.639289856 -3.58665135120936e-05
12.87941376 1.96494720935858e-05
13.198887936 9.12286609455506e-05
13.509266432 8.93650816378726e-05
13.839567872 -1.03438513234833e-05
14.079350272 -0.000114451475089161
14.399165952 -0.000153497077210159
14.718981632 -8.12434865723249e-05
15.038797312 -2.71536861964098e-05
15.279628288 -0.000140222338542629
15.599443968 -0.00025598115079325
15.908773888 -0.000352538469024899
16.2397824 -0.000518105784852529
16.478857728 -0.000776970170684603
16.799721984 -0.000999977368983106
17.109758976 -0.00120988942799305
17.43901184 -0.00153050773933329
17.679135744 -0.00187552520510847
17.998951424 -0.00199736351828469
18.319474176 -0.00182883332683473
18.639289856 -0.00174896048699887
18.87941376 -0.00190603645053554
19.198887936 -0.00198251493571855
19.509266432 -0.00196570463234785
19.839567872 -0.00222103159344686
20.079350272 -0.00287780031541725
20.388680192 -0.00342021448001168
20.709544448 -0.003588406176836
21.038797312 -0.0037985393909636
21.279628288 -0.00410665202792428
21.599443968 -0.00403488887321363
21.919259648 -0.00360318846218393
22.238733824 -0.00336142088567545
22.469420544 -0.00338244351624218
22.798673408 -0.0031955127260708
23.11919616 -0.00295007053420341
23.43901184 -0.00315881753301805
23.679135744 -0.00362929042396203
23.998951424 -0.00372406324743895
24.319474176 -0.00340751348212921
24.639289856 -0.00329003982231932
24.87941376 -0.00353659588284477
25.1988879360001 -0.00358409791669891
25.5187036160001 -0.003286465494511
25.8290821120001 -0.00321007242777805
26.0793502720001 -0.00335661674643291
26.3991659520001 -0.00327226608580803
26.7189816320001 -0.00307831865381593
27.0387973120001 -0.00315892557928092
27.2796282880001 -0.00345527838928307
27.5994439680001 -0.00352529670004094
27.9192596480001 -0.00327894241389172
28.2387338240001 -0.00321523063591683
28.4788577280001 -0.00342975858604334
28.7986734080001 -0.00341839111937375
29.1087104000001 -0.00313530432789646
29.4390118400001 -0.00298613057289013
29.6791357440001 -0.00300955213980355
29.9989514240001 -0.0028483244784443
30.3194741760001 -0.00245951230038172
30.6392898560001 -0.00228438971542663
30.8794137600001 -0.00230470458568682
31.1988879360001 -0.00211628067096486
31.5187036160001 -0.00169957323712412
31.8395678720001 -0.00143147339415202
32.0793502720001 -0.00140365479884315
32.3991659520001 -0.00136174251681416
32.7189816320001 -0.00123155837001611
33.038797312 -0.00113300539664645
33.278579712 -0.00105315758917321
33.599443968 -0.000867606786390863
33.908773888 -0.000565315676861585
34.238733824 -0.000352316556885071
34.478857728 -0.00022445770693628
34.798673408 -0.000103111665861167
35.11919616 -1.15963027231006e-05
35.43901184 1.6797624762293e-05
35.679135744 -4.24253348294934e-05
35.998951424 -0.000131933829367865
36.319474176 -0.000129778710172496
36.639289856 3.95262756320141e-06
36.87941376 0.000133436067476137
37.189450752 0.000147405887564898
37.509266432 5.58227745387223e-05
37.838519296 -5.85435762675939e-05
};
\addlegendentry{ML}
\addplot [thick, gray, dashed]
table {%
0 6.000000000006e-05
0.319474176 -1.99999999999645e-05
0.639289856 0
0.869976576 2.000000000002e-05
1.199936512 2.000000000002e-05
1.519752192 2.000000000002e-05
1.839567872 0
2.079350272 -1.99999999999645e-05
2.399165952 -0.000139999999999973
2.718981632 -0.000139999999999973
3.039845888 -0.000119999999999953
3.279628288 -0.000159999999999938
3.599443968 -1.99999999999645e-05
3.919259648 -1.99999999999645e-05
4.2397824 0
4.479906304 -5.9999999999949e-05
4.799721984 -1.99999999999645e-05
5.11919616 9.9999999999989e-05
5.43901184 0.000140000000000029
5.679135744 6.000000000006e-05
5.998951424 -1.99999999999645e-05
6.308988416 -1.99999999999645e-05
6.639289856 -1.99999999999645e-05
6.868928 6.000000000006e-05
7.198887936 8.000000000008e-05
7.519752192 0.000120000000000009
7.829082112 4.000000000004e-05
8.079350272 9.9999999999989e-05
8.399165952 4.000000000004e-05
8.718981632 -5.9999999999949e-05
9.029360128 -0.000119999999999953
9.279628288 -0.000119999999999953
9.599443968 -7.9999999999969e-05
9.909822464 -9.99999999999335e-05
10.2397824 -0.000179999999999958
10.478857728 -7.9999999999969e-05
10.799721984 -5.9999999999949e-05
11.11919616 9.9999999999989e-05
11.43901184 9.9999999999989e-05
11.679135744 8.000000000008e-05
11.998951424 0.000120000000000009
12.308988416 6.000000000006e-05
12.639289856 8.000000000008e-05
12.87941376 2.000000000002e-05
13.198887936 0
13.509266432 0
13.839567872 -3.99999999999845e-05
14.079350272 -3.99999999999845e-05
14.399165952 6.000000000006e-05
14.718981632 0
15.038797312 9.9999999999989e-05
15.279628288 -0.000219999999999942
15.599443968 -0.000499999999999945
15.908773888 -0.000779999999999947
16.2397824 -0.000779999999999947
16.478857728 -0.000879999999999936
16.799721984 -0.000799999999999967
17.109758976 -0.000799999999999967
17.43901184 -0.000979999999999981
17.679135744 -0.00149999999999995
17.998951424 -0.00161999999999995
18.319474176 -0.00165999999999994
18.639289856 -0.00159999999999993
18.87941376 -0.00191999999999998
19.198887936 -0.00251999999999997
19.509266432 -0.00293999999999994
19.839567872 -0.00307999999999997
20.079350272 -0.00315999999999994
20.388680192 -0.00311999999999996
20.709544448 -0.00305999999999995
21.038797312 -0.00305999999999995
21.279628288 -0.00315999999999994
21.599443968 -0.00335999999999997
21.919259648 -0.00351999999999997
22.238733824 -0.00353999999999993
22.469420544 -0.00351999999999997
22.798673408 -0.00319999999999998
23.11919616 -0.00313999999999998
23.43901184 -0.00303999999999993
23.679135744 -0.00315999999999994
23.998951424 -0.00321999999999995
24.319474176 -0.00359999999999994
24.639289856 -0.00373999999999997
24.87941376 -0.00371999999999995
25.1988879360001 -0.00371999999999995
25.5187036160001 -0.00373999999999997
25.8290821120001 -0.00377999999999995
26.0793502720001 -0.00373999999999997
26.3991659520001 -0.00379999999999997
26.7189816320001 -0.00357999999999997
27.0387973120001 -0.00341999999999998
27.2796282880001 -0.00345999999999996
27.5994439680001 -0.00321999999999995
27.9192596480001 -0.00297999999999998
28.2387338240001 -0.00303999999999993
28.4788577280001 -0.00299999999999995
28.7986734080001 -0.00303999999999993
29.1087104000001 -0.00303999999999993
29.4390118400001 -0.00303999999999993
29.6791357440001 -0.00301999999999997
29.9989514240001 -0.00301999999999997
30.3194741760001 -0.00247999999999998
30.6392898560001 -0.00241999999999998
30.8794137600001 -0.00237999999999994
31.1988879360001 -0.00213999999999998
31.5187036160001 -0.00197999999999998
31.8395678720001 -0.00195999999999996
32.0793502720001 -0.00185999999999997
32.3991659520001 -0.00151999999999997
32.7189816320001 -0.00139999999999996
33.038797312 -0.00119999999999998
33.278579712 -0.00119999999999998
33.599443968 -0.000819999999999932
33.908773888 -0.000759999999999983
34.238733824 -0.000599999999999934
34.478857728 6.000000000006e-05
34.798673408 9.9999999999989e-05
35.11919616 -0.000299999999999967
35.43901184 -0.000259999999999982
35.679135744 -0.000359999999999971
35.998951424 -0.000279999999999947
36.319474176 -0.000259999999999982
36.639289856 -0.000219999999999942
36.87941376 -0.000259999999999982
37.189450752 -0.000219999999999942
37.509266432 -0.000179999999999958
37.838519296 -0.000179999999999958
};
\addlegendentry{demo}
\end{groupplot}

\end{tikzpicture}


==> sections/result_J_w_d_4.2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{orange}{RGB}{255,165,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.8919259648, xmax=39.7304452608,
xtick style={color=gray},
xtick={-10,0,10,20,30,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={d (m)},
ymajorgrids,
ymin=-0.2520928414903, ymax=0.190292131371341,
ytick style={color=gray},
ytick={-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.30}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {\ensuremath{-}0.20}\),
  \(\displaystyle {\ensuremath{-}0.15}\),
  \(\displaystyle {\ensuremath{-}0.10}\),
  \(\displaystyle {\ensuremath{-}0.05}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\)
}
]
\addplot [thick, limegreen]
table {%
0 0.001545359359514
0.319474176 0.008323793832086
0.639289856 0.012973736295198
0.869976576 0.067914806569707
1.199936512 0.034026098932324
1.519752192 -0.033745702634904
1.839567872 -0.053906147309858
2.079350272 -0.096152014862079
2.399165952 -0.095573518552823
2.718981632 -0.076688916946439
3.039845888 -0.017811939970227
3.279628288 -0.016143705166636
3.599443968 -0.003057579344856
3.919259648 0.007927740313075
4.2397824 0.014444632800889
4.479906304 0.012008285941932
4.799721984 0.008736990090579
5.11919616 0.002156918381658
5.43901184 -0.004193306187148
5.679135744 -0.005894842789892
5.998951424 -0.000225116122854
6.308988416 0.004230411291699
6.639289856 0.001266422258759
6.868928 -0.001633210061948
7.198887936 -0.010976140891543
7.519752192 -0.013233463636538
7.829082112 -0.014455200091653
8.079350272 -0.012402286526807
8.399165952 -0.001969072306759
8.718981632 -0.002915403845143
9.029360128 0.002278503702151
9.279628288 -0.00014309517354
9.599443968 -0.002889265798552
9.909822464 -0.007326103429234
10.2397824 -0.01327992202526
10.478857728 -0.014201366934672
10.799721984 -0.007261803257115
11.11919616 -0.000750527244491
11.43901184 -0.007479251785201
11.679135744 -0.011568154047833
11.998951424 -0.004390670378938
12.308988416 0.003726063368052
12.639289856 0.006211775031955
12.87941376 -0.001934976372277
13.198887936 -0.003112528976001
13.509266432 -0.004241775119795
13.839567872 0.007108626113273
14.079350272 0.011523368799177
14.399165952 0.021861049015411
14.718981632 0.010114478919236
15.038797312 0.020569156108482
15.279628288 0.02397087311719
15.599443968 0.017549570571851
15.908773888 -0.001872462523611
16.2397824 0.006509999865739
16.478857728 -0.004117410896274
16.799721984 -0.021524858823836
17.109758976 -0.014833123740385
17.43901184 -0.00138785634584
17.679135744 0.03379698116892
17.998951424 0.047020073853035
18.319474176 0.058747975325237
18.639289856 0.065476635893625
18.87941376 0.071067816384346
19.198887936 0.047104584248998
19.509266432 0.019566547524769
19.839567872 0.001526126307887
20.079350272 0.014056904336984
20.388680192 -0.005123835839549
20.709544448 0.024831580267178
21.038797312 0.067246134483791
21.279628288 0.106749921147782
21.599443968 0.110764252805448
21.919259648 0.124118336348846
22.238733824 0.12254253961988
22.469420544 0.112866366537089
22.798673408 0.097217753119513
23.11919616 0.079209310735688
23.43901184 0.082603635285199
23.679135744 0.09066078118814
23.998951424 0.077140702584208
24.319474176 0.071415102176261
24.639289856 0.083676539970774
24.87941376 0.111285152904142
25.1988879360001 0.095240778070594
25.5187036160001 0.083635154703238
25.8290821120001 0.086757874874183
26.0793502720001 0.074704213119196
26.3991659520001 0.072480567227547
26.7189816320001 0.067643726408486
27.0387973120001 0.069177289038436
27.2796282880001 0.083421850991453
27.5994439680001 0.081084705768537
27.9192596480001 0.070854549032808
28.2387338240001 0.063360423299242
28.4788577280001 0.071063673394255
28.7986734080001 0.064916532270284
29.1087104000001 0.069502047528746
29.4390118400001 0.06820620013765
29.6791357440001 0.08670192748578
29.9989514240001 0.070112011812345
30.3194741760001 0.0757552690104
30.6392898560001 0.088719862614506
30.8794137600001 0.104994648810639
31.1988879360001 0.094109353793015
31.5187036160001 0.076759868737635
31.8395678720001 0.054570248904802
32.0793502720001 0.049672964485585
32.3991659520001 0.043125450816269
32.7189816320001 0.047745154889691
33.038797312 0.054646709197759
33.278579712 0.066160805284003
33.599443968 0.065314811546495
33.908773888 0.063094581262744
34.238733824 0.068259677973736
34.478857728 0.059582979331558
34.798673408 0.044492074706374
35.11919616 0.032547973498235
35.43901184 0.029205494735713
35.679135744 0.030163627689857
35.998951424 0.034767302135393
36.319474176 0.024934127850221
36.639289856 0.009778773954191
36.87941376 0.001146374217508
37.189450752 -0.00696287471403
37.509266432 -0.002058551767714
37.838519296 -0.003997094237818
};
\addlegendentry{GD}
\addplot [thick, orange, dashed]
table {%
0 0.00154535935951372
0.319474176 0.00833379957461711
0.639289856 0.0131257241518132
0.869976576 0.0685824630643488
1.199936512 0.0354997754419299
1.519752192 -0.0310204610308773
1.839567872 -0.0511150128476112
2.079350272 -0.095335914781419
2.399165952 -0.0975265211384597
2.718981632 -0.0818183438756304
3.039845888 -0.0243914917326054
3.279628288 -0.0217026675857941
3.599443968 -0.00599277280616128
3.919259648 0.00817684939849173
4.2397824 0.0167907419094107
4.479906304 0.0148267051111954
4.799721984 0.0106526986067452
5.11919616 0.00271690242676215
5.43901184 -0.00480340336144902
5.679135744 -0.0070980699802945
5.998951424 -0.00123905103105582
6.308988416 0.00374713912299196
6.639289856 0.00145479645011726
6.868928 -0.000955426793837866
7.198887936 -0.0104148515236151
7.519752192 -0.01313048590423
7.829082112 -0.0149797820886022
8.079350272 -0.0133750108892596
8.399165952 -0.00293606019508674
8.718981632 -0.00355388941339463
9.029360128 0.00216314701648423
9.279628288 0.000109417843576765
9.599443968 -0.00260759420464973
9.909822464 -0.00724788229607265
10.2397824 -0.013562117087611
10.478857728 -0.0148683705746309
10.799721984 -0.00808481720402021
11.11919616 -0.00157861056293473
11.43901184 -0.00806971922575928
11.679135744 -0.0118728973194715
11.998951424 -0.00463540253746597
12.308988416 0.00339868752805472
12.639289856 0.00581390219764266
12.87941376 -0.00228217082906168
13.198887936 -0.00339155648298783
13.509266432 -0.00459095206580384
13.839567872 0.00657930141910068
14.079350272 0.0108808959693034
14.399165952 0.0213686673975024
14.718981632 0.00996117804274288
15.038797312 0.020701437696057
15.279628288 0.0240208153420971
15.599443968 0.0173357479377563
15.908773888 -0.00241771267862223
16.2397824 0.00560942825446142
16.478857728 -0.00533823826142132
16.799721984 -0.0228135241836545
17.109758976 -0.0160596799456965
17.43901184 -0.00248001958949917
17.679135744 0.0331653064114645
17.998951424 0.0471238426031202
18.319474176 0.0600347413208353
18.639289856 0.0676641355138941
18.87941376 0.0735982431071696
19.198887936 0.0494784912690021
19.509266432 0.0215189846401729
19.839567872 0.00259232766848516
20.079350272 0.0140576134809298
20.388680192 -0.00536791587844299
20.709544448 0.0251479218727044
21.038797312 0.0686447771683825
21.279628288 0.109656788812553
21.599443968 0.115085115218365
21.919259648 0.130103358077703
22.238733824 0.129254030394144
22.469420544 0.119415417718941
22.798673408 0.103211146630752
23.11919616 0.084374293883964
23.43901184 0.0866879970144405
23.679135744 0.0940599449972828
23.998951424 0.0808678657010709
24.319474176 0.0760254205436653
24.639289856 0.0887699723623362
24.87941376 0.116242125185067
25.1988879360001 0.0998869569099479
25.5187036160001 0.088175003525707
25.8290821120001 0.0910471024194495
26.0793502720001 0.0788023632833914
26.3991659520001 0.0767026930617541
26.7189816320001 0.0719823334976037
27.0387973120001 0.0731740932710613
27.2796282880001 0.0869185354335091
27.5994439680001 0.0844414574110628
27.9192596480001 0.074441915023214
28.2387338240001 0.0671102492394407
28.4788577280001 0.074829384756823
28.7986734080001 0.0687974313399629
29.1087104000001 0.0737194206943813
29.4390118400001 0.0725310718613048
29.6791357440001 0.0910651453296913
29.9989514240001 0.0745613754333621
30.3194741760001 0.0803881732754245
30.6392898560001 0.0931380696002871
30.8794137600001 0.109012459836141
31.1988879360001 0.0980032381077971
31.5187036160001 0.080709937394314
31.8395678720001 0.0583534909515556
32.0793502720001 0.0529716252362952
32.3991659520001 0.0459179285036446
32.7189816320001 0.0499961446084506
33.038797312 0.0564554057837636
33.278579712 0.0678185664731796
33.599443968 0.0671651049209936
33.908773888 0.0652812305050002
34.238733824 0.0705508682379938
34.478857728 0.0616536922049895
34.798673408 0.0461859761748394
35.11919616 0.033652556444659
35.43901184 0.0296462679680682
35.679135744 0.0300304302655807
35.998951424 0.0344931698937323
36.319474176 0.0248494239674002
36.639289856 0.0101663002006516
36.87941376 0.00186074980479778
37.189450752 -0.00643502500794613
37.509266432 -0.00205521513618745
37.838519296 -0.00460783142290877
};
\addlegendentry{KF}
\addplot [thick, blue, dashed]
table {%
0 0.001545359359514
0.319474176 0.008106504813839
0.639289856 0.009805543444661
0.869976576 0.05545164090493
1.199936512 0.010327786543686
1.519752192 -0.068401055832757
1.839567872 -0.065777944028112
2.079350272 -0.05534373578513
2.399165952 -0.02944020206589
2.718981632 -0.017730276452086
3.039845888 0.004708653360903
3.279628288 -0.027318805860193
3.599443968 -0.016557031309174
3.919259648 0.00938382577034
4.2397824 0.027094538159918
4.479906304 0.016842746248247
4.799721984 -0.002033968026362
5.11919616 -0.013442249685322
5.43901184 -0.007308174504685
5.679135744 0.006418314874256
5.998951424 0.011224694775059
6.308988416 0.003128983788968
6.639289856 -0.01132742278305
6.868928 -0.0119660257131
7.198887936 -0.008227098075578
7.519752192 0.000514545572504
7.829082112 -0.001621413230018
8.079350272 -0.008517479619241
8.399165952 -0.003478296618639
8.718981632 -0.004005674046809
9.029360128 0.004295203060678
9.279628288 0.003749062822395
9.599443968 -0.001004926982116
9.909822464 -0.007082014490619
10.2397824 -0.011364372939591
10.478857728 -0.007966094666365
10.799721984 0.001089580941891
11.11919616 0.005444138227499
11.43901184 -0.007081848270845
11.679135744 -0.01357817683869
11.998951424 -0.001587039988708
12.308988416 0.012329612244859
12.639289856 0.012781636790058
12.87941376 -0.003528035945871
13.198887936 -0.006957237260472
13.509266432 -0.001589916092582
13.839567872 0.01737678857002
14.079350272 0.020393081039551
14.399165952 0.02051233255967
14.718981632 -0.000405012791763
15.038797312 0.012202384194557
15.279628288 0.028472915175032
15.599443968 0.02623467189693
15.908773888 0.001470658912305
16.2397824 0.005368196811324
16.478857728 -0.001523716999286
16.799721984 -0.012961410838296
17.109758976 -0.003600008657086
17.43901184 0.008319821648307
17.679135744 0.033393690898219
17.998951424 0.034110711025551
18.319474176 0.033264744139857
18.639289856 0.04108621423616
18.87941376 0.055134103997404
19.198887936 0.031864606988283
19.509266432 0.000957961130542
19.839567872 -0.009509665647684
20.079350272 0.017655211139895
20.388680192 -0.002324503166636
20.709544448 0.009865006258315
21.038797312 0.039265038144906
21.279628288 0.071482181565759
21.599443968 0.066431513939582
21.919259648 0.066181823171238
22.238733824 0.065649434418496
22.469420544 0.064863950124516
22.798673408 0.051465870423149
23.11919616 0.034276977410442
23.43901184 0.047243018612299
23.679135744 0.060192670910348
23.998951424 0.036251519260368
24.319474176 0.016997059977002
24.639289856 0.038564362953709
24.87941376 0.085498168388168
25.1988879360001 0.067469539233071
25.5187036160001 0.035323623999453
25.8290821120001 0.032240524645942
26.0793502720001 0.032297741039764
26.3991659520001 0.040060901584536
26.7189816320001 0.037973967227666
27.0387973120001 0.041142091382122
27.2796282880001 0.053826242928993
27.5994439680001 0.046080040463735
27.9192596480001 0.028950046412046
28.2387338240001 0.027317154765018
28.4788577280001 0.045229564407124
28.7986734080001 0.035782208584687
29.1087104000001 0.027419806460166
29.4390118400001 0.024134969119386
29.6791357440001 0.049438269640631
29.9989514240001 0.035785888151876
30.3194741760001 0.037016820249187
30.6392898560001 0.052164259638942
30.8794137600001 0.072616360880713
31.1988879360001 0.05819491335574
31.5187036160001 0.033740439934189
31.8395678720001 0.017175800113796
32.0793502720001 0.02772759465169
32.3991659520001 0.028497570215204
32.7189816320001 0.030663795524007
33.038797312 0.032798847321644
33.278579712 0.042144634612722
33.599443968 0.042626971255939
33.908773888 0.041389491864572
34.238733824 0.04960053460213
34.478857728 0.043691515526226
34.798673408 0.02839575034644
35.11919616 0.019040784936371
35.43901184 0.022933821739252
35.679135744 0.030804157352237
35.998951424 0.033672690936081
36.319474176 0.015149512859312
36.639289856 -0.006339594168231
36.87941376 -0.008615920534411
37.189450752 -0.003038651793592
37.509266432 0.011208139528956
37.838519296 0.005479405197467
};
\addlegendentry{ML}
\addplot [thick, gray]
table {%
0 -0.001350722458017
0.319474176 -0.005708228032802
0.639289856 0.046510235515343
0.869976576 0.025636447409851
1.199936512 -0.000918497361627
1.519752192 0.014994276983491
1.839567872 -0.00149895833729
2.079350272 -0.007955482047935
2.399165952 -0.012189629164375
2.718981632 0.014980601895867
3.039845888 -0.019758496825983
3.279628288 -0.037614542911518
3.599443968 -0.066302230843648
3.919259648 -0.09738364175083
4.2397824 -0.127089422780151
4.479906304 -0.144528954835389
4.799721984 -0.169398416407315
5.11919616 -0.192817479848226
5.43901184 -0.208652315387803
5.679135744 -0.210283259000413
5.998951424 -0.212392207872806
6.308988416 -0.218376183352368
6.639289856 -0.221238054699615
6.868928 -0.231160213007494
7.198887936 -0.231984433632953
7.519752192 -0.229493720139426
7.829082112 -0.223402588952202
8.079350272 -0.207577853053688
8.399165952 -0.181124168670752
8.718981632 -0.153577130567034
9.029360128 -0.128185935933667
9.279628288 -0.110320829460387
9.599443968 -0.100198331838449
9.909822464 -0.099135358067068
10.2397824 -0.103255477653833
10.478857728 -0.109223234411319
10.799721984 -0.115053986467805
11.11919616 -0.138982876997322
11.43901184 -0.156274160918382
11.679135744 -0.159723773799896
11.998951424 -0.154526635475749
12.308988416 -0.148988120255399
12.639289856 -0.147620020167596
12.87941376 -0.137728603641943
13.198887936 -0.127920427492247
13.509266432 -0.11636414108822
13.839567872 -0.103241571922701
14.079350272 -0.085842710219919
14.399165952 -0.075137798748571
14.718981632 -0.047037047390705
15.038797312 -0.030812122527378
15.279628288 -0.017925636041109
15.599443968 -0.030874288641986
15.908773888 -0.012282048943895
16.2397824 -0.044257634360324
16.478857728 -0.093066591829137
16.799721984 -0.12876189122385
17.109758976 -0.142330462585814
17.43901184 -0.103177598204557
17.679135744 -0.082448331667501
17.998951424 -0.045635318995494
18.319474176 -0.017923395972331
18.639289856 0.023189268293502
18.87941376 0.027442160501596
19.198887936 0.016021516268025
19.509266432 -0.045533003140626
19.839567872 -0.080241556212474
20.079350272 -0.144855166862161
20.388680192 -0.175998602924039
20.709544448 -0.186007824296429
21.038797312 -0.171862610606559
21.279628288 -0.167697113844269
21.599443968 -0.136551293997738
21.919259648 -0.119822808580932
22.238733824 -0.100132198642559
22.469420544 -0.087733739849638
22.798673408 -0.112744831051168
23.11919616 -0.09028112566305
23.43901184 -0.077833155300961
23.679135744 -0.070579189479507
23.998951424 -0.050126313840494
24.319474176 0.026770673789722
24.639289856 0.070631110749539
24.87941376 0.095261492346816
25.1988879360001 0.094573561290107
25.5187036160001 0.106657446586174
25.8290821120001 0.100935808134192
26.0793502720001 0.113619398852583
26.3991659520001 0.076532092021947
26.7189816320001 0.076847932794437
27.0387973120001 0.030625988485062
27.2796282880001 0.005006027589281
27.5994439680001 -0.043585476914474
27.9192596480001 -0.098253203662525
28.2387338240001 -0.137173076891807
28.4788577280001 -0.15306468194215
28.7986734080001 -0.163968422130765
29.1087104000001 -0.146471256235742
29.4390118400001 -0.127249752654186
29.6791357440001 -0.123052401172411
29.9989514240001 -0.09202891069445
30.3194741760001 -0.046194183192396
30.6392898560001 -0.023843263650789
30.8794137600001 -0.009339868554897
31.1988879360001 -0.000515788827176
31.5187036160001 -0.00267594125723
31.8395678720001 -0.013660021837687
32.0793502720001 -0.009556018751589
32.3991659520001 0.001157343677404
32.7189816320001 0.020183825212919
33.038797312 0.025491025937891
33.278579712 0.036767346035664
33.599443968 0.052576224098801
33.908773888 0.063202996146578
34.238733824 0.070457825123644
34.478857728 0.062563834883346
34.798673408 0.060351050107822
35.11919616 0.071015805605982
35.43901184 0.068027982381322
35.679135744 0.074957835029766
35.998951424 0.0634915977384
36.319474176 0.047208608833944
36.639289856 0.028635549753216
36.87941376 0.009764018466458
37.189450752 -0.007837083771813
37.509266432 -0.037342013810581
37.838519296 -0.073566753738357
};
\addlegendentry{demo}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=inside,
tick pos=left,
scaled ticks=false,
x grid style={darkgray176},
xlabel={time (s)},
xmajorgrids,
xmin=-1.8919259648, xmax=39.7304452608,
xtick style={color=gray},
xtick={-10,0,10,20,30,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \kappa\) (\(\displaystyle \frac{1}{m}\))},
ymajorgrids,
ymin=-0.00438238977202673, ymax=0.00074931688217441,
ytick style={color=gray},
ytick={-0.005,-0.004,-0.003,-0.002,-0.001,0,0.001},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.005}\),
  \(\displaystyle {\ensuremath{-}0.004}\),
  \(\displaystyle {\ensuremath{-}0.003}\),
  \(\displaystyle {\ensuremath{-}0.002}\),
  \(\displaystyle {\ensuremath{-}0.001}\),
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.001}\)
}
]
\addplot [thick, limegreen]
table {%
0 6.000000000006e-05
0.319474176 9.0675265606284e-06
0.639289856 -0.000104728775089
0.869976576 -0.000237642245151
1.199936512 -0.000252881579813
1.519752192 -1.8789431293475e-05
1.839567872 0.000277030410037
2.079350272 0.000427148564222
2.399165952 0.000381388426344
2.718981632 0.000182379021797
3.039845888 -3.43688210178192e-05
3.279628288 -0.000169076539456
3.599443968 -0.000218224688279
3.919259648 -0.000205632235213
4.2397824 -0.000153289751626
4.479906304 -8.61376169681297e-05
4.799721984 -9.73778985900102e-06
5.11919616 5.50503966813132e-05
5.43901184 8.01196188899394e-05
5.679135744 5.34302874195812e-05
5.998951424 -3.92235953872371e-06
6.308988416 -4.98773756187445e-05
6.639289856 -3.97134503719049e-05
6.868928 7.89193291292253e-06
7.198887936 4.62346607074155e-05
7.519752192 5.32106458723911e-05
7.829082112 1.50427133201964e-05
8.079350272 -3.869835262186e-05
8.399165952 -7.51046131106308e-05
8.718981632 -6.99945523919044e-05
9.029360128 -2.93653534765744e-05
9.279628288 1.33136060965583e-05
9.599443968 4.74958890531043e-05
9.909822464 6.43603938718799e-05
10.2397824 6.46520668446451e-05
10.478857728 4.87290941197634e-05
10.799721984 1.31736177664869e-05
11.11919616 -1.34291910951291e-05
11.43901184 -8.44997623307929e-06
11.679135744 1.24551995631973e-05
11.998951424 1.59361271876801e-05
12.308988416 -7.64744774157095e-06
12.639289856 -1.87003769321249e-05
12.87941376 1.53572531038264e-05
13.198887936 6.95568872683925e-05
13.509266432 7.94709842253944e-05
13.839567872 1.12241944672813e-05
14.079350272 -7.98785695593491e-05
14.399165952 -0.000139001213507
14.718981632 -0.000113022215691
15.038797312 -7.77202479222356e-05
15.279628288 -0.000149917947838
15.599443968 -0.000236234975727
15.908773888 -0.000335629207516
16.2397824 -0.00050524136663
16.478857728 -0.000756989192542
16.799721984 -0.000995358764912
17.109758976 -0.001220808449746
17.43901184 -0.001519686754499
17.679135744 -0.001839589383695
17.998951424 -0.001993043263486
18.319474176 -0.0018954521513
18.639289856 -0.001811799693345
18.87941376 -0.001893873632074
19.198887936 -0.001952140337962
19.509266432 -0.001974974002088
19.839567872 -0.002217940053462
20.079350272 -0.00279935259881
20.388680192 -0.003352798878197
20.709544448 -0.003623754968656
21.038797312 -0.00385141609986
21.279628288 -0.004095156160671
21.599443968 -0.004035796669224
21.919259648 -0.003669503824426
22.238733824 -0.003399878700586
22.469420544 -0.003339903630214
22.798673408 -0.003174401401023
23.11919616 -0.002982888570096
23.43901184 -0.003137193977918
23.679135744 -0.003536236180645
23.998951424 -0.003703894126666
24.319474176 -0.00352508238248
24.639289856 -0.003394358495961
24.87941376 -0.003493405844475
25.1988879360001 -0.003491723448579
25.5187036160001 -0.003276110826847
25.8290821120001 -0.003223881104401
26.0793502720001 -0.003345565118625
26.3991659520001 -0.003301703832669
26.7189816320001 -0.00314393101506
27.0387973120001 -0.003162648801355
27.2796282880001 -0.003369323135601
27.5994439680001 -0.003460421557845
27.9192596480001 -0.003321157063795
28.2387338240001 -0.00327380406391
28.4788577280001 -0.003410754172254
28.7986734080001 -0.003392894933844
29.1087104000001 -0.003167315002375
29.4390118400001 -0.003013284828409
29.6791357440001 -0.00298170684931
29.9989514240001 -0.002829966206334
30.3194741760001 -0.00249969153706
30.6392898560001 -0.002297248090412
30.8794137600001 -0.002247290323441
31.1988879360001 -0.002078617639801
31.5187036160001 -0.001745415536522
31.8395678720001 -0.001492985706952
32.0793502720001 -0.001406438571146
32.3991659520001 -0.00132977011704
32.7189816320001 -0.001208879867894
33.038797312 -0.001117743216172
33.278579712 -0.001041417761688
33.599443968 -0.000879707998753
33.908773888 -0.000608949375521
34.238733824 -0.000378644294721
34.478857728 -0.000211784860849
34.798673408 -7.8540107149979e-05
35.11919616 3.18843611614086e-06
35.43901184 2.442922921831e-05
35.679135744 -2.6898238676473e-05
35.998951424 -0.000111100178736
36.319474176 -0.00013379713258
36.639289856 -4.50013746229397e-05
36.87941376 7.50836579094537e-05
37.189450752 0.000132478059169
37.509266432 9.99449670656467e-05
37.838519296 1.04071173535715e-05
};
\addlegendentry{GD}
\addplot [thick, orange, dashed]
table {%
0 6.000000000006e-05
0.319474176 1.13313349565133e-05
0.639289856 -9.92358806828829e-05
0.869976576 -0.000228635356853599
1.199936512 -0.000248354818980953
1.519752192 -3.52272449208537e-05
1.839567872 0.000244156789162719
2.079350272 0.000400223314858044
2.399165952 0.000378885079294821
2.718981632 0.00020898598347748
3.039845888 9.21481334138427e-06
3.279628288 -0.000132866621478272
3.599443968 -0.000208835522235133
3.919259648 -0.000222826134178852
4.2397824 -0.000182804574220342
4.479906304 -0.000111317683003634
4.799721984 -2.11793474306573e-05
5.11919616 5.755770661838e-05
5.43901184 9.0872731157886e-05
5.679135744 6.57424974722197e-05
5.998951424 5.16059304505833e-06
6.308988416 -4.64910753023273e-05
6.639289856 -4.31403101151785e-05
6.868928 -5.10241773087319e-07
7.198887936 3.76599163930821e-05
7.519752192 4.90068310488537e-05
7.829082112 1.72627583549782e-05
8.079350272 -3.16947755910548e-05
8.399165952 -6.70557415525164e-05
8.718981632 -6.56516738700306e-05
9.029360128 -3.09621304990399e-05
9.279628288 7.72364816328669e-06
9.599443968 4.11724689185413e-05
9.909822464 6.04041443707059e-05
10.2397824 6.41450242400248e-05
10.478857728 5.12645914220482e-05
10.799721984 1.81592767525251e-05
11.11919616 -8.19549399722316e-06
11.43901184 -6.63202259233211e-06
11.679135744 9.31625885588097e-06
11.998951424 1.13703759522784e-05
12.308988416 -8.67847024903059e-06
12.639289856 -1.61453127561693e-05
12.87941376 1.66992359399253e-05
13.198887936 6.68801452334953e-05
13.509266432 7.57835056526622e-05
13.839567872 1.21824088271331e-05
14.079350272 -7.3215992044275e-05
14.399165952 -0.000131363993407906
14.718981632 -0.000113697746738829
15.038797312 -8.78653324523077e-05
15.279628288 -0.000158814588225643
15.599443968 -0.000240095029260974
15.908773888 -0.000336457181266883
16.2397824 -0.000503218774979844
16.478857728 -0.000750261357329676
16.799721984 -0.000988662929212313
17.109758976 -0.00121569558352387
17.43901184 -0.00150972846819691
17.679135744 -0.00182247932005642
17.998951424 -0.00198029211868215
18.319474176 -0.00190256210878776
18.639289856 -0.00183351634589747
18.87941376 -0.00191360641539061
19.198887936 -0.00196870968449396
19.509266432 -0.00199266385368358
19.839567872 -0.00222505302789842
20.079350272 -0.00277788357350475
20.388680192 -0.00331472460896109
20.709544448 -0.00359598928326174
21.038797312 -0.00383441872164817
21.279628288 -0.00408238371447392
21.599443968 -0.004041506267866
21.919259648 -0.00370237125462031
22.238733824 -0.00343857781399075
22.469420544 -0.00336150152438902
22.798673408 -0.00318528677574931
23.11919616 -0.00298950920832093
23.43901184 -0.00312465486413095
23.679135744 -0.00350064818883281
23.998951424 -0.00367544007754115
24.319474176 -0.00353183856036532
24.639289856 -0.00342077250661308
24.87941376 -0.00350581577099222
25.1988879360001 -0.00348912644948513
25.5187036160001 -0.00327615190010068
25.8290821120001 -0.00322102688721628
26.0793502720001 -0.00333514923749281
26.3991659520001 -0.00330039415641272
26.7189816320001 -0.0031576554598945
27.0387973120001 -0.00317330886655082
27.2796282880001 -0.00336078301360347
27.5994439680001 -0.00344364873163558
27.9192596480001 -0.0033175943190503
28.2387338240001 -0.00327899147528884
28.4788577280001 -0.00340808396541814
28.7986734080001 -0.0033881154372586
29.1087104000001 -0.00317124853893469
29.4390118400001 -0.00301870040449594
29.6791357440001 -0.00297914964995946
29.9989514240001 -0.00282873867888857
30.3194741760001 -0.00251095361729116
30.6392898560001 -0.00230699958368062
30.8794137600001 -0.00224177640685161
31.1988879360001 -0.00206907843263356
31.5187036160001 -0.00174907030418873
31.8395678720001 -0.00150596231630765
32.0793502720001 -0.00141436311904659
32.3991659520001 -0.00132948387745598
32.7189816320001 -0.0012033302602119
33.038797312 -0.00110664862867394
33.278579712 -0.00102748121358893
33.599443968 -0.000872292410304549
33.908773888 -0.00061583846164449
34.238733824 -0.000392309922875282
34.478857728 -0.000222990495980251
34.798673408 -8.5640663562611e-05
35.11919616 2.92977325271093e-07
35.43901184 2.76853678364125e-05
35.679135744 -1.48014582840292e-05
35.998951424 -9.28887375723501e-05
36.319474176 -0.000120594160857332
36.639289856 -4.82209547989132e-05
36.87941376 5.72367878697969e-05
37.189450752 0.000113539342661621
37.509266432 9.3954606542674e-05
37.838519296 2.12947165796373e-05
};
\addlegendentry{KF}
\addplot [thick, blue, dashed]
table {%
0 6.000000000006e-05
0.319474176 -4.00943124838444e-05
0.639289856 -0.000194621850038
0.869976576 -0.000355238926541
1.199936512 -0.000199970870969
1.519752192 0.000491555737772
1.839567872 0.000796767184606
2.079350272 0.000301605517868
2.399165952 -0.000298570529487
2.718981632 -0.000422543821082
3.039845888 -0.000117686877253
3.279628288 0.000238834380717
3.599443968 0.000241864262249
3.919259648 -0.000149943117918
4.2397824 -0.000450734289643
4.479906304 -0.000313454891696
4.799721984 0.000108539112604
5.11919616 0.000353942281493
5.43901184 0.000202663757552
5.679135744 -0.000128967789134
5.998951424 -0.000268796121158
6.308988416 -0.000104676128575
6.639289856 0.000168466625313
6.868928 0.000241105036501
7.198887936 5.89932601664191e-05
7.519752192 -0.000138746881263
7.829082112 -0.000167696837295
8.079350272 -4.01738007932853e-05
8.399165952 4.33500137814872e-05
8.718981632 1.98130277245801e-05
9.029360128 -3.67883921505265e-05
9.279628288 -5.28543682289903e-05
9.599443968 2.67960276261956e-05
9.909822464 0.000115500642264
10.2397824 0.000124872471931
10.478857728 4.05564022174497e-05
10.799721984 -8.11855386408523e-05
11.11919616 -0.00010010684072
11.43901184 3.35484764344095e-05
11.679135744 0.000158062891509
11.998951424 7.13749499767964e-05
12.308988416 -0.000148792503627
12.639289856 -0.000184485844712
12.87941376 7.49015386346484e-05
13.198887936 0.000306817231488
13.509266432 0.000182928510255
13.839567872 -0.000196844605623
14.079350272 -0.000382472326486
14.399165952 -0.000187711369759
14.718981632 0.000230543179259
15.038797312 0.000296936171107
15.279628288 -0.000251933777716
15.599443968 -0.00060956203385
15.908773888 -0.000433070727978
16.2397824 -0.000264862173535
16.478857728 -0.00058646370976
16.799721984 -0.001045043251423
17.109758976 -0.001430900226005
17.43901184 -0.001834196189198
17.679135744 -0.002101407026906
17.998951424 -0.001917280843944
18.319474176 -0.001404980202859
18.639289856 -0.001440809353991
18.87941376 -0.002063699588165
19.198887936 -0.002163245636726
19.509266432 -0.001695036490798
19.839567872 -0.00190726475981
20.079350272 -0.003213559756105
20.388680192 -0.004029823436415
20.709544448 -0.003683167110012
21.038797312 -0.003618352079458
21.279628288 -0.004167701214714
21.599443968 -0.004058112568677
21.919259648 -0.003245910197381
22.238733824 -0.003025110574609
22.469420544 -0.003450714131265
22.798673408 -0.003281287086466
23.11919616 -0.002791327269242
23.43901184 -0.003221580614443
23.679135744 -0.004096713171261
23.998951424 -0.003876591703534
24.319474176 -0.0028310877474
24.639289856 -0.002845062600207
24.87941376 -0.004050669869588
25.1988879360001 -0.004293164139599
25.5187036160001 -0.003065845255319
25.8290821120001 -0.002503991820082
26.0793502720001 -0.003140982735661
26.3991659520001 -0.00353862789624
26.7189816320001 -0.003345008046783
27.0387973120001 -0.003299565720571
27.2796282880001 -0.003567514887479
27.5994439680001 -0.003457676734589
27.9192596480001 -0.002910586054317
28.2387338240001 -0.003020402834826
28.4788577280001 -0.003806274162351
28.7986734080001 -0.003814787500685
29.1087104000001 -0.002965656166878
29.4390118400001 -0.002596666599024
29.6791357440001 -0.003005725105886
29.9989514240001 -0.00306112104838
30.3194741760001 -0.002411457784238
30.6392898560001 -0.002195271585359
30.8794137600001 -0.0024783233965
31.1988879360001 -0.002223700437298
31.5187036160001 -0.001378856950481
31.8395678720001 -0.001047616682647
32.0793502720001 -0.001497538428765
32.3991659520001 -0.001775038027967
32.7189816320001 -0.001453336966726
33.038797312 -0.001052298617596
33.278579712 -0.000903238896989
33.599443968 -0.000802194043523
33.908773888 -0.000535848169205
34.238733824 -0.000397456505181
34.478857728 -0.000291987583895
34.798673408 -2.41137109264138e-05
35.11919616 0.00017432341502
35.43901184 5.65521597318834e-05
35.679135744 -0.000291992104561
35.998951424 -0.000452199846982
36.319474176 -0.000123202754451
36.639289856 0.000417391539323
36.87941376 0.000499554096823
37.189450752 3.52203836365344e-05
37.509266432 -0.00043088370934
37.838519296 -0.000407814213602
};
\addlegendentry{ML}
\addplot [thick, gray]
table {%
0 6.000000000006e-05
0.319474176 -1.99999999999645e-05
0.639289856 0
0.869976576 2.000000000002e-05
1.199936512 4.000000000004e-05
1.519752192 2.000000000002e-05
1.839567872 0
2.079350272 0
2.399165952 -0.00018
2.718981632 -9.99999999999335e-05
3.039845888 -0.00018
3.279628288 -9.99999999999335e-05
3.599443968 -1.99999999999645e-05
3.919259648 -1.99999999999645e-05
4.2397824 2.000000000002e-05
4.479906304 -5.9999999999949e-05
4.799721984 0.00014
5.11919616 8.000000000008e-05
5.43901184 0.00012
5.679135744 0.00012
5.998951424 -3.99999999999845e-05
6.308988416 2.000000000002e-05
6.639289856 2.000000000002e-05
6.868928 8.000000000008e-05
7.198887936 8.000000000008e-05
7.519752192 0.00014
7.829082112 4.000000000004e-05
8.079350272 0.00012
8.399165952 8.000000000008e-05
8.718981632 -9.99999999999335e-05
9.029360128 -0.00012
9.279628288 -9.99999999999335e-05
9.599443968 -5.9999999999949e-05
9.909822464 -9.99999999999335e-05
10.2397824 -5.9999999999949e-05
10.478857728 -7.9999999999969e-05
10.799721984 -1.99999999999645e-05
11.11919616 0.00014
11.43901184 9.9999999999989e-05
11.679135744 9.9999999999989e-05
11.998951424 0.00014
12.308988416 8.000000000008e-05
12.639289856 6.000000000006e-05
12.87941376 2.000000000002e-05
13.198887936 4.000000000004e-05
13.509266432 0
13.839567872 -7.9999999999969e-05
14.079350272 6.000000000006e-05
14.399165952 8.000000000008e-05
14.718981632 0
15.038797312 4.000000000004e-05
15.279628288 -0.00022
15.599443968 -0.00062
15.908773888 -0.00078
16.2397824 -0.00084
16.478857728 -0.00084
16.799721984 -0.00084
17.109758976 -0.00086
17.43901184 -0.00112
17.679135744 -0.0015
17.998951424 -0.00166
18.319474176 -0.00164
18.639289856 -0.0017
18.87941376 -0.00192
19.198887936 -0.00268
19.509266432 -0.00294
19.839567872 -0.00314
20.079350272 -0.00314
20.388680192 -0.00312
20.709544448 -0.00306
21.038797312 -0.00304
21.279628288 -0.00316
21.599443968 -0.00346
21.919259648 -0.00352
22.238733824 -0.00354
22.469420544 -0.00334
22.798673408 -0.00314
23.11919616 -0.00298
23.43901184 -0.00316
23.679135744 -0.0031
23.998951424 -0.00338
24.319474176 -0.00372
24.639289856 -0.0037
24.87941376 -0.00372
25.1988879360001 -0.00372
25.5187036160001 -0.00372
25.8290821120001 -0.00372
26.0793502720001 -0.0037
26.3991659520001 -0.00372
26.7189816320001 -0.00352
27.0387973120001 -0.00346
27.2796282880001 -0.00346
27.5994439680001 -0.00296
27.9192596480001 -0.00302
28.2387338240001 -0.003
28.4788577280001 -0.003
28.7986734080001 -0.00304
29.1087104000001 -0.00296
29.4390118400001 -0.00302
29.6791357440001 -0.00302
29.9989514240001 -0.00268
30.3194741760001 -0.00238
30.6392898560001 -0.00242
30.8794137600001 -0.00222
31.1988879360001 -0.002
31.5187036160001 -0.00198
31.8395678720001 -0.00198
32.0793502720001 -0.00158
32.3991659520001 -0.00148
32.7189816320001 -0.0013
33.038797312 -0.00118
33.278579712 -0.00094
33.599443968 -0.00074
33.908773888 -0.0006
34.238733824 -0.00032
34.478857728 0.00014
34.798673408 -1.99999999999645e-05
35.11919616 -0.0003
35.43901184 -0.00024
35.679135744 -0.00034
35.998951424 -0.00028
36.319474176 -0.00026
36.639289856 -0.00022
36.87941376 -0.00024
37.189450752 -0.00018
37.509266432 -0.00012
37.838519296 -0.00014
};
\addlegendentry{demo}
\end{groupplot}

\end{tikzpicture}


==> sections/result_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.05)},
  anchor=south west,
  draw=lightgray204
},
tick align=inside,
tick pos=both,
x grid style={lightgray},
% xmajorgrids,
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  % \(\displaystyle {\ensuremath{-}20}\),
  % \(\displaystyle {0}\),
  % \(\displaystyle {20}\),
  % \(\displaystyle {40}\),
  % \(\displaystyle {60}\),
  % \(\displaystyle {80}\),
  % \(\displaystyle {100}\)
},
y grid style={lightgray},
ylabel={Lateral deviation (m)},
% ymajorgrids,
ymin=-0.5, ymax=0.276955756325568,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.3}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\)
},
width=\textwidth,
height=210,
]
\addplot [very thick, green, dashdotted]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402971537607159
0.399165952 0.0212326069514163
0.479906304 0.0408964120197502
0.55959808 0.0587917774229912
0.639289856 0.0477754632218896
0.718981632 0.0475428950229836
0.799721984 0.0434754684534137
0.869976576 0.0311200618747528
0.959105536 0.0247135558443816
1.039845888 0.0111110884867419
1.11919616 -0.00458795019848995
1.199936512 -0.00391536089000215
1.279628288 -0.0066639020788597
1.359320064 -0.0218630351218763
1.43901184 -0.0263016028382136
1.519752192 -0.0105877678880719
1.588958208 -0.013644096855296
1.66969856 -0.0217611619838988
1.759876096 -0.0416595433592885
1.839567872 -0.0595032591979094
1.919259648 -0.0713714512587037
1.998951424 -0.079773636356299
2.079350272 -0.0883614086155537
2.159042048 -0.0959664144066116
2.22929664 -0.110318841719272
2.319474176 -0.11491187681743
2.399165952 -0.114085578668003
2.479906304 -0.11000331398914
2.54911232 -0.10975790556368
2.629852672 -0.0995261148320757
2.718981632 -0.0862935836248971
2.799721984 -0.098211189931939
2.87941376 -0.101025924294515
2.959105536 -0.100100020257688
3.039845888 -0.0952240300201073
3.11919616 -0.0881617064534569
3.199936512 -0.0794855369877599
3.279628288 -0.0746592295370457
3.359320064 -0.0676350979570535
3.43901184 -0.0599707214292403
3.519752192 -0.0488909414295723
3.599443968 -0.0359425877873052
3.679135744 -0.0248234434670074
3.749390336 -0.0131943016367722
3.839567872 -0.00375620662098231
3.919259648 0.00635319879597797
3.98951424 0.0165286605877873
4.079350272 0.0252422452778242
4.159042048 0.0297903291700197
4.2397824 0.0362607935509992
4.319474176 0.0405671804637731
4.399165952 0.0470758661949591
4.479906304 0.0513522228644239
4.55959808 0.0534840571068238
4.639289856 0.0538166133318693
4.718981632 0.050385212065103
4.799721984 0.0527515072557239
4.87941376 0.0480386392472332
4.959105536 0.0438122451387301
5.039845888 0.0378637778771562
5.11919616 0.0331769398381503
5.199936512 0.0256535964954419
5.279628288 0.0166892909932649
5.359320064 0.0127586177607887
5.43901184 0.00807627456040508
5.519752192 0.0026305215216305
5.599443968 0.00131726086160025
5.679135744 -0.00739304542281541
5.759876096 -0.011367351592063
5.839567872 -0.016770447637838
5.919259648 -0.0218109690081245
5.998951424 -0.0218768926041985
6.069913088 -0.0167001377536494
6.159042048 -0.0167426899821055
6.2397824 -0.0199081579830719
6.308988416 -0.0273876123424988
6.399165952 -0.0310720010747046
6.478857728 -0.029704694863991
6.55959808 -0.0233015364034877
6.639289856 -0.0215384881568097
6.718981632 -0.0209165905905018
6.799721984 -0.0234342400270288
6.868928 -0.0224258886088925
6.959105536 -0.0204775820045613
7.039845888 -0.018664782740673
7.11919616 -0.0153402544098581
7.198887936 -0.0132534858331032
7.269142528 -0.017352089645572
7.359320064 -0.0176083229209678
7.43901184 -0.0155928938800764
7.519752192 -0.00799356334938492
7.588958208 -0.00841418488805721
7.679135744 -0.00518652745220922
7.749390336 -0.00656776388927012
7.829082112 -0.00728183055701143
7.919259648 -0.0114563580372261
7.998951424 -0.0052723178386728
8.079350272 -0.000166505006716764
8.159042048 -0.00364002019562388
8.22929664 -0.00263366910864569
8.319474176 -0.00254465158597567
8.399165952 -0.000401734359206154
8.469420544 0.00170868337271195
8.55959808 0.00155422435371001
8.639289856 0.00500286824001453
8.718981632 0.00233214212277852
8.799721984 -0.0020986362200443
8.87941376 0.0010525606589671
8.959105536 -0.000140980011637741
9.029360128 4.79996634230205e-05
9.11919616 -0.0027296098346443
9.189450752 -0.00330108096707268
9.279628288 -0.00192151252907238
9.359320064 -0.00232178736658382
9.429574656 -0.00636550659357442
9.519752192 -0.00735437551876882
9.599443968 -0.00682668521082668
9.679135744 -0.00481186394151357
9.759876096 -0.00599971241911166
9.839567872 -0.0106241565560233
9.909822464 -0.0144093986338303
9.998951424 -0.0178184789476084
10.079350272 -0.0204562727429366
10.149604864 -0.0200785279711111
10.2397824 -0.0183134311287768
10.319474176 -0.0167504101185273
10.399165952 -0.0151633581898473
10.478857728 -0.0146226406227553
10.55959808 -0.0151123033839689
10.639289856 -0.0049408059199522
10.718981632 -0.00100431047616886
10.799721984 -0.00317385723978412
10.87941376 -0.00591496181066365
10.959105536 -0.00769326616095309
11.039845888 -0.00710014397283135
11.11919616 -0.00894771177257444
11.198887936 -0.00386801268205231
11.279628288 -0.00487150137227001
11.359320064 -0.00927697096238154
11.43901184 -0.00909515670888941
11.519752192 -0.0108967352972284
11.599443968 -0.00839561654091093
11.679135744 -0.00316671255500881
11.75882752 0.00271510204828028
11.839567872 0.00510421403196113
11.919259648 0.00576928756084755
11.998951424 0.00486993203882297
12.079350272 0.00559220530753707
12.159042048 0.00487224869352743
12.22929664 0.005545143355587
12.308988416 0.0087268777475106
12.399165952 0.0124408372020746
12.478857728 0.0117413949587372
12.55959808 0.00561719682385968
12.639289856 0.00525419059480712
12.718981632 0.00288938242111896
12.799721984 0.00539974318639915
12.87941376 0.00720487092315703
12.959105536 0.0051520230438534
13.029360128 0.0029020959943748
13.11919616 0.00306550259672535
13.198887936 0.003983372096909
13.269142528 0.00720331777962613
13.359320064 0.0071610318749293
13.43901184 0.00927347177173052
13.509266432 0.0106840919690106
13.599443968 0.0078095398833304
13.679135744 0.00521569261727775
13.75882752 0.0104835247662578
13.839567872 0.0139300620055179
13.919259648 0.0139208028937418
13.998951424 0.0241299517874933
14.079350272 0.0300633852026069
14.159042048 0.0389076383884821
14.2397824 0.0349343574890974
14.319474176 0.0350103003363898
14.399165952 0.0382616469848993
14.469420544 0.0395808257047645
14.54911232 0.0399875189709697
14.639289856 0.0443051856181229
14.718981632 0.0575462014633955
14.799721984 0.0492630813588247
14.87941376 0.0469552379655105
14.949668352 0.0568387173729051
15.038797312 0.0579885398062743
15.11919616 0.0579317874260211
15.198887936 0.0548640309477323
15.279628288 0.0549952362123536
15.359320064 0.0475698594957266
15.43901184 0.0355270101450124
15.519752192 0.030322652343505
15.599443968 0.0251041777029423
15.679135744 0.0219643054675253
15.75882752 0.0218750671593484
15.839567872 0.0295346640325668
15.908773888 0.0361248333377002
15.998951424 0.0364135143042769
16.079350272 0.0303305313961112
16.159042048 0.0116309068585524
16.2397824 -0.0051833100375884
16.319474176 -0.0212775706367633
16.389728768 -0.0375856165894077
16.478857728 -0.0447482327025461
16.55959808 -0.0563919385829961
16.639289856 -0.0644103978579742
16.718981632 -0.0681712160568017
16.799721984 -0.077194969264142
16.87941376 -0.0858498702814098
16.959105536 -0.0871924438523471
17.038797312 -0.0855417111927528
17.109758976 -0.0867359673874024
17.189450752 -0.0789243727570299
17.279628288 -0.0791654579790017
17.348834304 -0.0712142031797769
17.43901184 -0.0554829365013282
17.519752192 -0.045826348342242
17.599443968 -0.0383176965065729
17.679135744 -0.0285708951644746
17.75882752 -0.0199835426794354
17.829082112 -0.00318304963539613
17.919259648 0.00413078340788847
17.998951424 0.00493857656239553
18.068864512 0.00433755528533751
18.159042048 0.0115334149582952
18.2397824 0.0133167967266413
18.319474176 0.0267884021535217
18.399165952 0.0407905866231988
18.478857728 0.045786069585424
18.54911232 0.0618063406619094
18.639289856 0.0454048265388922
18.718981632 0.038521687962403
18.789236224 0.0673975370629168
18.87941376 0.0326343839736965
18.959105536 0.0321103511506578
19.038797312 0.0313360028197265
19.11919616 0.0151197817433094
19.198887936 0.00202431868044447
19.269142528 -0.0276608388594267
19.359320064 -0.0407114797459332
19.43901184 -0.0484990770896336
19.509266432 -0.0676915606716363
19.599443968 -0.0690196428579007
19.679135744 -0.074457651792127
19.749390336 -0.103805905286857
19.839567872 -0.119403401460355
19.919259648 -0.136280537525863
19.998951424 -0.173256956359009
20.079350272 -0.173647466319917
20.159042048 -0.171041804479196
20.2397824 -0.176804675166868
20.319474176 -0.176016410638252
20.388680192 -0.169605286889264
20.469420544 -0.169965338205433
20.55959808 -0.154045058031077
20.639289856 -0.144168573064383
20.709544448 -0.139323344786685
20.789236224 -0.127066037345211
20.87941376 -0.108606419076411
20.949668352 -0.0995162913077083
21.038797312 -0.0801053379972573
21.11919616 -0.0693955791593859
21.189450752 -0.0621008748254114
21.279628288 -0.0415435998575263
21.359320064 -0.0326121336586494
21.43901184 -0.0233729949762729
21.518703616 -0.00454876402911901
21.599443968 0.00670408543931249
21.66969856 0.0168110469461519
21.75882752 0.0338157192808325
21.839567872 0.0341804062187272
21.919259648 0.0187650049196447
21.998951424 0.0223355205698757
22.079350272 0.0284804466661574
22.159042048 0.0051158406457948
22.238733824 0.0139412935697011
22.319474176 0.0156298904331653
22.399165952 0.02036672933467
22.469420544 0.0297818155243778
22.55959808 0.0111501217299731
22.639289856 -0.0284186532248989
22.718981632 -0.0233569668286758
22.798673408 -0.0234635301185624
22.87941376 -0.0265034509263248
22.959105536 -0.0365172182180346
23.038797312 -0.043730459893645
23.11919616 -0.0510669487930603
23.198887936 -0.0540490533544383
23.279628288 -0.0652951682744977
23.359320064 -0.0844720001400587
23.43901184 -0.076205734895772
23.518703616 -0.0756320439095733
23.599443968 -0.0855840779216035
23.679135744 -0.0793775761501868
23.75882752 -0.0794409412660631
23.829082112 -0.0894058287557965
23.919259648 -0.0870820542646043
23.998951424 -0.0843859269978293
24.079350272 -0.0779864623826048
24.159042048 -0.0620413500320068
24.238733824 -0.0604459786275316
24.319474176 -0.0542427330084028
24.399165952 -0.0472031905345919
24.478857728 -0.0437406834584451
24.55959808 -0.037691037636664
24.639289856 -0.0264073048204581
24.718981632 -0.0275002527361552
24.798673408 -0.0277542766356738
24.87941376 -0.0144991013749366
24.959105536 -0.0100365296657341
25.038797312 -0.0339226212184946
25.1191961600001 -0.029186924860448
25.1988879360001 -0.0283769687099371
25.2796282880001 -0.0425790493103808
25.3593200640001 -0.0337271262291618
25.4390118400001 -0.0379193152051933
25.5187036160001 -0.0446737924409587
25.5994439680001 -0.0429575644524599
25.6791357440001 -0.0422617011946725
25.7588275200001 -0.0726691815660068
25.8290821120001 -0.0662506674865434
25.9192596480001 -0.0589338653776087
25.9989514240001 -0.0567973865124354
26.0793502720001 -0.043484358258859
26.1590420480001 -0.0389381974106056
26.2387338240001 -0.0649912784572134
26.3194741760001 -0.0675319705069946
26.3991659520001 -0.0667876707351881
26.4788577280001 -0.072722875706242
26.5595980800001 -0.0676895227316896
26.6392898560001 -0.0663058944736057
26.7189816320001 -0.0629349714676631
26.7986734080001 -0.0651496712727214
26.8794137600001 -0.0661879182167781
26.9591055360001 -0.0758213468941695
27.0387973120001 -0.069297478904344
27.1191961600001 -0.0679875687149721
27.1988879360001 -0.0640422736802481
27.2796282880001 -0.0565389215897149
27.3593200640001 -0.0621539308890026
27.4390118400001 -0.0624406441509979
27.5187036160001 -0.0626620645414303
27.5994439680001 -0.0634482809298873
27.6791357440001 -0.0738941287195541
27.7588275200001 -0.0713633288401364
27.8395678720001 -0.072685324512754
27.9192596480001 -0.0849011175683117
27.9989514240001 -0.0871347362804837
28.0793502720001 -0.0888953438803273
28.1496048640001 -0.098903013569398
28.2387338240001 -0.0969757799728071
28.3194741760001 -0.0939536602646122
28.3991659520001 -0.102321832133557
28.4788577280001 -0.092361882555918
28.5595980800001 -0.0947553695742056
28.6392898560001 -0.100870012236495
28.7189816320001 -0.0904182408104803
28.7986734080001 -0.0931788807098218
28.8794137600001 -0.0937596441136656
28.9591055360001 -0.0836474486676246
29.0387973120001 -0.0811961187985525
29.1087104000001 -0.0855502969663314
29.1988879360001 -0.0784292821164922
29.2691425280001 -0.0712162462880008
29.3593200640001 -0.0622555589538474
29.4390118400001 -0.0653427706872726
29.5187036160001 -0.0661588514640817
29.5994439680001 -0.0671732936427518
29.6791357440001 -0.061860014499221
29.7588275200001 -0.0574929525519312
29.8395678720001 -0.049468725419251
29.9192596480001 -0.0428126398637182
29.9989514240001 -0.0393622494871333
30.0688645120001 -0.0312550583569879
30.1590420480001 -0.0219263464673683
30.2387338240001 -0.0165646293187349
30.3194741760001 -0.00288812506819277
30.3991659520001 0.00524074173606211
30.4694205440001 0.00784284028445158
30.5595980800001 0.0178773884317477
30.6392898560001 0.0210960306867738
30.7189816320001 0.01887481579099
30.7986734080001 0.0289823674626125
30.8794137600001 0.0313263368507472
30.9591055360001 0.0336936572561868
31.0387973120001 0.0258699233402511
31.1191961600001 0.0287840153072143
31.1988879360001 0.0244327193616991
31.2796282880001 0.0122047909552493
31.3593200640001 0.009321047853097
31.4390118400001 0.00362815657715287
31.5187036160001 -0.00652515960884242
31.5994439680001 -0.00547506041476693
31.6791357440001 -0.0111535483410101
31.7588275200001 -0.0208637494933091
31.8395678720001 -0.0229158809188158
31.9192596480001 -0.0258408023669505
31.9989514240001 -0.0212067738842215
32.0793502720001 -0.0201146291237561
32.1590420480001 -0.0238113982266952
32.2387338240001 -0.0221804859033124
32.3194741760001 -0.017638457171499
32.3991659520001 -0.0184084314962166
32.4788577280001 -0.00735014987815978
32.5585495040001 -0.00184002284008984
32.6392898560001 -0.00115393527223346
32.7189816320001 0.00480850407535865
32.7986734080001 0.0100447175074572
32.8794137600001 0.0152333328823916
32.9591055360001 0.0189190272030193
33.038797312 0.0213339128567052
33.1191961600001 0.0253783954121691
33.198887936 0.0362722393017913
33.278579712 0.0411753922797367
33.359320064 0.0413244846666177
33.43901184 0.0545608282942448
33.518703616 0.0571675272186743
33.599443968 0.0614766443309639
33.679135744 0.0666736746362937
33.75882752 0.0673829292393403
33.839567872 0.0673841145113026
33.908773888 0.0798044600905946
33.998951424 0.0729823746129658
34.068864512 0.0735309155358087
34.159042048 0.0789389825378698
34.238733824 0.091958708333759
34.319474176 0.0967045630515608
34.399165952 0.0911148546694973
34.478857728 0.083920726994035
34.558549504 0.0845685870919398
34.639289856 0.0919839805501095
34.718981632 0.0831798262829946
34.798673408 0.0716234698738199
34.87941376 0.0708145715334874
34.959105536 0.0692870515512422
35.038797312 0.0695359217480344
35.11919616 0.0624547628877194
35.198887936 0.0562562230904
35.278579712 0.0476883919731129
35.359320064 0.0513475005446208
35.43901184 0.0439600307428607
35.509266432 0.0383774879410336
35.599443968 0.0393740522741126
35.679135744 0.039045559201268
35.75882752 0.0368623907240631
35.839567872 0.032526309181027
35.919259648 0.0274724020301275
35.998951424 0.0228870378247045
36.079350272 0.0204463647638932
36.159042048 0.0187259980214655
36.238733824 0.0157499477883436
36.319474176 0.0100932087558132
36.399165952 0.00599723422404681
36.478857728 0.00946790265208534
36.54911232 0.00489687137491749
36.639289856 0.00133708556114216
36.708495872 -0.00236651906296321
36.798673408 -0.00425193153000929
36.87941376 -0.00621531203692163
36.959105536 -0.00938028343644883
37.038797312 -0.00810622442166979
37.11919616 -0.00466284466166171
37.189450752 -0.00309209016413899
37.278579712 -0.00513032720987699
37.359320064 -0.00818601561709607
37.42852608 -0.0087447368845542
37.509266432 -0.0087132017743629
37.599443968 -0.00934925780264404
37.668649984 -0.00937245247555878
37.75882752 -0.0115359476867261
37.838519296 -0.0141727747080698
37.919259648 -0.0102007320695584
37.998951424 -0.0142935746994044
38.079350272 -0.0158022351240136
38.159042048 -0.0199341917562072
38.238733824 -0.0247296623260428
38.319474176 -0.0316177699369073
38.388680192 -0.0333960147155789
38.478857728 -0.0406688100445117
38.5585495039999 -0.0419876087526929
38.6392898559999 -0.0431728513188298
38.7189816319999 -0.0509451874106853
38.7986734079999 -0.0694631953677358
38.8794137599999 -0.0758474560517979
38.9591055359999 -0.0939482775540736
39.0387973119999 -0.101424552890457
39.1087103999999 -0.104201351325511
39.1988879359999 -0.127147325031298
39.2785797119999 -0.136233731875678
39.3593200639999 -0.13095805486056
39.4390118399999 -0.12672864081963
39.5187036159999 -0.127064190303852
39.5994439679999 -0.127009865432115
39.6791357439999 -0.139732265354468
39.7588275199999 -0.145948224105141
39.8385192959999 -0.151216523733592
39.9192596479999 -0.155960488703818
39.9989514239999 -0.164223880826528
40.0793502719999 -0.155896050817056
40.1590420479999 -0.160288668815359
40.2387338239999 -0.157201037818395
40.3194741759999 -0.161001191741312
40.3991659519999 -0.177516386725262
40.4788577279999 -0.191948316217314
40.5585495039999 -0.193584692882726
40.6392898559999 -0.208210338000755
40.7189816319999 -0.203620112311015
40.7986734079999 -0.194581405492829
40.8794137599999 -0.165506276053328
40.9591055359999 -0.146587865023315
41.0387973119999 -0.140062226922066
41.1191961599999 -0.151962978698431
41.1988879359999 -0.144746331935477
41.2785797119999 -0.126528175688148
41.3593200639999 -0.177908188089025
41.4390118399999 -0.163560076356517
41.5187036159999 -0.14414713187397
41.5994439679999 -0.12001144037764
41.6791357439999 -0.106082249063489
41.7588275199999 -0.106313401607078
41.8385192959999 -0.1058441100922
41.9087738879999 -0.0993816128403223
41.9989514239999 -0.08061064738209
42.0793502719999 -0.0681279043571175
42.1590420479999 -0.0690177646098815
42.2387338239999 -0.0718075236110266
42.3194741759999 -0.0604038964233923
42.3991659519999 -0.0473784639308306
42.4788577279999 -0.0256967145425108
42.5585495039998 -0.0298309050400454
42.6392898559998 -0.0307097105680624
42.7189816319998 -0.0225897245651797
42.7986734079998 -0.0312695232084374
42.8794137599998 -0.0402621396560745
42.9591055359998 -0.0451122659840076
43.0387973119998 -0.0701904083754459
43.1191961599998 -0.0499961760115217
43.1988879359998 -0.0313309648515776
43.2785797119998 -0.023489990627951
43.3593200639998 -0.0315242660088503
43.4390118399998 -0.0308350883682792
43.5187036159998 -0.020870981837872
43.5994439679998 -0.0211867068947597
43.6791357439998 -0.0282979818909217
43.7588275199998 -0.00978088610251271
43.8385192959998 -0.0130805339464736
43.9192596479998 -0.000351828022904286
43.9989514239998 0.0263773411186569
44.0793502719998 0.0299931458749906
44.1590420479998 0.0309701550084025
44.2387338239998 0.0260534547779265
44.3194741759998 0.0235116074223214
44.3991659519998 0.0239452686623126
44.4788577279998 0.0348225323176248
44.5585495039998 0.0335379812074824
44.6392898559998 0.0414918700254662
44.7189816319998 0.0361061454990185
44.7986734079998 0.0260493497476869
44.8794137599998 0.0333337525451382
44.9591055359998 0.0276986660383758
45.0387973119998 0.0261840246230647
45.1191961599998 0.0394994663847349
45.1988879359998 0.021780687251395
45.2785797119998 0.0158316120014619
45.3593200639998 0.0173058825283028
45.4390118399998 0.00231243912589747
45.5187036159998 0.00307167557131886
45.5983953919998 0.0127080096800695
45.6791357439998 6.70783834303455e-05
45.7588275199998 0.000487438691994777
45.8385192959998 -0.0202350489830696
45.9192596479998 -0.0284043270908016
45.9989514239998 -0.0304106174533625
46.0793502719998 -0.0338118552534271
46.1590420479998 -0.0339718982509218
46.2387338239998 -0.0319667419997645
46.3089884159998 -0.0353338148507288
46.3991659519998 -0.0471846636319164
46.4788577279998 -0.0440850811983278
46.5585495039997 -0.033660297844549
46.6392898559997 -0.0425841111025651
46.7189816319997 -0.040402950187647
46.7986734079997 -0.0369805134955758
46.8794137599997 -0.0538911594754592
46.9486197759997 -0.0501468668276211
47.0387973119997 -0.0469672196373082
47.1191961599997 -0.0638659523579137
47.1988879359997 -0.071431969068952
47.2785797119997 -0.0757495556829832
47.3593200639997 -0.109474107866136
47.4390118399997 -0.109626101725926
47.5187036159997 -0.0958118706411735
47.5983953919997 -0.095104016375181
47.6791357439997 -0.0811863104602241
47.7588275199997 -0.0683071542607215
47.8385192959997 -0.0765467911647104
47.9192596479997 -0.0647101393256449
47.9989514239997 -0.0537718962497252
48.0793502719997 -0.048222769253308
48.1590420479997 -0.0285077936900694
48.2387338239997 -0.0316462409402126
48.3184255999997 -0.0349010108915988
48.3991659519997 -0.0158752108402694
48.4788577279997 -0.0074774344168104
48.5585495039997 0.00330818083774914
48.6392898559997 0.0229360176085352
48.7189816319997 0.0255018933101829
48.7986734079997 0.0131956202230103
48.8783651839997 0.0331981661296448
48.9591055359997 0.0228176977368856
49.0387973119997 0.0257235485238053
49.1191961599997 0.0346523068392841
49.1988879359997 0.019034275864264
49.2785797119997 0.0240151167011992
49.3593200639997 0.0297690207257412
49.4390118399997 0.0295356836767681
49.5187036159997 0.0299421524104783
49.5983953919997 0.0243069162834016
49.6791357439997 0.0176786786591873
49.7588275199997 0.0143234543871882
49.8385192959997 0.0171007794100094
49.9192596479997 0.0155387742552345
49.9989514239997 0.0116380027949772
50.0793502719997 0.0286416198296565
50.1590420479997 0.0224515011174252
50.2387338239997 0.0335169184493091
50.3184255999997 0.0612464686414286
50.3991659519997 0.0637431857243441
50.4788577279997 0.053149656921032
50.5585495039997 0.0493456341948927
50.6392898559997 0.0347131880345277
50.7189816319997 0.0255581358044241
50.7986734079997 0.0273946411859397
50.8783651839996 0.0133411447143523
50.9591055359996 0.00641634997934841
51.0387973119996 0.00551541331731048
51.1191961599996 -0.0080415068596232
51.1988879359996 -0.0120702349990446
51.2785797119996 -0.00885469415689768
51.3593200639996 -0.0230503505673719
51.4390118399996 -0.0282564707666779
51.5187036159996 -0.0288000726483507
51.5983953919996 -0.0407223077830815
51.6791357439996 -0.0283973007831266
51.7588275199996 -0.00816013056610651
51.8385192959996 -0.0140336515278362
51.9192596479996 -0.00712476518492674
51.9884656639996 -0.0113781716831134
52.0688645119996 -0.0200140725726902
52.1590420479996 -0.0127083892944949
52.2387338239996 -0.0206658616093609
52.3184255999996 -0.0260963843306151
52.3991659519996 -0.0111067672860677
52.4788577279996 0.00431324439754683
52.5585495039996 -0.00540327825226896
52.6392898559996 -0.00329809724457293
52.7189816319996 0.00131028810228208
52.7986734079996 -0.0169784102642224
52.8783651839996 -0.0176315466125165
52.9591055359996 -0.00691869974334597
53.0387973119996 -0.019019257534264
53.1191961599996 -0.0181939229461863
53.1988879359996 -0.0112576299420594
53.2785797119996 -0.0050012933095389
53.3582714879996 0.0128728737174456
53.4390118399996 0.0154770979473003
53.5187036159996 0.00215878191969148
53.5983953919996 -0.00550227396650232
53.6686499839996 -0.00740787768617733
53.7588275199996 -0.0211111745524122
53.8290821119996 -0.0162034195830801
53.9192596479996 -0.0117460428251044
53.9989514239996 -0.0128457798137143
54.0783016959996 0.00861994645539647
54.1590420479996 0.0124559349788832
54.2387338239996 0.00707066033715385
54.3184255999996 0.0121452923731498
54.3991659519996 0.00728990700846487
54.4788577279996 0.00141653958963758
54.5585495039996 0.00699106148347446
54.6392898559996 0.00189241717323863
54.7084958719996 0.000611789812988192
54.7986734079996 0.011874384934636
54.8783651839996 0.0091562871939815
54.9591055359996 0.00214570781090489
55.0387973119996 0.0064609914630296
55.1191961599996 -0.0134745916839749
55.1988879359996 -0.0121621992910585
55.2785797119996 -0.0119985072737921
55.3582714879996 -0.0249462339974228
55.4390118399996 -0.0249702375766971
55.5187036159995 -0.0121864951193287
55.5983953919995 -0.00830346637356862
55.6791357439995 -0.0249253274726174
55.7588275199995 -0.0408665628473073
55.8290821119995 -0.0474704319581675
55.9192596479995 -0.0524191137559556
55.9989514239995 -0.037012830074786
56.0783016959995 -0.0269756884540881
56.1590420479995 -0.0276994899127058
56.2387338239995 -0.00381770163959903
56.3184255999995 0.00592878108330167
56.3991659519995 0.00366987062329012
56.4788577279995 0.0241197530004007
56.5585495039995 0.0201793877498401
56.6392898559995 0.0125238702101825
56.7189816319995 0.0287044280065196
56.7986734079995 0.0190336449990113
56.8783651839995 0.0165561157423107
56.9591055359995 0.0417467391785455
57.0283115519995 0.0375959818885907
57.1191961599995 0.0425140170091588
57.1988879359995 0.0549582810260018
57.2785797119995 0.0358886812395402
57.3582714879995 0.024135688969178
57.4390118399995 0.0233350336022576
57.5187036159995 -5.60585415316827e-05
57.5889582079995 -0.00530912661301482
57.6791357439995 -0.00643091766702434
57.7588275199995 -0.025056683268769
57.8385192959995 -0.0215604042375032
57.9192596479995 -0.0385180782092009
57.9989514239995 -0.0497535298411294
58.0783016959995 -0.0490894506968689
58.1590420479995 -0.0721072542950144
58.2387338239995 -0.0858114603668907
58.3089884159995 -0.082406717081215
58.3991659519995 -0.0776540077929908
58.4788577279995 -0.0707904951564247
58.5585495039995 -0.0572128407781417
58.6382412799995 -0.0567386926745634
58.7189816319995 -0.0475642850448489
58.7986734079995 -0.0578620680370419
58.8783651839995 -0.0548849828919222
58.9591055359995 -0.0605750806120451
59.0387973119995 -0.0565392827180192
59.1191961599995 -0.0524117450804645
59.1988879359995 -0.0542462379389111
59.2785797119995 -0.0518039419253019
59.3488343039995 -0.0115269535312967
59.4390118399995 -0.0348645330967908
59.5187036159995 -0.031190230631484
59.5983953919995 -0.0457911924702915
59.6791357439995 -0.0626685178236226
59.7588275199994 -0.0661706685294707
59.8290821119994 -0.062035487507159
59.9192596479994 -0.0705849958212046
59.9884656639994 -0.064035337407612
60.0688645119995 -0.0746377967580994
60.1590420479994 -0.0863902056999073
60.2387338239994 -0.078975936555647
60.3184255999994 -0.0741863183305997
60.3991659519994 -0.075822429512206
60.4788577279994 -0.0669560662380246
60.5585495039994 -0.0716364790293825
60.6382412799994 -0.0757897720244992
60.7189816319994 -0.0664519080640854
60.7986734079994 -0.0480838029850326
60.8783651839994 -0.0265979212183709
60.9591055359994 -0.00260467729262541
61.0387973119994 0.00422313123961433
61.1191961599994 0.00221674062463044
61.1988879359994 0.00384110678153061
61.2785797119994 -0.0168276830630829
61.3582714879994 -0.013652688619919
61.4390118399994 0.0060462128910724
61.5187036159994 0.00771593656647111
61.5983953919994 0.0228372151874806
61.6791357439994 0.0436508673811992
61.7588275199994 0.0574366954344843
61.8385192959994 0.0450089790116438
61.9182110719994 0.0446192894892115
61.9989514239994 0.0588680434049223
62.0688645119994 0.0547566498347186
62.1590420479994 0.0582995024783522
62.2387338239994 0.0519216268433215
62.3184255999994 0.0437724323750109
62.3991659519994 0.0700521216406342
62.4788577279994 0.0846184676629957
62.5585495039994 0.0685352962043087
62.6382412799994 0.0663596690651991
62.7189816319994 0.0252133457449034
62.7986734079994 0.0105623737473866
62.8783651839994 0.00948510266847886
62.9591055359994 -0.00741673832534936
63.0387973119994 -0.0141024442103553
63.1191961599994 0.0032476099922756
63.1988879359994 -0.0170238749202964
63.2785797119994 -0.0259738668387394
63.3488343039994 -0.0127094547955514
63.4390118399994 -0.0273028761694546
63.5187036159994 -0.0302307488426729
63.5889582079994 -0.0236916840620505
63.6791357439994 -0.0266808227039935
63.7588275199994 -0.0194913221073337
63.8385192959994 -0.00788982050144274
63.9182110719994 0.0336421985872445
63.9989514239994 0.0407368290983064
64.0783016959994 0.0475926568762142
64.1590420479994 0.0389778229296419
64.2387338239994 0.0436406526140463
64.3184255999994 0.0394312984668753
64.3991659519994 0.0302653791552011
64.4788577279994 0.0387712326667467
64.5585495039994 0.0435253507617933
64.6382412799994 0.0415208828711515
64.7189816319994 0.0436961154686655
64.7986734079994 0.0419208618408289
64.8783651839994 0.0284314930196353
64.9591055359994 0.0115745247627838
65.0387973119994 0.0115799115600254
65.1191961599994 -0.0109000155675972
65.1884021759994 -0.0188506081986185
65.2785797119994 -0.0109638621164363
65.3582714879994 -0.0246199066643455
65.4390118399994 -0.0176099972364842
65.5187036159994 -0.00912434447282102
65.5983953919994 -0.0267230616951468
65.6791357439994 -0.044143400443214
65.7588275199994 -0.0428825963075551
65.8385192959994 -0.0576718475976201
65.9182110719995 -0.0509966891433785
65.9989514239995 -0.0450844140519467
66.0688645119995 -0.0434481346470775
66.1590420479995 -0.0315621684180296
66.2387338239995 -0.0215578310962505
66.3184255999995 -0.0253329711978193
66.3991659519995 -0.020777150861451
66.4683719679995 -0.0194143285902014
66.5585495039995 -0.0276449665187974
66.6382412799995 -0.018796220109393
66.7189816319995 -0.0153069500536936
66.7986734079995 -0.0116951499365309
66.8783651839995 0.0109265287167819
66.9591055359995 0.0179980732618669
67.0387973119995 0.0393514430818747
67.1191961599995 0.0498480146239764
67.1988879359995 0.0373988352768016
67.2785797119995 0.0381324914851894
67.3582714879995 0.0422725455033978
67.4390118399995 0.0334550559610757
67.5187036159995 0.039528454794227
67.5889582079995 0.0521054087215165
67.6791357439995 0.0590818719923519
67.7588275199995 0.0775778154084461
67.8385192959995 0.0746682051325686
67.9182110719995 0.0652329721058093
67.9989514239995 0.0261682110116464
68.0783016959995 0.020754953957583
68.1590420479995 0.0128997887924594
68.2387338239996 0.0107273609872474
68.3184255999996 0.00504277432081663
68.3981173759996 0.000318618494194418
68.4788577279996 -0.0113073443501883
68.5585495039996 -0.0174587076867546
68.6382412799996 -0.0303761650124106
68.7189816319996 -0.0588352530836284
68.7986734079996 -0.0571693614475602
68.8783651839996 -0.0775713956358652
68.9591055359996 -0.101626445168513
69.0387973119996 -0.0922202504363383
69.1181475839996 -0.0935248111072017
69.1988879359996 -0.0799838383495613
69.2785797119996 -0.0593727549389554
69.3582714879996 -0.0625399741947757
69.4390118399996 -0.0646826086549913
69.5187036159996 -0.0467016478442967
69.5983953919996 -0.0517277638740954
69.6780871679996 -0.0408391754001532
69.7588275199996 -0.0198754445506734
69.8385192959996 -0.0213432912085297
69.9182110719997 0.0161346884544113
69.9989514239997 0.0413682831841629
70.0783016959997 0.0397537230494863
70.1590420479997 0.0529875284714007
70.2387338239997 0.0598904136845836
70.3184255999997 0.0466511782986395
70.3981173759997 0.0518110923052596
70.4788577279997 0.0529201872707702
70.5585495039997 0.0489953051159661
70.6382412799997 0.0633338438734794
70.7189816319997 0.0773757964339667
70.7881876479997 0.0822253494433484
70.8783651839997 0.104081555234574
70.9591055359997 0.104417467720301
71.0387973119997 0.0927174399322586
71.1087103999997 0.0932911548339962
71.1988879359997 0.101376120270407
71.2785797119997 0.0880865503128428
71.3582714879997 0.125942995583223
71.4390118399997 0.155709066279135
71.5187036159997 0.150215879729712
71.5983953919997 0.188714828470533
71.6780871679997 0.178811270010911
71.7588275199997 0.151406254882177
71.8385192959997 0.135654286639598
71.9087738879997 0.13720191441438
71.9989514239997 0.122409414978033
72.0783016959997 0.131206742741291
72.1590420479997 0.130117707302542
72.2387338239998 0.124402725421906
72.3184255999998 0.144278206133763
72.3981173759998 0.142329255938535
72.4788577279998 0.126525961064481
72.5585495039998 0.132482260411767
72.6382412799998 0.124321144819596
72.7189816319998 0.114190294054409
72.7986734079998 0.128212088106383
72.8783651839998 0.121801284733262
72.9591055359998 0.115794536008126
73.0387973119998 0.132209755116412
73.1087103999998 0.121884187078464
73.1988879359998 0.103568096620534
73.2785797119998 0.0932831443392564
73.3582714879998 0.0741244016383219
73.4390118399998 0.0592541174053488
73.5187036159998 0.058238360784933
73.5983953919998 0.0406286241968764
73.6780871679998 0.0313182048852824
73.7588275199998 0.0388015974020822
73.8385192959998 0.0203609220516797
73.9182110719998 0.00872557096344105
73.9989514239999 0.0160490805110322
74.0783016959999 0.00275192043639509
74.1590420479999 -0.015680107227872
74.2387338239999 -0.0229715661034173
74.3184255999999 -0.026170161422016
74.3981173759999 -0.0519215009233365
74.4788577279999 -0.0503589451518987
74.5585495039999 -0.0488247814577588
74.6382412799999 -0.0715927150942895
74.7189816319999 -0.0768216864110814
74.7986734079999 -0.0898633743501474
74.8783651839999 -0.103895135383724
74.9580569599999 -0.0950736605072658
75.0387973119999 -0.101720459185068
75.1181475839999 -0.109254527851399
75.1988879359999 -0.0832552861374185
75.2785797119999 -0.0952988885151243
75.3582714879999 -0.0921833013934625
75.4285260799999 -0.0804633213535786
75.5187036159999 -0.0925659781166052
75.5983953919999 -0.095689958975629
75.6780871679999 -0.0778171691243026
75.7588275199999 -0.086505548996771
75.8385192959999 -0.0879508473853691
75.9182110719999 -0.0678198481338681
75.998951424 -0.0658349703991051
76.078301696 -0.0547343395850981
76.148556288 -0.0432878715735018
76.238733824 -0.0496913293530563
76.3184256 -0.0443672359561679
76.398117376 -0.0399244135035755
76.478857728 -0.0429780333580858
76.558549504 -0.0381174959920468
76.63824128 -0.0303420137454021
76.718981632 -0.0195041387073293
76.798673408 -0.00595614330726921
76.878365184 0.000368918334921569
76.95805696 -0.00413872682848353
77.038797312 0.0101991701501561
77.118147584 0.0138596004780831
77.198887936 0.0128021129000285
77.278579712 0.00763733926310967
77.358271488 0.000637038199928754
77.43901184 -0.0130015351841379
77.518703616 -0.0153555551320317
77.598395392 -0.0153049789411985
77.678087168 -0.0369631401967032
77.75882752 -0.0446123805217009
77.838519296 -0.0440965938312615
77.918211072 -0.0614539822065868
77.9989514240001 -0.0653901136241351
78.0783016960001 -0.0789442317501526
78.1590420480001 -0.0901325297001555
78.2387338240001 -0.100381654841643
78.3184256000001 -0.111569153396714
78.3981173760001 -0.116847369682712
78.4788577280001 -0.119865658434111
78.5585495040001 -0.120945989204745
78.6382412800001 -0.117291857836817
78.7189816320001 -0.121872022149226
78.7986734080001 -0.126321721440176
78.8783651840001 -0.122934934297029
78.9580569600001 -0.120112811095621
79.0387973120001 -0.128994116732984
79.1181475840001 -0.118854729684246
79.1988879360001 -0.108823271503378
79.2785797120001 -0.11494181376684
79.3582714880001 -0.105708935955482
79.4379632640001 -0.101248661442234
79.5187036160001 -0.107076821444095
79.5983953920001 -0.103901970792514
79.6780871680001 -0.102440014362666
79.7588275200002 -0.104351563063942
79.8385192960002 -0.0999544419064506
79.9182110720002 -0.0912242962177011
79.9989514240002 -0.0813686710925885
80.0783016960002 -0.0714216233556997
80.1579934720002 -0.0543248879880163
80.2387338240002 -0.0552521156153556
80.3184256000002 -0.0486267784491741
80.3981173760002 -0.044528988568733
80.4788577280002 -0.0368471189157396
80.5585495040002 -0.0257101944974205
80.6382412800002 -0.0208907593362673
80.7189816320002 -0.0203419419949315
80.7986734080002 -0.0160410808264397
80.8783651840002 -0.0182058022665936
80.9580569600002 -0.0170658551134471
81.0387973120002 -0.0154811819643797
81.1181475840002 -0.0180220590630873
81.1988879360002 -0.0210501270586478
81.2785797120002 -0.0216340708570469
81.3582714880002 -0.0302875440762299
81.4379632640002 -0.0459167875399548
81.5187036160003 -0.0575212703667953
81.5983953920003 -0.0660134851552112
81.6780871680003 -0.0847655816603921
81.7588275200003 -0.091607816679925
81.8385192960003 -0.100763807667695
81.9182110720003 -0.112399943145507
81.9989514240003 -0.118593516359459
82.0783016960003 -0.120137956584378
82.1485562880003 -0.117476924219448
82.2387338240003 -0.115561357599553
82.3184256000003 -0.114928015066651
82.3981173760003 -0.114635580267707
82.4788577280003 -0.111940787943799
82.5585495040003 -0.107470164862143
82.6382412800003 -0.104563288927761
82.7189816320003 -0.0991224004774652
82.7986734080003 -0.0913450813607174
82.8783651840003 -0.0812407831714724
82.9580569600003 -0.0708154027087525
83.0387973120003 -0.0604834729813437
83.1181475840003 -0.0509877902291782
83.1988879360003 -0.0384224832272794
83.2785797120003 -0.029965750047649
83.3582714880003 -0.0133611646692061
};
\addlegendentry{GD}
\addplot [very thick, red, densely dotted]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402380413690575
0.399165952 0.021258951887772
0.479906304 0.040969471326733
0.55959808 0.0589514993373893
0.639289856 0.0480789262414999
0.718981632 0.048072364418241
0.799721984 0.0443474062342289
0.869976576 0.0324928139341923
0.959105536 0.0267840203350528
1.039845888 0.0141105190686467
1.11919616 -0.000405805711156457
1.199936512 0.0017129908614724
1.279628288 0.000663999679635884
1.359320064 -0.0126093658664536
1.43901184 -0.0149523327330691
1.519752192 0.00297086111235798
1.588958208 0.0021564819475774
1.66969856 -0.00377944305971643
1.759876096 -0.0216554793952628
1.839567872 -0.0377269591606398
1.919259648 -0.0481561610394492
1.998951424 -0.0555336821308507
2.079350272 -0.0635878462311655
2.159042048 -0.0712074723373027
2.22929664 -0.0861787783954699
2.319474176 -0.0920323189806239
2.399165952 -0.0931267675929331
2.479906304 -0.091635229282581
2.54911232 -0.0946396009641668
2.629852672 -0.0882725667129617
2.718981632 -0.0794747242253064
2.799721984 -0.096346557326975
2.87941376 -0.104575458254854
2.959105536 -0.109399309995112
3.039845888 -0.11053886209922
3.11919616 -0.10964686866943
3.199936512 -0.107169561239215
3.279628288 -0.108458257564636
3.359320064 -0.107348832594858
3.43901184 -0.105292476717876
3.519752192 -0.0994050118338781
3.599443968 -0.0911353272096406
3.679135744 -0.0840426635934975
3.749390336 -0.0757040964096403
3.839567872 -0.0687396340647578
3.919259648 -0.0602143320096576
3.98951424 -0.0506804136110377
4.079350272 -0.0416324075909938
4.159042048 -0.0357558440203969
4.2397824 -0.02696636207764
4.319474176 -0.0193726756152345
4.399165952 -0.00866302563253367
4.479906304 0.000690278311504848
4.55959808 0.00869870891396025
4.639289856 0.0156000263028781
4.718981632 0.0193060135685917
4.799721984 0.0292321222491129
4.87941376 0.0323880747622728
4.959105536 0.0361851257384699
5.039845888 0.0382545159243764
5.11919616 0.0414415461882246
5.199936512 0.041456324811463
5.279628288 0.039577593498789
5.359320064 0.042149005144161
5.43901184 0.043269031262456
5.519752192 0.0428279282297339
5.599443968 0.0456235918625838
5.679135744 0.0400715177594776
5.759876096 0.0382578702851404
5.839567872 0.0340113695800981
5.919259648 0.029131852638742
5.998951424 0.0282552723879695
6.069913088 0.0317015996665872
6.159042048 0.0290755257901583
6.2397824 0.0225572543657806
6.308988416 0.0110626284956296
6.399165952 0.00279523512739685
6.478857728 -0.000858589871415729
6.55959808 0.000194261963626478
6.639289856 -0.0036007590092377
6.718981632 -0.00862907834179309
6.799721984 -0.0167731762503884
6.868928 -0.021265300512122
6.959105536 -0.0246151618157029
7.039845888 -0.0277857795422099
7.11919616 -0.0290698968128212
7.198887936 -0.0311391783087856
7.269142528 -0.0388938315102789
7.359320064 -0.0422771528871386
7.43901184 -0.0428304645264985
7.519752192 -0.0372166402250542
7.588958208 -0.0390306025981352
7.679135744 -0.0366198341175061
7.749390336 -0.0382650181452875
7.829082112 -0.0387126085442483
7.919259648 -0.042123682588743
7.998951424 -0.0347172374906084
8.079350272 -0.0279710617649883
8.159042048 -0.0294300978114646
8.22929664 -0.0260843563938272
8.319474176 -0.0233947900431232
8.399165952 -0.0184392797781079
8.469420544 -0.0133539829535837
8.55959808 -0.0104638889833271
8.639289856 -0.00392746792651293
8.718981632 -0.00352278022488197
8.799721984 -0.00495222685661357
8.87941376 0.00107317047518853
8.959105536 0.00259754573148076
9.029360128 0.00529178291320808
9.11919616 0.00479296772997541
9.189450752 0.00624136076650516
9.279628288 0.00936023581287113
9.359320064 0.0103951451710577
9.429574656 0.00747305245272555
9.519752192 0.00728663176538049
9.599443968 0.00829614168245967
9.679135744 0.0104761686425122
9.759876096 0.00914727107961711
9.839567872 0.00408696329058579
9.909822464 -0.000412656434145368
9.998951424 -0.00479081983845368
10.079350272 -0.00862669547628388
10.149604864 -0.00965991112529995
10.2397824 -0.00947469674458106
10.319474176 -0.00963473901631656
10.399165952 -0.00988107024280576
10.478857728 -0.0112522938085099
10.55959808 -0.0136990420163547
10.639289856 -0.00549882488008549
10.718981632 -0.00351626785798935
10.799721984 -0.00759064267059711
10.87941376 -0.0121544287185476
10.959105536 -0.0156449412995367
11.039845888 -0.0166345753652572
11.11919616 -0.0199123929613959
11.198887936 -0.0160929746681174
11.279628288 -0.0181749143579214
11.359320064 -0.0234712446012024
11.43901184 -0.0239901315019912
11.519752192 -0.0262998455119332
11.599443968 -0.0241167000638766
11.679135744 -0.0190209521302199
11.75882752 -0.0130970523266574
11.839567872 -0.0105040466284167
11.919259648 -0.00949008587735502
11.998951424 -0.00991154092723567
12.079350272 -0.00860154552540651
12.159042048 -0.00863907274317268
12.22929664 -0.00720255020384885
12.308988416 -0.00319340848641711
12.399165952 0.00139395172202566
12.478857728 0.00159901086640133
12.55959808 -0.00360802272194054
12.639289856 -0.00305648358548118
12.718981632 -0.00452316989905559
12.799721984 -0.00114929576026552
12.87941376 0.00146695358620694
12.959105536 0.00016026383840958
13.029360128 -0.00142730011552964
13.11919616 -0.000696326187568698
13.198887936 0.000680818355865088
13.269142528 0.00424086860208745
13.359320064 0.00441435959093189
13.43901184 0.00661444907696264
13.509266432 0.00798471129133092
13.599443968 0.00494668919530679
13.679135744 0.00207477052483291
13.75882752 0.00696195579061845
13.839567872 0.00994060084139432
13.919259648 0.0093929387807119
13.998951424 0.0190114205305861
14.079350272 0.0243187250889143
14.159042048 0.0325169444106482
14.2397824 0.0278952143623292
14.319474176 0.0273396867753526
14.399165952 0.0299934624494444
14.469420544 0.030763100248161
14.54911232 0.0306757595586614
14.639289856 0.0345606756110202
14.718981632 0.04743112769446
14.799721984 0.0388351389842601
14.87941376 0.0362665458484792
14.949668352 0.0459340298826661
15.038797312 0.0469070418720553
15.11919616 0.0467065875435764
15.198887936 0.0435208725856629
15.279628288 0.043554312025704
15.359320064 0.036046582857331
15.43901184 0.0239333502674133
15.519752192 0.018665956026322
15.599443968 0.0133854240421229
15.679135744 0.0101764330190666
15.75882752 0.0100037998736445
15.839567872 0.0175569337314969
15.908773888 0.0240105070312858
15.998951424 0.0241256254931835
16.079350272 0.0178236770902596
16.159042048 -0.00114705545785664
16.2397824 -0.01828806836354
16.319474176 -0.0347697100933339
16.389728768 -0.0515266270157002
16.478857728 -0.0591970587420036
16.55959808 -0.0714052189819136
16.639289856 -0.0800390969580592
16.718981632 -0.0844628166051544
16.799721984 -0.0941907819275913
16.87941376 -0.103584724765557
16.959105536 -0.105690638249211
17.038797312 -0.104823930286006
17.109758976 -0.106810232238151
17.189450752 -0.0997854967773752
17.279628288 -0.100796807023068
17.348834304 -0.0935811524600402
17.43901184 -0.0785318570289185
17.519752192 -0.0694931321989873
17.599443968 -0.0625148293817539
17.679135744 -0.0532006014355394
17.75882752 -0.0449287517286807
17.829082112 -0.0283032683366217
17.919259648 -0.021018809569544
17.998951424 -0.0200747039578619
18.068864512 -0.0203569802471191
18.159042048 -0.0126603930918876
18.2397824 -0.0101842946952839
18.319474176 0.00417514497411598
18.399165952 0.0192548594642208
18.478857728 0.0254992177202537
18.54911232 0.0429288958255367
18.639289856 0.0280882424055306
18.718981632 0.0228833505544542
18.789236224 0.0535189170941728
18.87941376 0.0205852909546239
18.959105536 0.0219337744381265
19.038797312 0.0230176754679308
19.11919616 0.00863959154398983
19.198887936 -0.00270838092311903
19.269142528 -0.0307562679555157
19.359320064 -0.0423114792529849
19.43901184 -0.0488081481535841
19.509266432 -0.0669401578917205
19.599443968 -0.067458989581392
19.679135744 -0.0723933704515134
19.749390336 -0.101552689007464
19.839567872 -0.117272852145961
19.919259648 -0.134620463756387
19.998951424 -0.172392473036429
20.079350272 -0.173906150695676
20.159042048 -0.172729301464555
20.2397824 -0.180193102982746
20.319474176 -0.181351899810888
20.388680192 -0.17707375727652
20.469420544 -0.179729764897276
20.55959808 -0.166204956666986
20.639289856 -0.158757341512323
20.709544448 -0.156287804263558
20.789236224 -0.146342563790213
20.87941376 -0.130039343274024
20.949668352 -0.122865967341888
21.038797312 -0.105124788713931
21.11919616 -0.0957528771584194
21.189450752 -0.0893779387668972
21.279628288 -0.0693377718908083
21.359320064 -0.0604545140533159
21.43901184 -0.0507288068467488
21.518703616 -0.0309407713144169
21.599443968 -0.0182021484335351
21.66969856 -0.00608218893833281
21.75882752 0.0134632299422289
21.839567872 0.0168038668259026
21.919259648 0.00480631369946037
21.998951424 0.0122203487971696
22.079350272 0.0224974612310714
22.159042048 0.00358532699144389
22.238733824 0.0170096275804308
22.319474176 0.0234113456481159
22.399165952 0.0329324208618832
22.469420544 0.0470463920647996
22.55959808 0.0329843103823884
22.639289856 -0.00218496847701059
22.718981632 0.00693969871081949
22.798673408 0.0105370972463905
22.87941376 0.010801802218675
22.959105536 0.0035828977095838
23.038797312 -0.00136459684985321
23.11919616 -0.00697273331658682
23.198887936 -0.00883879669374513
23.279628288 -0.0195681616390839
23.359320064 -0.0388118457791878
23.43901184 -0.0312189152004911
23.518703616 -0.0318813853593752
23.599443968 -0.0435889282901828
23.679135744 -0.0396308526347635
23.75882752 -0.0423630548372923
23.829082112 -0.0553529469829197
23.919259648 -0.056345889515972
23.998951424 -0.057184994211372
24.079350272 -0.0544562461353799
24.159042048 -0.0422473587412306
24.238733824 -0.044365954806212
24.319474176 -0.0417783170599911
24.399165952 -0.0381953656021137
24.478857728 -0.0379615317541958
24.55959808 -0.0348607262912898
24.639289856 -0.0261915189972624
24.718981632 -0.0295228992038108
24.798673408 -0.0316014126588574
24.87941376 -0.019740302422797
24.959105536 -0.0162249961798585
25.038797312 -0.0406027815710866
25.1191961600001 -0.0359056429628107
25.1988879360001 -0.0346951981227838
25.2796282880001 -0.0480795344717889
25.3593200640001 -0.0380193729922128
25.4390118400001 -0.0406518548045993
25.5187036160001 -0.0455395302700721
25.5994439680001 -0.0417082147124637
25.6791357440001 -0.0386984245137009
25.7588275200001 -0.0666487005860334
25.8290821120001 -0.057694390653465
25.9192596480001 -0.0478215330216982
25.9989514240001 -0.0431633476558758
26.0793502720001 -0.0274311169911433
26.1590420480001 -0.0206182882065177
26.2387338240001 -0.044610019622063
26.3194741760001 -0.0453282892172725
26.3991659520001 -0.0430429221355174
26.4788577280001 -0.0477561830895531
26.5595980800001 -0.0418311134938798
26.6392898560001 -0.0399102332021523
26.7189816320001 -0.0363776774608141
26.7986734080001 -0.0387824168098155
26.8794137600001 -0.0403607654798308
26.9591055360001 -0.0508817364874146
27.0387973120001 -0.0455381801570732
27.1191961600001 -0.0456833324060861
27.1988879360001 -0.0434493825867786
27.2796282880001 -0.03783649769686
27.3593200640001 -0.045494763292472
27.4390118400001 -0.0479550375513852
27.5187036160001 -0.0503903595380146
27.5994439680001 -0.0534011137986268
27.6791357440001 -0.0660626107986731
27.7588275200001 -0.0656368627726496
27.8395678720001 -0.0689517930893717
27.9192596480001 -0.0830210604192175
27.9989514240001 -0.0868994629498716
28.0793502720001 -0.0900938014825888
28.1496048640001 -0.101324302250777
28.2387338240001 -0.100344921129914
28.3194741760001 -0.09801114293393
28.3991659520001 -0.106824751725242
28.4788577280001 -0.0970233912740497
28.5595980800001 -0.0993181456146714
28.6392898560001 -0.105105633204282
28.7189816320001 -0.0940723986331665
28.7986734080001 -0.0960385107833824
28.8794137600001 -0.0956491137157481
28.9591055360001 -0.0843792501061915
29.0387973120001 -0.0806328740630363
29.1087104000001 -0.0835974545683933
29.1988879360001 -0.0749866893318678
29.2691425280001 -0.066222485498671
29.3593200640001 -0.0557012038427015
29.4390118400001 -0.0572102209688865
29.5187036160001 -0.0564706231135814
29.5994439680001 -0.0559895315569446
29.6791357440001 -0.0492270677956353
29.7588275200001 -0.0434907032858499
29.8395678720001 -0.0342141752743167
29.9192596480001 -0.0263974614071977
29.9989514240001 -0.0219077377330117
30.0688645120001 -0.0129167062265241
30.1590420480001 -0.00282219520049545
30.2387338240001 0.0031623723444745
30.3194741760001 0.0172922703249617
30.3991659520001 0.0257530133098365
30.4694205440001 0.0285286784070717
30.5595980800001 0.0386329922985531
30.6392898560001 0.0418079817788949
30.7189816320001 0.039421624206171
30.7986734080001 0.0493048753913112
30.8794137600001 0.0513576599831597
30.9591055360001 0.0533734182952483
31.0387973120001 0.0451430474085467
31.1191961600001 0.047642863908271
31.1988879360001 0.0428558883466952
31.2796282880001 0.0301511781586241
31.3593200640001 0.0268023983610103
31.4390118400001 0.0206283204508019
31.5187036160001 0.0099518396322949
31.5994439680001 0.0104821259136587
31.6791357440001 0.00425622853376308
31.7588275200001 -0.00605601340185686
31.8395678720001 -0.00872281996278335
31.9192596480001 -0.0123003208375176
31.9989514240001 -0.00838027325518498
32.0793502720001 -0.00802800549930438
32.1590420480001 -0.0125120891099821
32.2387338240001 -0.0117345032994716
32.3194741760001 -0.00806686668616463
32.3991659520001 -0.00977335349360565
32.4788577280001 0.000334824910174613
32.5585495040001 0.00486517835416563
32.6392898560001 0.00453893260855294
32.7189816320001 0.00950205523097848
32.7986734080001 0.0137472529762707
32.8794137600001 0.0179567122043433
32.9591055360001 0.0207167187546519
33.038797312 0.0222603704630118
33.1191961600001 0.0254939397809132
33.198887936 0.0356793123852078
33.278579712 0.0399707224113859
33.359320064 0.0396059462487213
33.43901184 0.0524585497759897
33.518703616 0.054807465861029
33.599443968 0.058971415156986
33.679135744 0.064159608078765
33.75882752 0.064982239741338
33.839567872 0.0652045081730667
33.908773888 0.0779676369971742
33.998951424 0.0715900952212255
34.068864512 0.0726663488335479
34.159042048 0.0786708675290087
34.238733824 0.0923569046247479
34.319474176 0.0978083288296431
34.399165952 0.092935205081486
34.478857728 0.086464829906764
34.558549504 0.0878190929387816
34.639289856 0.0958958667259374
34.718981632 0.087696044259819
34.798673408 0.0766571418287031
34.87941376 0.0762779894663126
34.959105536 0.0750660367547917
35.038797312 0.0754935898865042
35.11919616 0.0684562407885191
35.198887936 0.0621489998439872
35.278579712 0.0533055637043365
35.359320064 0.0565330203379083
35.43901184 0.048551536486956
35.509266432 0.0422115082398031
35.599443968 0.0423098963487454
35.679135744 0.0409489093701179
35.75882752 0.0376123527717823
35.839567872 0.0320347995885298
35.919259648 0.0256713671556632
35.998951424 0.0197324001893088
36.079350272 0.0159312913903601
36.159042048 0.0128643230004531
36.238733824 0.00857895671401664
36.319474176 0.0016852659220385
36.399165952 -0.00356151273449421
36.478857728 -0.00112680284431317
36.54911232 -0.00660903697445572
36.639289856 -0.0109450878960543
36.708495872 -0.0152762888636812
36.798673408 -0.01763903343569
36.87941376 -0.0199301191611826
36.959105536 -0.023271191976068
37.038797312 -0.0220279144386621
37.11919616 -0.0184787179865553
37.189450752 -0.0166761577015997
37.278579712 -0.0183674211169655
37.359320064 -0.0209778735416401
37.42852608 -0.0210080209429438
37.509266432 -0.0203758972850849
37.599443968 -0.0203540216882989
37.668649984 -0.0196777326290979
37.75882752 -0.0211108698372402
37.838519296 -0.0230012239499595
37.919259648 -0.0182771376884565
37.998951424 -0.0216237292652537
38.079350272 -0.022401570282715
38.159042048 -0.0258273576938301
38.238733824 -0.0299485695294766
38.319474176 -0.0362030681286039
38.388680192 -0.0373938951102069
38.478857728 -0.0441310720964604
38.5585495039999 -0.0449697777223848
38.6392898559999 -0.0457399866221505
38.7189816319999 -0.0531678387465967
38.7986734079999 -0.0714201285461726
38.8794137599999 -0.0776234594787416
38.9591055359999 -0.0956432056678481
39.0387973119999 -0.103134028815895
39.1087103999999 -0.106036277482103
39.1988879359999 -0.129225908356977
39.2785797119999 -0.138672594577719
39.3593200639999 -0.133878517597722
39.4390118399999 -0.130246312946133
39.5187036159999 -0.131284809828492
39.5994439679999 -0.132034984865456
39.6791357439999 -0.145642761241617
39.7588275199999 -0.152797623600825
39.8385192959999 -0.159037963780326
39.9192596479999 -0.164761106745792
39.9989514239999 -0.173981236147501
40.0793502719999 -0.166561046977119
40.1590420479999 -0.17178282100407
40.2387338239999 -0.169424742121687
40.3194741759999 -0.173832878128788
40.3991659519999 -0.190812588701309
40.4788577279999 -0.2055251525387
40.5585495039999 -0.207256534228054
40.6392898559999 -0.221763681608364
40.7189816319999 -0.216812582852246
40.7986734079999 -0.207183602169638
40.8794137599999 -0.177266398311927
40.9591055359999 -0.157239165976868
41.0387973119999 -0.14938318524263
41.1191961599999 -0.159728717171271
41.1988879359999 -0.150724343543372
41.2785797119999 -0.130543245573541
41.3593200639999 -0.179812995582481
41.4390118399999 -0.163173039896781
41.5187036159999 -0.14138806353497
41.5994439679999 -0.11480281572615
41.6791357439999 -0.0983515070358121
41.7588275199999 -0.0960745509682153
41.8385192959999 -0.0931066392810702
41.9087738879999 -0.084150553571747
41.9989514239999 -0.0629784410927712
42.0793502719999 -0.0481845957446763
42.1590420479999 -0.0468399822036289
42.2387338239999 -0.0475669653756519
42.3194741759999 -0.0342303937193457
42.3991659519999 -0.0195055193963592
42.4788577279999 0.00364628344616519
42.5585495039998 0.000752098336783224
42.6392898559998 0.000778512212295896
42.7189816319998 0.00948638030980429
42.7986734079998 0.00109624794869717
42.8794137599998 -0.00799189703125254
42.9591055359998 -0.0132963333406851
43.0387973119998 -0.0391594356925957
43.1191961599998 -0.0201404887537563
43.1988879359998 -0.00299936218586177
43.2785797119998 0.0029957219039114
43.3593200639998 -0.00717069826278507
43.4390118399998 -0.008914713532891
43.5187036159998 -0.00160822333150259
43.5994439679998 -0.00470830163653447
43.6791357439998 -0.0147358341520273
43.7588275199998 0.000828938507874652
43.8385192959998 -0.00535406296454153
43.9192596479998 0.00455630782844998
43.9989514239998 0.0286655134919488
44.0793502719998 0.0298525722525362
44.1590420479998 0.0286787057287873
44.2387338239998 0.0219690628186688
44.3194741759998 0.0179617021763877
44.3991659519998 0.0173124114664129
44.4788577279998 0.0275445426181618
44.5585495039998 0.0259808186382082
44.6392898559998 0.0340528045829766
44.7189816319998 0.0292135226167433
44.7986734079998 0.0200318554555596
44.8794137599998 0.0285399608065108
44.9591055359998 0.0245024786523129
45.0387973119998 0.0248257867888124
45.1191961599998 0.0402462360434925
45.1988879359998 0.0249068957271816
45.2785797119998 0.0214761537982309
45.3593200639998 0.0256709233526883
45.4390118399998 0.0134573768210035
45.5187036159998 0.0170715729696502
45.5983953919998 0.0296417694616224
45.6791357439998 0.0198813429923203
45.7588275199998 0.0231382053159958
45.8385192959998 0.00520343930310881
45.9192596479998 -0.000333585408108795
45.9989514239998 0.0001415403846599
46.0793502719998 -0.000945195312445146
46.1590420479998 0.000989023511482012
46.2387338239998 0.00485779619142891
46.3089884159998 0.00309797027896623
46.3991659519998 -0.00743612845032981
46.4788577279998 -0.00326458510475308
46.5585495039997 0.00796521664120087
46.6392898559997 -0.0004803349310151
46.7189816319997 0.00198782347347302
46.7986734079997 0.00546996455597827
46.8794137599997 -0.0116893981789988
46.9486197759997 -0.00828472031423936
47.0387973119997 -0.00571746335797965
47.1191961599997 -0.0232310756864037
47.1988879359997 -0.0315062761652844
47.2785797119997 -0.0367628155003407
47.3593200639997 -0.0713094778921265
47.4390118399997 -0.0723047973388449
47.5187036159997 -0.0595040528832405
47.5983953919997 -0.0595714692231711
47.6791357439997 -0.0463321885669348
47.7588275199997 -0.0342057496327129
47.8385192959997 -0.0427948164095404
47.9192596479997 -0.0310831256909378
47.9989514239997 -0.0202349896063746
48.0793502719997 -0.0142284698281579
48.1590420479997 0.00628727480222637
48.2387338239997 0.0040504374157727
48.3184255999997 0.00235379828149975
48.3991659519997 0.0233249413408457
48.4788577279997 0.03374321281306
48.5585495039997 0.0471956708108559
48.6392898559997 0.0698043422725765
48.7189816319997 0.0752837079035354
48.7986734079997 0.0664268216190257
48.8783651839997 0.0898555746550191
48.9591055359997 0.0829244545115105
49.0387973119997 0.0894885473881931
49.1191961599997 0.101571849059985
49.1988879359997 0.0893431492898653
49.2785797119997 0.0974699088025896
49.3593200639997 0.10553060866926
49.4390118399997 0.10750393148508
49.5187036159997 0.109811100416195
49.5983953919997 0.105566058296605
49.6791357439997 0.0991986964026994
49.7588275199997 0.0960683341561033
49.8385192959997 0.0984743254258402
49.9192596479997 0.0952904439010454
49.9989514239997 0.0898175481683498
50.0793502719997 0.104687208364396
50.1590420479997 0.0951841469669487
50.2387338239997 0.103110977582708
50.3184255999997 0.127254218264068
50.3991659519997 0.125100815676056
50.4788577279997 0.110323747148434
50.5585495039997 0.102120873969186
50.6392898559997 0.0821464457277562
50.7189816319997 0.0683203038333852
50.7986734079997 0.0654974272834885
50.8783651839996 0.0459604529622965
50.9591055359996 0.0344242891405508
51.0387973119996 0.028239385159727
51.1191961599996 0.0103633593423295
51.1988879359996 0.00222753859790557
51.2785797119996 0.000741136280025372
51.3593200639996 -0.0170811014330422
51.4390118399996 -0.0256049437708743
51.5187036159996 -0.0300046531996869
51.5983953919996 -0.0446660886943011
51.6791357439996 -0.0347349903897911
51.7588275199996 -0.0173559790807229
51.8385192959996 -0.0249604505867973
51.9192596479996 -0.0194144473477109
51.9884656639996 -0.0254707100932021
52.0688645119996 -0.0347443799836996
52.1590420479996 -0.0276834744208537
52.2387338239996 -0.0363087780357615
52.3184255999996 -0.0412613154292158
52.3991659519996 -0.0254485745815073
52.4788577279996 -0.00913728209520962
52.5585495039996 -0.0181582121376558
52.6392898559996 -0.0142791481957458
52.7189816319996 -0.00760161193971075
52.7986734079996 -0.0243600035468376
52.8783651839996 -0.0224669723785098
52.9591055359996 -0.00902999069672355
53.0387973119996 -0.0190356680147796
53.1191961599996 -0.0152017950861285
53.1988879359996 -0.0059379091759253
53.2785797119996 0.00343698394495358
53.3582714879996 0.0244086574345766
53.4390118399996 0.0292997511549741
53.5187036159996 0.018948487727662
53.5983953919996 0.0141245907677069
53.6686499839996 0.0140476112255032
53.7588275199996 0.00277470508002925
53.8290821119996 0.00987329184318445
53.9192596479996 0.0153719545852077
53.9989514239996 0.0158932660398369
54.0783016959996 0.0387153745249127
54.1590420479996 0.0427308664064063
54.2387338239996 0.0381478294149169
54.3184255999996 0.043802955554713
54.3991659519996 0.0383964980560542
54.4788577279996 0.0326828033191508
54.5585495039996 0.0382609197239756
54.6392898559996 0.0321201504699748
54.7084958719996 0.0305942146820075
54.7986734079996 0.0415685803251106
54.8783651839996 0.0375843488967954
54.9591055359996 0.0301890060776814
55.0387973119996 0.0332264154952708
55.1191961599996 0.012970445634688
55.1988879359996 0.0140205955917828
55.2785797119996 0.0130649827845066
55.3582714879996 -1.12959618253565e-05
55.4390118399996 -7.69179867141916e-05
55.5187036159995 0.0124635342323977
55.5983953919995 0.0155598121494282
55.6791357439995 -0.000777477984796791
55.7588275199995 -0.0162165562226285
55.8290821119995 -0.023261746715482
55.9192596479995 -0.0275602274550056
55.9989514239995 -0.0113788371732611
56.0783016959995 -0.00151917172044431
56.1590420479995 -0.00126801227584775
56.2387338239995 0.0236462694746256
56.3184255999995 0.0334176774155284
56.3991659519995 0.0323518722737542
56.4788577279995 0.0540037996308514
56.5585495039995 0.0501795919199894
56.6392898559995 0.0437375785010531
56.7189816319995 0.0610596679372659
56.7986734079995 0.0512917111201647
56.8783651839995 0.0496978013287862
56.9591055359995 0.0755751357211012
57.0283115519995 0.0707737747196192
57.1191961599995 0.0759624231993523
57.1988879359995 0.0884737787331298
57.2785797119995 0.0680683263954212
57.3582714879995 0.0559362148431615
57.4390118399995 0.0533830294310112
57.5187036159995 0.0291503973442796
57.5889582079995 0.0228628431384615
57.6791357439995 0.0193658402638549
57.7588275199995 -0.000648568791987687
57.8385192959995 0.00134227250231891
57.9192596479995 -0.0183756951511682
57.9989514239995 -0.0312950363894882
58.0783016959995 -0.0323206926091043
58.1590420479995 -0.0581073280911724
58.2387338239995 -0.073431184097608
58.3089884159995 -0.0715324193382178
58.3991659519995 -0.0692749151028025
58.4788577279995 -0.0636379414677485
58.5585495039995 -0.0510738737380398
58.6382412799995 -0.0517700732157678
58.7189816319995 -0.0442562881544904
58.7986734079995 -0.0547263787916021
58.8783651839995 -0.0515566394065674
58.9591055359995 -0.0580035387412211
59.0387973119995 -0.0532656143826918
59.1191961599995 -0.0481214465148383
59.1988879359995 -0.0499740002622582
59.2785797119995 -0.0460546630213316
59.3488343039995 -0.00539287218863879
59.4390118399995 -0.0268887884877669
59.5187036159995 -0.0213314811842652
59.5983953919995 -0.0351424879427222
59.6791357439995 -0.0500628123466236
59.7588275199994 -0.0516518528289295
59.8290821119994 -0.0470145147605477
59.9192596479994 -0.0539053070830134
59.9884656639994 -0.0458546629758626
60.0688645119995 -0.0563886460653503
60.1590420479994 -0.0669688256225251
60.2387338239994 -0.0585347196787818
60.3184255999994 -0.0542052987658198
60.3991659519994 -0.0551006565343991
60.4788577279994 -0.0455980122598918
60.5585495039994 -0.0510404455028464
60.6382412799994 -0.0546337517089663
60.7189816319994 -0.044753352950974
60.7986734079994 -0.0271145293006492
60.8783651839994 -0.00492959598596644
60.9591055359994 0.0198601711236836
61.0387973119994 0.0262644993988668
61.1191961599994 0.0253989505574754
61.1988879359994 0.0283700246549253
61.2785797119994 0.00805124591479429
61.3582714879994 0.0131366913495027
61.4390118399994 0.034969775471776
61.5187036159994 0.037615454473573
61.5983953919994 0.0553241443722329
61.6791357439994 0.0774775207072307
61.7588275199994 0.0936413316247991
61.8385192959994 0.0842220790636111
61.9182110719994 0.0869577029019908
61.9989514239994 0.102851129204455
62.0688645119994 0.101861074254853
62.1590420479994 0.108512328287876
62.2387338239994 0.103762231516311
62.3184255999994 0.0985319158500652
62.3991659519994 0.127428367193109
62.4788577279994 0.142889501877336
62.5585495039994 0.128985627737536
62.6382412799994 0.128643385922898
62.7189816319994 0.0874852488688508
62.7986734079994 0.0738948486576606
62.8783651839994 0.0734394779274143
62.9591055359994 0.0550561150365321
63.0387973119994 0.0480752389625859
63.1191961599994 0.0637253024052243
63.1988879359994 0.0415695054817521
63.2785797119994 0.0311129311255454
63.3488343039994 0.0407832143033366
63.4390118399994 0.0240869270133063
63.5187036159994 0.0188396281953921
63.5889582079994 0.0211640125473582
63.6791357439994 0.0155663268277908
63.7588275199994 0.0201426789501816
63.8385192959994 0.027434041506047
63.9182110719994 0.0665922768950851
63.9989514239994 0.0714620677156829
64.0783016959994 0.0745612064812906
64.1590420479994 0.0643284259487758
64.2387338239994 0.0677592023112393
64.3184255999994 0.0608829249365544
64.3991659519994 0.0512927660017382
64.4788577279994 0.0597307939747359
64.5585495039994 0.0629427857732145
64.6382412799994 0.0615715342286396
64.7189816319994 0.0646815826815309
64.7986734079994 0.063448170047633
64.8783651839994 0.0494754358766257
64.9591055359994 0.0341817033391688
65.0387973119994 0.035800180212156
65.1191961599994 0.0131128876510217
65.1884021759994 0.00666471337200015
65.2785797119994 0.0159243310340599
65.3582714879994 0.0016481110235951
65.4390118399994 0.00957205916034109
65.5187036159994 0.0168701327706514
65.5983953919994 -0.000261417452243178
65.6791357439994 -0.0174755665104084
65.7588275199994 -0.0183075570689216
65.8385192959994 -0.0335612120403908
65.9182110719995 -0.0277305205831069
65.9989514239995 -0.0248800259546051
66.0688645119995 -0.0246111209927179
66.1590420479995 -0.014279221960446
66.2387338239995 -0.00792472037952903
66.3184255999995 -0.013475836888226
66.3991659519995 -0.0106885091115592
66.4683719679995 -0.0130429158652633
66.5585495039995 -0.0229374888746918
66.6382412799995 -0.0156816166702475
66.7189816319995 -0.0155118305747971
66.7986734079995 -0.0130566239830716
66.8783651839995 0.0087544079132861
66.9591055359995 0.0133434194409422
67.0387973119995 0.0344954215324925
67.1191961599995 0.045153111878573
67.1988879359995 0.0313116166516861
67.2785797119995 0.0330159573584925
67.3582714879995 0.0385095410709797
67.4390118399995 0.0295153402524116
67.5187036159995 0.0377105865555648
67.5889582079995 0.050799267240674
67.6791357439995 0.0605106894183283
67.7588275199995 0.0819455890123811
67.8385192959995 0.080188861901054
67.9182110719995 0.0733557526022645
67.9989514239995 0.0378019878585643
68.0783016959995 0.0357577804788895
68.1590420479995 0.029233319072488
68.2387338239996 0.0301421721396674
68.3184255999996 0.0273487539890479
68.3981173759996 0.0232623808930159
68.4788577279996 0.0139719722157453
68.5585495039996 0.00981198455654377
68.6382412799996 -0.00357502331579917
68.7189816319996 -0.0307873431232602
68.7986734079996 -0.0285016598783459
68.8783651839996 -0.0507918235364172
68.9591055359996 -0.0750657121685413
69.0387973119996 -0.0664984419486481
69.1181475839996 -0.0712479884455777
69.1988879359996 -0.0593957386080589
69.2785797119996 -0.0408429536794072
69.3582714879996 -0.0484201663222929
69.4390118399996 -0.0529601801432753
69.5187036159996 -0.0390813162962274
69.5983953919996 -0.0473042970152556
69.6780871679996 -0.0389318420687379
69.7588275199996 -0.0224345098673139
69.8385192959996 -0.0260090612868765
69.9182110719997 0.00983098610382888
69.9989514239997 0.0316866920550168
70.0783016959997 0.0293113614755282
70.1590420479997 0.0423830144009201
70.2387338239997 0.0476493483971064
70.3184255999997 0.0355676579362896
70.3981173759997 0.0426182429018862
70.4788577279997 0.0441027639588384
70.5585495039997 0.0432911579999105
70.6382412799997 0.0613718296130718
70.7189816319997 0.0776008947158954
70.7881876479997 0.0872017330093479
70.8783651839997 0.114223144182306
70.9591055359997 0.119237617365925
71.0387973119997 0.11108236681503
71.1087103999997 0.117508782932722
71.1988879359997 0.131476900492886
71.2785797119997 0.121998971705468
71.3582714879997 0.165360859378373
71.4390118399997 0.198354219603514
71.5187036159997 0.197986774941285
71.5983953919997 0.241042559123385
71.6780871679997 0.233532682298129
71.7588275199997 0.210042718008779
71.8385192959997 0.197782356364399
71.9087738879997 0.200054891177698
71.9989514239997 0.187392076197139
72.0783016959997 0.197663172652517
72.1590420479997 0.195380795028525
72.2387338239998 0.189932286672944
72.3184255999998 0.209364839471728
72.3981173759998 0.204383055145065
72.4788577279998 0.187173089486818
72.5585495039998 0.191292249165686
72.6382412799998 0.178800637360271
72.7189816319998 0.166168377084655
72.7986734079998 0.17751279659853
72.8783651839998 0.166004890009264
72.9591055359998 0.157032460773695
73.0387973119998 0.170440954940759
73.1087103999998 0.154733795206402
73.1988879359998 0.133395687592776
73.2785797119998 0.120241380733365
73.3582714879998 0.0960221363592577
73.4390118399998 0.0784847570172023
73.5187036159998 0.0749458786019331
73.5983953919998 0.0526563633383567
73.6780871679998 0.0410416943268981
73.7588275199998 0.044970555721361
73.8385192959998 0.0234642570350487
73.9182110719998 0.00973357660192326
73.9989514239999 0.0127386252444701
74.0783016959999 -0.00338608700434099
74.1590420479999 -0.0239350689520842
74.2387338239999 -0.0333782308571687
74.3184255999999 -0.0410472097865844
74.3981173759999 -0.0690358546966272
74.4788577279999 -0.0698496750805122
74.5585495039999 -0.0730177654988267
74.6382412799999 -0.0982654247217835
74.7189816319999 -0.106093213637319
74.7986734079999 -0.123966103896479
74.8783651839999 -0.140780511811429
74.9580569599999 -0.134906693242909
75.0387973119999 -0.146567433358036
75.1181475839999 -0.157127748686313
75.1988879359999 -0.134240648903684
75.2785797119999 -0.151095144966937
75.3582714879999 -0.150800288340914
75.4285260799999 -0.141737690525924
75.5187036159999 -0.158079410913669
75.5983953919999 -0.163333965491378
75.6780871679999 -0.148299858593345
75.7588275199999 -0.159167591816238
75.8385192959999 -0.161559636731211
75.9182110719999 -0.143463612717447
75.998951424 -0.14134593034579
76.078301696 -0.129532210753133
76.148556288 -0.118327081631892
76.238733824 -0.122751939792098
76.3184256 -0.114818332479412
76.398117376 -0.108559905596008
76.478857728 -0.107733435007084
76.558549504 -0.0984120772695095
76.63824128 -0.0869198900081792
76.718981632 -0.0705500841200521
76.798673408 -0.0510475741125138
76.878365184 -0.03964870399816
76.95805696 -0.0375532779725805
77.038797312 -0.0164096525311949
77.118147584 -0.00627576084828549
77.198887936 -0.00155922112012086
77.278579712 3.33752322440883e-05
77.358271488 -0.00037434494827228
77.43901184 -0.0087311814709316
77.518703616 -0.00519955396138277
77.598395392 -0.000672260888297152
77.678087168 -0.0173706522114914
77.75882752 -0.0206873521926495
77.838519296 -0.0173458384174497
77.918211072 -0.0317459660800649
77.9989514240001 -0.0334513477069492
78.0783016960001 -0.0462529431835591
78.1590420480001 -0.0567262856042355
78.2387338240001 -0.066958535380708
78.3184256000001 -0.0794720997649071
78.3981173760001 -0.0861671362622522
78.4788577280001 -0.091246660463677
78.5585495040001 -0.0955287488985661
78.6382412800001 -0.0950688361539517
78.7189816320001 -0.103267980641263
78.7986734080001 -0.112062546941369
78.8783651840001 -0.112887454591208
78.9580569600001 -0.114437849926332
79.0387973120001 -0.128067447069672
79.1181475840001 -0.122348967519843
79.1988879360001 -0.117006709134422
79.2785797120001 -0.127351205857255
79.3582714880001 -0.122114134059866
79.4379632640001 -0.121579373644059
79.5187036160001 -0.130730538848564
79.5983953920001 -0.130440693918933
79.6780871680001 -0.131525304991577
79.7588275200002 -0.135293458462425
79.8385192960002 -0.132206246170019
79.9182110720002 -0.124241713836692
79.9989514240002 -0.114473343260714
80.0783016960002 -0.104048197690963
80.1579934720002 -0.0858828928292474
80.2387338240002 -0.0850949416080531
80.3184256000002 -0.0763550715312531
80.3981173760002 -0.0696898391744398
80.4788577280002 -0.0589999266409756
80.5585495040002 -0.0445000816015043
80.6382412800002 -0.0359281484426731
80.7189816320002 -0.0313491722674902
80.7986734080002 -0.0228340348740517
80.8783651840002 -0.0205624446993814
80.9580569600002 -0.0150061393968718
81.0387973120002 -0.00893927487452359
81.1181475840002 -0.00701059609790603
81.1988879360002 -0.00575883780744546
81.2785797120002 -0.00223339747017007
81.3582714880002 -0.00702412168069545
81.4379632640002 -0.0191928171088197
81.5187036160003 -0.0277678103628584
81.5983953920003 -0.0337723070475792
81.6780871680003 -0.0506573198617039
81.7588275200003 -0.0563002082037344
81.8385192960003 -0.0650320899948234
81.9182110720003 -0.0770256720235553
81.9989514240003 -0.0843536298936414
82.0783016960003 -0.0879047591563045
82.1485562880003 -0.0880604447823696
82.2387338240003 -0.0897156912860452
82.3184256000003 -0.0934547943393599
82.3981173760003 -0.0981299592598555
82.4788577280003 -0.101082167653771
82.5585495040003 -0.102740764816356
82.6382412800003 -0.106243615309121
82.7189816320003 -0.107501617472171
82.7986734080003 -0.106454569991006
82.8783651840003 -0.10316090021801
82.9580569600003 -0.0993984645739176
83.0387973120003 -0.0952342782785308
83.1181475840003 -0.091552126920826
83.1988879360003 -0.0841654639278517
83.2785797120003 -0.0800325995099037
83.3582714880003 -0.0669815269094646
};
\addlegendentry{KF}
\addplot [very thick, blue]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402763652399637
0.399165952 0.0212416979904308
0.479906304 0.0409215323965878
0.55959808 0.0588465917747225
0.639289856 0.0478797748761812
0.718981632 0.04772679291546
0.799721984 0.0437842240944755
0.869976576 0.0316187192462919
0.959105536 0.0254866770594152
1.039845888 0.0122616350353088
1.11919616 -0.00294333064544809
1.199936512 -0.00165218854872109
1.279628288 -0.00365904254453414
1.359320064 -0.0180030105408315
1.43901184 -0.0214967137739258
1.519752192 -0.00477298936252755
1.588958208 -0.00679137156741596
1.66969856 -0.0138861788861232
1.759876096 -0.0328248686542203
1.839567872 -0.0498156426767262
1.919259648 -0.0609779921231976
1.998951424 -0.0688608647041549
2.079350272 -0.0771539111360653
2.159042048 -0.0847177202651077
2.22929664 -0.0993120620464406
2.319474176 -0.104451165704615
2.399165952 -0.104487783702271
2.479906304 -0.101593658829649
2.54911232 -0.102860426696221
2.629852672 -0.0944476540596075
2.718981632 -0.0833223249371074
2.799721984 -0.0976128662376314
2.87941376 -0.103038063885286
2.959105536 -0.104899065049724
3.039845888 -0.102949780926578
3.11919616 -0.0988961484788087
3.199936512 -0.0932445254382836
3.279628288 -0.0913990554492456
3.359320064 -0.0872509362113268
3.43901184 -0.0823022951752309
3.519752192 -0.0737223758217791
3.599443968 -0.0630090984770463
3.679135744 -0.0537932368145535
3.749390336 -0.0436957832718003
3.839567872 -0.0353799834073074
3.919259648 -0.0259506427942534
3.98951424 -0.0159902874033272
4.079350272 -0.00701386735897083
4.159042048 -0.00172022074007567
4.2397824 0.00597283557700452
4.319474176 0.0119640908716663
4.399165952 0.020589448830942
4.479906304 0.0273932256004154
4.55959808 0.032423302884302
4.639289856 0.0359704268625886
4.718981632 0.0360084850070018
4.799721984 0.0420276651477857
4.87941376 0.0410962522316309
4.959105536 0.0407057022153108
5.039845888 0.0385710374084034
5.11919616 0.0376104779098078
5.199936512 0.0336354760118442
5.279628288 0.0279868641524958
5.359320064 0.027077858258484
5.43901184 0.0250688111007195
5.519752192 0.0219022171312742
5.599443968 0.0224286919711664
5.679135744 0.0150933437734535
5.759876096 0.0120082716514912
5.839567872 0.00700657487996754
5.919259648 0.00188460078380289
5.998951424 0.00126827954856925
6.069913088 0.00545214660817711
6.159042048 0.00400843562816492
6.2397824 -0.000923359101257149
6.308988416 -0.0104792690227741
6.399165952 -0.01650147829541
6.478857728 -0.0176661705158148
6.55959808 -0.013932442201599
6.639289856 -0.0149129984300421
6.718981632 -0.0170486726760036
6.799721984 -0.0222779999596617
6.868928 -0.0238829328524506
6.959105536 -0.0244100276498462
7.039845888 -0.0248792813383404
7.11919616 -0.023614033619305
7.198887936 -0.0233278083716381
7.269142528 -0.0289477311886892
7.359320064 -0.0304348592552242
7.43901184 -0.0293499452038246
7.519752192 -0.0223748612613339
7.588958208 -0.0231170687368379
7.679135744 -0.0199229529343389
7.749390336 -0.0210678126837628
7.829082112 -0.0212960963771521
7.919259648 -0.0247626635579341
7.998951424 -0.0176756027201152
8.079350272 -0.0115005581154798
8.159042048 -0.0137682995802067
8.22929664 -0.0114512424730111
8.319474176 -0.00998468306318966
8.399165952 -0.00642527326776478
8.469420544 -0.00288659274598511
8.55959808 -0.0016466755274216
8.639289856 0.00315039110327095
8.718981632 0.00175722136862231
8.799721984 -0.00149236516438219
8.87941376 0.00272417905884269
8.959105536 0.00247152434681081
9.029360128 0.00346034157117033
9.11919616 0.00134110566722576
9.189450752 0.00128105814264846
9.279628288 0.00302431028114396
9.359320064 0.00284047370429554
9.429574656 -0.00112885060797815
9.519752192 -0.00217870526377743
9.599443968 -0.00183869277959035
9.679135744 -0.000127373234123034
9.759876096 -0.00172401929766202
9.839567872 -0.0068504587460196
9.909822464 -0.0112180066626768
9.998951424 -0.0152736387127977
10.079350272 -0.0186076928859879
10.149604864 -0.0189676272610784
10.2397824 -0.0179592635540103
10.319474176 -0.0171616870922567
10.399165952 -0.0163358983571074
10.478857728 -0.0165410215403235
10.55959808 -0.0177500979279724
10.639289856 -0.00826227953976828
10.718981632 -0.00496444584940233
10.799721984 -0.00771881035590651
10.87941376 -0.0109821133169859
10.959105536 -0.0132131029444402
11.039845888 -0.0129990103185658
11.11919616 -0.0151471174435567
11.198887936 -0.0102869747636833
11.279628288 -0.0114288571354066
11.359320064 -0.0158933541160179
11.43901184 -0.0156943906090252
11.519752192 -0.0174064925163132
11.599443968 -0.0147487117768509
11.679135744 -0.00930223579371584
11.75882752 -0.00314985764337102
11.839567872 -0.00044671399176443
11.919259648 0.000565084822825924
11.998951424 3.6831103419578e-05
12.079350272 0.00114420049140017
12.159042048 0.000817141710504659
12.22929664 0.00188564819784104
12.308988416 0.00545903180254289
12.399165952 0.00955483431840325
12.478857728 0.00922351169741697
12.55959808 0.00344868512084155
12.639289856 0.00341294109489828
12.718981632 0.0013506342735319
12.799721984 0.0041348293735485
12.87941376 0.00618126441602966
12.959105536 0.00433481326334055
13.029360128 0.00225179169331027
13.11919616 0.0025400978979281
13.198887936 0.00353774215767307
13.269142528 0.00679010416977723
13.359320064 0.00673189631064504
13.43901184 0.00877969884507847
13.509266432 0.010078276604893
13.599443968 0.00704665792106746
13.679135744 0.00425514401416377
13.75882752 0.00929027264122175
13.839567872 0.0124761503826258
13.919259648 0.0121858674890635
13.998951424 0.0221018706177546
14.079350272 0.0277374454889654
14.159042048 0.0362861933530393
14.2397824 0.0320277048560107
14.319474176 0.0318376242109899
14.399165952 0.0348499168654813
14.469420544 0.0359635301091744
14.54911232 0.0362019627618602
14.639289856 0.0403912409053511
14.718981632 0.0535434756618865
14.799721984 0.0452086764083768
14.87941376 0.0428827985784071
14.949668352 0.0527767530871539
15.038797312 0.0539617236688925
15.11919616 0.0539602195713534
15.198887936 0.0509624671940095
15.279628288 0.0511747698935884
15.359320064 0.0438383472600737
15.43901184 0.0318890955810849
15.519752192 0.0267803135371008
15.599443968 0.0216560275325176
15.679135744 0.0186041762243184
15.75882752 0.0185929143295092
15.839567872 0.0263141898476415
15.908773888 0.0329447190101645
15.998951424 0.033246902895732
16.079350272 0.0271434268619992
16.159042048 0.0083839581066114
16.2397824 -0.00853382283474243
16.319474176 -0.0247805140640696
16.389728768 -0.0412919565010587
16.478857728 -0.0487092367936274
16.55959808 -0.0606600351022466
16.639289856 -0.069036457857575
16.718981632 -0.0732065967545086
16.799721984 -0.0826892092571352
16.87941376 -0.0918505520549629
16.959105536 -0.0937423003239037
17.038797312 -0.0926825742429781
17.109758976 -0.0945031064231903
17.189450752 -0.0873460665832211
17.279628288 -0.0882627963793651
17.348834304 -0.0809973334765936
17.43901184 -0.0659501580405897
17.519752192 -0.0569673620858379
17.599443968 -0.0501064244040485
17.679135744 -0.0409707216479035
17.75882752 -0.0329433984974292
17.829082112 -0.0166325994558888
17.919259648 -0.00972897397993874
17.998951424 -0.00923307782399626
18.068864512 -0.0100335613221745
18.159042048 -0.00291717404758728
18.2397824 -0.00107980428255108
18.319474176 0.0125874077755539
18.399165952 0.0269313448540534
18.478857728 0.0324094473454402
18.54911232 0.0490519894746921
18.639289856 0.0334109831603902
18.718981632 0.0274100620226313
18.789236224 0.057270553124059
18.87941376 0.0235886550596613
18.959105536 0.024226937156789
19.038797312 0.0246614799039126
19.11919616 0.00969566858536515
19.198887936 -0.00215317040079292
19.269142528 -0.0306109105056798
19.359320064 -0.0424778973130876
19.43901184 -0.0491687080760259
19.509266432 -0.0673739824464412
19.599443968 -0.067845296639395
19.679135744 -0.0725976345879559
19.749390336 -0.101447679491461
19.839567872 -0.116740496431529
19.919259648 -0.133537478770584
19.998951424 -0.170653613022458
20.079350272 -0.171413635115459
20.159042048 -0.169401864389092
20.2397824 -0.175971116326922
20.319474176 -0.176191998426861
20.388680192 -0.170964004359466
20.469420544 -0.172670849015982
20.55959808 -0.158226769583134
20.639289856 -0.149918005380799
20.709544448 -0.146681435974242
20.789236224 -0.13606225697533
20.87941376 -0.119212347964116
20.949668352 -0.111649867878508
21.038797312 -0.0936701610189006
21.11919616 -0.0842390875808535
21.189450752 -0.0780118417824711
21.279628288 -0.0583067677467814
21.359320064 -0.0499649101691778
21.43901184 -0.0410060935138145
21.518703616 -0.022173196928438
21.599443968 -0.0105901797687173
21.66969856 0.000181281149106868
21.75882752 0.018191675862976
21.839567872 0.0198566533909892
21.919259648 0.00604497118907245
21.998951424 0.0115192381248558
22.079350272 0.019790457122401
22.159042048 -0.00120207205960633
22.238733824 0.0101393576194515
22.319474176 0.0144705088194643
22.399165952 0.0219528763466466
22.469420544 0.0341189656968992
22.55959808 0.0182174421827338
22.639289856 -0.0186660316294753
22.718981632 -0.0110730279461524
22.798673408 -0.00881586101452921
22.87941376 -0.00968402157656719
22.959105536 -0.0177957053273949
23.038797312 -0.0233907633262382
23.11919616 -0.0293990239359077
23.198887936 -0.0314025136441766
23.279628288 -0.0420131971530041
23.359320064 -0.0608893859544915
23.43901184 -0.0526873814589469
23.518703616 -0.0525164965861277
23.599443968 -0.063183165311894
23.679135744 -0.0580043777839018
23.75882752 -0.059364841153472
23.829082112 -0.0708555621543278
23.919259648 -0.0702646639930861
23.998951424 -0.069461620872442
24.079350272 -0.0650626195210082
24.159042048 -0.0511983409468948
24.238733824 -0.0517074551157882
24.319474176 -0.0475811678608988
24.399165952 -0.0425675846829377
24.478857728 -0.0410318364315742
24.55959808 -0.0367703085894382
24.639289856 -0.027114630747491
24.718981632 -0.0296414669284492
24.798673408 -0.0311066863169015
24.87941376 -0.0188247491393763
24.959105536 -0.0150956747447935
25.038797312 -0.0394589209626844
25.1191961600001 -0.034936709388528
25.1988879360001 -0.0340947309721904
25.2796282880001 -0.0480212812593991
25.3593200640001 -0.0386570973973127
25.4390118400001 -0.0421352187901114
25.5187036160001 -0.0479830436794312
25.5994439680001 -0.0452152155851991
25.6791357440001 -0.043343744421716
25.7588275200001 -0.0724741895190309
25.8290821120001 -0.0647323461106378
25.9192596480001 -0.0560714703301002
25.9989514240001 -0.0525932192980641
26.0793502720001 -0.0379974957175713
26.1590420480001 -0.0322487699982498
26.2387338240001 -0.0572002384768677
26.3194741760001 -0.0587808613837724
26.3991659520001 -0.057233694427017
26.4788577280001 -0.0625349252889529
26.5595980800001 -0.0570627614412597
26.6392898560001 -0.0554388623161496
26.7189816320001 -0.0520276202360447
26.7986734080001 -0.0544085453042645
26.8794137600001 -0.0558088374849904
26.9591055360001 -0.0659867565185549
27.0387973120001 -0.0601803138785061
27.1191961600001 -0.0597381982631228
27.1988879360001 -0.0567873372536749
27.2796282880001 -0.050383386256352
27.3593200640001 -0.0571749297014575
27.4390118400001 -0.0586884718546294
27.5187036160001 -0.0601601674945837
27.5994439680001 -0.0621897666356364
27.6791357440001 -0.0738461303733858
27.7588275200001 -0.0724633039755087
27.8395678720001 -0.0748514575044473
27.9192596480001 -0.088031179340725
27.9989514240001 -0.0911126299981095
28.0793502720001 -0.0935922939966168
28.1496048640001 -0.104177203903055
28.2387338240001 -0.102683255165708
28.3194741760001 -0.0999473802242133
28.3991659520001 -0.10845236622866
28.4788577280001 -0.0984893885269677
28.5595980800001 -0.100743716414108
28.6392898560001 -0.106587610722031
28.7189816320001 -0.095751424169929
28.7986734080001 -0.0980228693450961
28.8794137600001 -0.0980184601411842
28.9591055360001 -0.087247343765712
29.0387973120001 -0.0840763743139272
29.1087104000001 -0.0876590248029511
29.1988879360001 -0.0797395928615228
29.2691425280001 -0.0717077893239708
29.3593200640001 -0.0619205290795953
29.4390118400001 -0.0641929689147986
29.5187036160001 -0.0642143208793424
29.5994439680001 -0.0644572164816023
29.6791357440001 -0.0584139536875294
29.7588275200001 -0.0533601765764638
29.8395678720001 -0.044696116297775
29.9192596480001 -0.0374577781021308
29.9989514240001 -0.0334836342330425
30.0688645120001 -0.0249131279516681
30.1590420480001 -0.015187110024627
30.2387338240001 -0.00949191152014511
30.3194741760001 0.00445545811078844
30.3991659520001 0.0127933381173622
30.4694205440001 0.0155497192883033
30.5595980800001 0.0256877035558797
30.6392898560001 0.0289677220558663
30.7189816320001 0.0267747133181641
30.7986734080001 0.0368852785008709
30.8794137600001 0.0392162957238315
30.9591055360001 0.0415627681032174
31.0387973120001 0.0337167730849095
31.1191961600001 0.0366134760287943
31.1988879360001 0.032253718271188
31.2796282880001 0.0200280685478716
31.3593200640001 0.0171586835361401
31.4390118400001 0.011489456632406
31.5187036160001 0.00136445062961213
31.5994439680001 0.00244520932169672
31.6791357440001 -0.00320719039676106
31.7588275200001 -0.0129038048888122
31.8395678720001 -0.0149588283557742
31.9192596480001 -0.0179114242696544
31.9989514240001 -0.0133383368510434
32.0793502720001 -0.0123441021644621
32.1590420480001 -0.0161830649730523
32.2387338240001 -0.0147452188002077
32.3194741760001 -0.0104466819680343
32.3991659520001 -0.0115172373833162
32.4788577280001 -0.000812641214583405
32.5585495040001 0.00428978881535969
32.6392898560001 0.00451708650497345
32.7189816320001 0.00997798967413351
32.7986734080001 0.0146766847355736
32.8794137600001 0.019299967547662
32.9591055360001 0.0224048122051132
33.038797312 0.0242341232718228
33.1191961600001 0.0276994103028949
33.198887936 0.0380367463789062
33.278579712 0.0424148328388056
33.359320064 0.0420807739273171
33.43901184 0.0548887373166652
33.518703616 0.0571303244076013
33.599443968 0.0611430313548667
33.679135744 0.0661204652405899
33.75882752 0.0666904091236101
33.839567872 0.0666345613506456
33.908773888 0.0790833109649815
33.998951424 0.0723731182248873
34.068864512 0.0731131187431922
34.159042048 0.0787872539381283
34.238733824 0.0921438073353276
34.319474176 0.0972879330154721
34.399165952 0.0921467669474841
34.478857728 0.0854420524767319
34.558549504 0.0866081399889415
34.639289856 0.0945576290055371
34.718981632 0.0862891741096038
34.798673408 0.075255788509832
34.87941376 0.0749431163777828
34.959105536 0.0738706819195257
35.038797312 0.0745183327295405
35.11919616 0.0677684843447243
35.198887936 0.061821284483053
35.278579712 0.0534134224348416
35.359320064 0.0571345937180006
35.43901184 0.0497051930686243
35.509266432 0.0439735848611022
35.599443968 0.0447155137594718
35.679135744 0.0440291772459235
35.75882752 0.0413904724228069
35.839567872 0.0365115900105506
35.919259648 0.030838874561467
35.998951424 0.0255725465725925
36.079350272 0.0224047198617185
36.159042048 0.0199259135267962
36.238733824 0.0161752621597883
36.319474176 0.00974631484692602
36.399165952 0.00489363651456631
36.478857728 0.00763952477228387
36.54911232 0.0023856602130899
36.639289856 -0.00180385886718436
36.708495872 -0.00607526699815279
36.798673408 -0.00846051794634537
36.87941376 -0.0108514650508841
36.959105536 -0.0143692044683763
37.038797312 -0.0133719397131575
37.11919616 -0.0101311101812023
37.189450752 -0.0086916937421838
37.278579712 -0.010794606214175
37.359320064 -0.0138543732249123
37.42852608 -0.0143630965133547
37.509266432 -0.0142334499344216
37.599443968 -0.0147297338910019
37.668649984 -0.0145784719436797
37.75882752 -0.0165391378643422
37.838519296 -0.0189517283851252
37.919259648 -0.0147397770140967
37.998951424 -0.0185832613744922
38.079350272 -0.0198386632748824
38.159042048 -0.0237184818052949
38.238733824 -0.028267548118427
38.319474176 -0.0349195301964196
38.388680192 -0.0364756851455524
38.478857728 -0.0435437320952706
38.5585495039999 -0.0446783137875553
38.6392898559999 -0.0457044168817095
38.7189816319999 -0.0533465945598122
38.7986734079999 -0.0717680667359815
38.8794137599999 -0.078094102945375
38.9591055359999 -0.0961806696470422
39.0387973119999 -0.103689769866637
39.1087103999999 -0.1065522236742
39.1988879359999 -0.129641670235463
39.2785797119999 -0.138932378525035
39.3593200639999 -0.133925193346285
39.4390118399999 -0.13002821038579
39.5187036159999 -0.130758150946561
39.5994439679999 -0.131157970498712
39.6791357439999 -0.144387632253981
39.7588275199999 -0.151152880653093
39.8385192959999 -0.157002247898881
39.9192596479999 -0.162347069716419
39.9989514239999 -0.171216611026426
40.0793502719999 -0.163487434607138
40.1590420479999 -0.168456384139975
40.2387338239999 -0.165911655096101
40.3194741759999 -0.17020994177115
40.3991659519999 -0.187166042029459
40.4788577279999 -0.20196901789726
40.5585495039999 -0.203896616764938
40.6392898559999 -0.218722314548899
40.7189816319999 -0.214229645966337
40.7986734079999 -0.205179410961414
40.8794137599999 -0.175975924450568
40.9591055359999 -0.15680798536267
41.0387973119999 -0.149915069110917
41.1191961599999 -0.161331692020859
41.1988879359999 -0.153516511669947
41.2785797119999 -0.134592692476884
41.3593200639999 -0.185167251827531
41.4390118399999 -0.169915759201977
41.5187036159999 -0.149518848722648
41.5994439679999 -0.124324711851037
41.6791357439999 -0.109273477349986
41.7588275199999 -0.10833634078227
41.8385192959999 -0.106662153984465
41.9087738879999 -0.0989654414456128
41.9989514239999 -0.0789501616715924
42.0793502719999 -0.0652229302554127
42.1590420479999 -0.0648742912340058
42.2387338239999 -0.0664545188756967
42.3194741759999 -0.0538763829360824
42.3991659519999 -0.0397388892788776
42.4788577279999 -0.017020236628638
42.5585495039998 -0.0202100293886843
42.6392898559998 -0.0202625547578011
42.7189816319998 -0.0114433577905448
42.7986734079998 -0.0195622474770255
42.8794137599998 -0.0281470667423418
42.9591055359998 -0.032748469611101
43.0387973119998 -0.0577403917486069
43.1191961599998 -0.0376289959092575
43.1988879359998 -0.0192129049708725
43.2785797119998 -0.0117839697189116
43.3593200639998 -0.0203870487980571
43.4390118399998 -0.0204104414730491
43.5187036159998 -0.0112851474522868
43.5994439679998 -0.0125456859565354
43.6791357439998 -0.0206736754340305
43.7588275199998 -0.00322043920889854
43.8385192959998 -0.00760118760249497
43.9192596479998 0.00407188442026357
43.9989514239998 0.0297943078941051
44.0793502719998 0.032499695463747
44.1590420479998 0.0326877027831521
44.2387338239998 0.0271202598520926
44.3194741759998 0.0241046991967357
44.3991659519998 0.0242494388278408
44.4788577279998 0.0350220336265541
44.5585495039998 0.0338406457198142
44.6392898559998 0.0420938769364806
44.7189816319998 0.0371865248323059
44.7986734079998 0.0277970165920255
44.8794137599998 0.0359111198766866
44.9591055359998 0.0312385931422189
45.0387973119998 0.030819671584485
45.1191961599998 0.0453350504751216
45.1988879359998 0.0288753256380875
45.2785797119998 0.0242537742835481
45.3593200639998 0.0270634031616006
45.4390118399998 0.0134276503700305
45.5187036159998 0.0155252243499512
45.5983953919998 0.02642911029308
45.6791357439998 0.0150183768642033
45.7588275199998 0.0165852202406216
45.8385192959998 -0.00313313691526307
45.9192596479998 -0.0103741403670923
45.9989514239998 -0.0115803531372741
46.0793502719998 -0.0143712950659214
46.1590420479998 -0.0140108789825721
46.2387338239998 -0.0116334490229346
46.3089884159998 -0.014802134253746
46.3991659519998 -0.0266597790443017
46.4788577279998 -0.0236411757682234
46.5585495039997 -0.0134384064418376
46.6392898559997 -0.0228114918675711
46.7189816319997 -0.0211068101804548
46.7986734079997 -0.0182626476893074
46.8794137599997 -0.0359530011083096
46.9486197759997 -0.0329522017677554
47.0387973119997 -0.0306842249808328
47.1191961599997 -0.0484013430326245
47.1988879359997 -0.0567961596981657
47.2785797119997 -0.0620758011987159
47.3593200639997 -0.0965952530594792
47.4390118399997 -0.0975069951853996
47.5187036159997 -0.0845427702605025
47.5983953919997 -0.0844559173398589
47.6791357439997 -0.0710585364358466
47.7588275199997 -0.0587324980044326
47.8385192959997 -0.0672201930419137
47.9192596479997 -0.0554718897743695
47.9989514239997 -0.0445996270248547
48.0793502719997 -0.0387575862443531
48.1590420479997 -0.0185421332493534
48.2387338239997 -0.0211339898480047
48.3184255999997 -0.0234515862014956
48.3991659519997 -0.00327666407410628
48.4788577279997 0.0062924376675957
48.5585495039997 0.0186138557338498
48.6392898559997 0.0399414121382131
48.7189816319997 0.0441554703527689
48.7986734079997 0.033794028046198
48.8783651839997 0.0558158898587388
48.9591055359997 0.0472872550359513
49.0387973119997 0.0522577921791165
49.1191961599997 0.0629919984480676
49.1988879359997 0.0493227046086857
49.2785797119997 0.0561422943472814
49.3593200639997 0.0633170871346073
49.4390118399997 0.0644775869107909
49.5187036159997 0.0661415082765264
49.5983953919997 0.0615194209688193
49.6791357439997 0.0553404773922342
49.7588275199997 0.0524289848338652
49.8385192959997 0.0553527365636416
49.9192596479997 0.0533045957422102
49.9989514239997 0.04894233418434
50.0793502719997 0.0651964375667397
50.1590420479997 0.0576563488518532
50.2387338239997 0.0674545702039185
50.3184255999997 0.0936841841403403
50.3991659519997 0.0941371256456763
50.4788577279997 0.0817261591708514
50.5585495039997 0.0759872161931044
50.6392898559997 0.0589353010211782
50.7189816319997 0.0476918263259918
50.7986734079997 0.047440861756229
50.8783651839996 0.0308820971052901
50.9591055359996 0.0218956857544612
51.0387973119996 0.0185991827390477
51.1191961599996 0.00314559387676609
51.1988879359996 -0.00265848033612865
51.2785797119996 -0.00150494365923795
51.3593200639996 -0.017198961064178
51.4390118399996 -0.0237290235807835
51.5187036159996 -0.0258579681712268
51.5983953919996 -0.0387837798227126
51.6791357439996 -0.0272794189286159
51.7588275199996 -0.00810460896495667
51.8385192959996 -0.014469954481732
51.9192596479996 -0.00788192268928812
51.9884656639996 -0.012714062426808
52.0688645119996 -0.0213617776756804
52.1590420479996 -0.013908156261411
52.2387338239996 -0.0219939690332972
52.3184255999996 -0.0270092332923184
52.3991659519996 -0.0114851548945968
52.4788577279996 0.00443788011660229
52.5585495039996 -0.00495330385184467
52.6392898559996 -0.00202051914949945
52.7189816319996 0.00349862824180238
52.7986734079996 -0.0142484267557582
52.8783651839996 -0.0138847405323346
52.9591055359996 -0.0021278316881117
53.0387973119996 -0.0135949991244403
53.1191961599996 -0.0116914299611224
53.1988879359996 -0.0040988272706944
53.2785797119996 0.00321550138526466
53.3582714879996 0.0221134676611932
53.4390118399996 0.0252811339367897
53.5187036159996 0.0129029233292932
53.5983953919996 0.00612131615558596
53.6686499839996 0.00455416250592906
53.7588275199996 -0.00844541725310319
53.8290821119996 -0.00292860502273956
53.9192596479996 0.00154468907959452
53.9989514239996 0.000835548414518134
54.0783016959996 0.0226020657151885
54.1590420479996 0.0261464496487308
54.2387338239996 0.0208761861301682
54.3184255999996 0.0260046665635374
54.3991659519996 0.0206402448070283
54.4788577279996 0.0147093295843767
54.5585495039996 0.0201983984712094
54.6392898559996 0.0144984336431781
54.7084958719996 0.0131069623382855
54.7986734079996 0.0242862882807568
54.8783651839996 0.0210005250815933
54.9591055359996 0.0139450757199535
55.0387973119996 0.0177694732967453
55.1191961599996 -0.00210562493268793
55.1988879359996 -0.00067468387651441
55.2785797119996 -0.000833514379579546
55.3582714879996 -0.0135534006006944
55.4390118399996 -0.0132944483293697
55.5187036159995 -0.000335543727424035
55.5983953919995 0.00342408331104416
55.6791357439995 -0.0127619733122924
55.7588275199995 -0.0281765544838523
55.8290821119995 -0.0347952618316886
55.9192596479995 -0.0392142135662912
55.9989514239995 -0.023258942367269
56.0783016959995 -0.0132349695305946
56.1590420479995 -0.013404660843677
56.2387338239995 0.0110127775809578
56.3184255999995 0.0207091428407625
56.3991659519995 0.018989728278423
56.4788577279995 0.0399555417681091
56.5585495039995 0.0359300464218109
56.6392898559995 0.0287722861848639
56.7189816319995 0.0454172191289091
56.7986734079995 0.035563002593565
56.8783651839995 0.0334562310322688
56.9591055359995 0.0589493696296042
57.0283115519995 0.0544294682484277
57.1191961599995 0.0595221770011796
57.1988879359995 0.0720843252123644
57.2785797119995 0.0524339512455142
57.3582714879995 0.0406619479149994
57.4390118399995 0.0391529940922285
57.5187036159995 0.0155808069877705
57.5889582079995 0.0100765416429316
57.6791357439995 0.00801089064162851
57.7588275199995 -0.0110145105410353
57.8385192959995 -0.00797374561220421
57.9192596479995 -0.0260627996073211
57.9989514239995 -0.037867737097848
58.0783016959995 -0.0378013888940517
58.1590420479995 -0.0620303120133047
58.2387338239995 -0.0763703918277419
58.3089884159995 -0.0735890423173897
58.3991659519995 -0.0700478268324023
58.4788577279995 -0.0637734289824553
58.5585495039995 -0.0507365508765402
58.6382412799995 -0.0509601679164035
58.7189816319995 -0.0428263701863496
58.7986734079995 -0.053437906198172
58.8783651839995 -0.0506547987296973
58.9591055359995 -0.057129054953117
59.0387973119995 -0.0531532926736064
59.1191961599995 -0.0489721554573752
59.1988879359995 -0.0513617236029756
59.2785797119995 -0.0486925648353456
59.3488343039995 -0.00879877856744653
59.4390118399995 -0.0317265785669403
59.5187036159995 -0.027606749180655
59.5983953919995 -0.0423271574498669
59.6791357439995 -0.0586501485629593
59.7588275199994 -0.0615725564316118
59.8290821119994 -0.0575642216017202
59.9192596479994 -0.0655487256037717
59.9884656639994 -0.0584518088298054
60.0688645119995 -0.0692100977043999
60.1590420479994 -0.0804533286392649
60.2387338239994 -0.0725465011119059
60.3184255999994 -0.0679977753312219
60.3991659519994 -0.069175010149833
60.4788577279994 -0.0598598329675556
60.5585495039994 -0.0648008107757493
60.6382412799994 -0.068480590483541
60.7189816319994 -0.0586602974741042
60.7986734079994 -0.0404771143113343
60.8783651839994 -0.0184166052696076
60.9591055359994 0.00619342578078338
61.0387973119994 0.0129752224016634
61.1191961599994 0.0117275405881849
61.1988879359994 0.0141906772671473
61.2785797119994 -0.00619553774095005
61.3582714879994 -0.00194362528307937
61.4390118399994 0.0189234255207851
61.5187036159994 0.021129730713775
61.5983953919994 0.0376177734507069
61.6791357439994 0.0591264629915842
61.7588275199994 0.0741391859868201
61.8385192959994 0.0632567627837168
61.9182110719994 0.0644627332870343
61.9989514239994 0.0795231133362279
62.0688645119994 0.0769917072807919
62.1590420479994 0.0821064950743581
62.2387338239994 0.0765305415842086
62.3184255999994 0.0698652505762633
62.3991659519994 0.0974815688787662
62.4788577279994 0.112499915499982
62.5585495039994 0.0975509890139279
62.6382412799994 0.0963416201586329
62.7189816319994 0.0552136395190003
62.7986734079994 0.0411493503156724
62.8783651839994 0.0404415263517544
62.9591055359994 0.0228294009519504
63.0387973119994 0.0160615379565871
63.1191961599994 0.0329820179736585
63.1988879359994 0.0114645193723923
63.2785797119994 0.00184514510160782
63.3488343039994 0.0133733629673925
63.4390118399994 -0.00217256935787821
63.5187036159994 -0.00615446861250029
63.5889582079994 -0.00164087618151255
63.6791357439994 -0.0058201676688003
63.7588275199994 0.000178223083725837
63.8385192959994 0.00970988527977198
63.9182110719994 0.0501635927510917
63.9989514239994 0.0562444989511202
64.0783016959994 0.0612797269216585
64.1590420479994 0.0519295516439465
64.2387338239994 0.0560375049021312
64.3184255999994 0.0505171318513586
64.3991659519994 0.041186806788574
64.4788577279994 0.0497080539526677
64.5585495039994 0.0537196215706216
64.6382412799994 0.0521049653162721
64.7189816319994 0.0548406633519355
64.7986734079994 0.0534420057944891
64.8783651839994 0.039821836155366
64.9591055359994 0.0239143815577693
65.0387973119994 0.0249194601129352
65.1191961599994 0.00252217020141742
65.1884021759994 -0.00444069359386729
65.2785797119994 0.0043854396149553
65.3582714879994 -0.00934716449433618
65.4390118399994 -0.0016106898867401
65.5187036159994 0.00651716488275071
65.5983953919994 -0.0105854366347618
65.6791357439994 -0.0276548236969613
65.7588275199994 -0.0272519835436904
65.8385192959994 -0.0420777146810922
65.9182110719995 -0.035664260246923
65.9989514239995 -0.0311993931322135
66.0688645119995 -0.0301655863317868
66.1590420479995 -0.0190171664934441
66.2387338239995 -0.0108820240330468
66.3184255999995 -0.0155878372676342
66.3991659519995 -0.0119947059836072
66.4683719679995 -0.0126467795681941
66.5585495039995 -0.021848321935028
66.6382412799995 -0.0139576425670902
66.7189816319995 -0.0123507944004677
66.7986734079995 -0.00950158958158446
66.8783651839995 0.0125300468968627
66.9591055359995 0.0181272730559569
67.0387973119995 0.0392014455793764
67.1191961599995 0.0496087667192428
67.1988879359995 0.0362538951861043
67.2785797119995 0.0373287840597679
67.3582714879995 0.0420184587958943
67.4390118399995 0.0329539282447778
67.5187036159995 0.0400055472202148
67.5889582079995 0.0527280895087311
67.6791357439995 0.0610421389961553
67.7588275199995 0.0810041186492587
67.8385192959995 0.0786392455146365
67.9182110719995 0.070536337099
67.9989514239995 0.0333069015524369
68.0783016959995 0.0296775364335473
68.1590420479995 0.0225534566959716
68.2387338239996 0.0220630448243226
68.3184255999996 0.0179863650905941
68.3981173759996 0.0137039289240999
68.4788577279996 0.00344294112126511
68.5585495039996 -0.00150174246765868
68.6382412799996 -0.0144938184495758
68.7189816319996 -0.0420995776013986
68.7986734079996 -0.0398953067812238
68.8783651839996 -0.061074008662418
68.9591055359996 -0.0850092472872315
69.0387973119996 -0.0758027403716685
69.1181475839996 -0.0786837175115529
69.1988879359996 -0.0657824489259148
69.2785797119996 -0.0460074397320698
69.3582714879996 -0.0512671226670063
69.4390118399996 -0.0544406040423772
69.5187036159996 -0.0381282686312118
69.5983953919996 -0.0449357407233975
69.6780871679996 -0.0352050496986356
69.7588275199996 -0.0164761174135561
69.8385192959996 -0.0189541214524315
69.9182110719997 0.0177226929402402
69.9989514239997 0.0411730604882099
70.0783016959997 0.0391297340181654
70.1590420479997 0.0522039967027783
70.2387338239997 0.0580973156321864
70.3184255999997 0.0453011266649753
70.3981173759997 0.0512489304122055
70.4788577279997 0.052280325752148
70.5585495039997 0.0497195323634331
70.6382412799997 0.0657310174489459
70.7189816319997 0.0805752139145068
70.7881876479997 0.0875969789905868
70.8783651839997 0.111835437959459
70.9591055359997 0.114280922657256
71.0387973119997 0.104067719634199
71.1087103999997 0.107384124326595
71.1988879359997 0.11823300818491
71.2785797119997 0.106588218007031
71.3582714879997 0.147026605154751
71.4390118399997 0.178154526308971
71.5187036159997 0.175081022274339
71.5983953919997 0.215716660100483
71.6780871679997 0.206803467722006
71.7588275199997 0.181247673851829
71.8385192959997 0.167149567216416
71.9087738879997 0.168887079654176
71.9989514239997 0.155088705898225
72.0783016959997 0.164567703452792
72.1590420479997 0.162760776533444
72.2387338239998 0.157164932633185
72.3184255999998 0.176820362505405
72.3981173759998 0.173294153530801
72.4788577279998 0.156835029598202
72.5585495039998 0.161940810626007
72.6382412799998 0.151617181525523
72.7189816319998 0.140343457116261
72.7986734079998 0.153156388326205
72.8783651839998 0.14425816582508
72.9591055359998 0.136941449645523
73.0387973119998 0.152051507867373
73.1087103999998 0.139167597821957
73.1988879359998 0.119595897516859
73.2785797119998 0.108170120201265
73.3582714879998 0.0867228067154664
73.4390118399998 0.0708943578122073
73.5187036159998 0.0690415855415819
73.5983953919998 0.0494745602299523
73.6780871679998 0.0395382456186346
73.7588275199998 0.046177768392589
73.8385192959998 0.0263707689595632
73.9182110719998 0.0143445210426132
73.9989514239999 0.0200979313037976
74.0783016959999 0.00605698024265073
74.1590420479999 -0.0127227692430042
74.2387338239999 -0.0203841198925703
74.3184255999999 -0.0252342890067228
74.3981173759999 -0.0514404870841572
74.4788577279999 -0.0504450393573392
74.5585495039999 -0.05080445441201
74.6382412799999 -0.0743010726504799
74.7189816319999 -0.0803879267646083
74.7986734079999 -0.0956011842267741
74.8783651839999 -0.110751567214969
74.9580569599999 -0.103228042637222
75.0387973119999 -0.112422240535002
75.1181475839999 -0.121492336508511
75.1988879359999 -0.097179789471684
75.2785797119999 -0.11197748472874
75.3582714879999 -0.110604811028409
75.4285260799999 -0.100648921678805
75.5187036159999 -0.115533274084579
75.5983953919999 -0.12035869015783
75.6780871679999 -0.104369429137493
75.7588275199999 -0.115367470873037
75.8385192959999 -0.118187215054885
75.9182110719999 -0.100170525702533
75.998951424 -0.0991600789748181
76.078301696 -0.0888008627875259
76.148556288 -0.0787412468532845
76.238733824 -0.0853302325798979
76.3184256 -0.0798966817412153
76.398117376 -0.0758645677635786
76.478857728 -0.0781766050058667
76.558549504 -0.0722619467146488
76.63824128 -0.0638751439941433
76.718981632 -0.0513602830831383
76.798673408 -0.035863299471884
76.878365184 -0.0280553247265455
76.95805696 -0.0301299988778691
77.038797312 -0.0131603556011555
77.118147584 -0.00696463553572912
77.198887936 -0.00577957037806269
77.278579712 -0.00800659821136898
77.358271488 -0.0120285752319852
77.43901184 -0.0232969142073669
77.518703616 -0.0227773345736876
77.598395392 -0.0205048701847336
77.678087168 -0.0395018686777312
77.75882752 -0.0446896414255229
77.838519296 -0.0424193709331656
77.918211072 -0.0577957113192093
77.9989514240001 -0.0600235503771011
78.0783016960001 -0.0725832934149358
78.1590420480001 -0.0826811810647091
78.2387338240001 -0.0921360055795907
78.3184256000001 -0.103208072177505
78.3981173760001 -0.108352942155141
78.4788577280001 -0.11155430355737
78.5585495040001 -0.113432240252835
78.6382412800001 -0.110557633265719
78.7189816320001 -0.116158835731623
78.7986734080001 -0.122062241695419
78.8783651840001 -0.120086630261943
78.9580569600001 -0.11881337621221
79.0387973120001 -0.129514216779702
79.1181475840001 -0.1210763472933
79.1988879360001 -0.112973298519795
79.2785797120001 -0.120837291090978
79.3582714880001 -0.113304446003998
79.4379632640001 -0.110592677409905
79.5187036160001 -0.117918851671241
79.5983953920001 -0.116085334230232
79.6780871680001 -0.115866347782761
79.7588275200002 -0.118723499974578
79.8385192960002 -0.115055788766673
79.9182110720002 -0.106839314954042
79.9989514240002 -0.0972035938144963
80.0783016960002 -0.0872447036225454
80.1579934720002 -0.0698859973059583
80.2387338240002 -0.0702638267489578
80.3184256000002 -0.0629359769097903
80.3981173760002 -0.0579433008748849
80.4788577280002 -0.0491775034258402
80.5585495040002 -0.0368069212764155
80.6382412800002 -0.0305844313423767
80.7189816320002 -0.028496773964125
80.7986734080002 -0.0225793510721419
80.8783651840002 -0.0230089898855429
80.9580569600002 -0.0201410428927108
81.0387973120002 -0.0167721939234197
81.1181475840002 -0.0175051008413481
81.1988879360002 -0.0187859506248316
81.2785797120002 -0.017657711171888
81.3582714880002 -0.0246616023887106
81.4379632640002 -0.0387795852901566
81.5187036160003 -0.0490158177869746
81.5983953920003 -0.0563331295157769
81.6780871680003 -0.0741401634168703
81.7588275200003 -0.0802875552088608
81.8385192960003 -0.0890565774298348
81.9182110720003 -0.100615791347338
81.9989514240003 -0.107044036101294
82.0783016960003 -0.109193782621484
82.1485562880003 -0.107487959370815
82.2387338240003 -0.106842686796335
82.3184256000003 -0.107850495431494
82.3981173760003 -0.10946787648025
82.4788577280003 -0.109012909255675
82.5585495040003 -0.107023140487192
82.6382412800003 -0.106745458471116
82.7189816320003 -0.104107154200113
82.7986734080003 -0.0991720217506456
82.8783651840003 -0.0919926462522431
82.9580569600003 -0.0844676709855051
83.0387973120003 -0.0768356741419726
83.1181475840003 -0.069932258454759
83.1988879360003 -0.0597055474808157
83.2785797120003 -0.0532181431766682
83.3582714880003 -0.0382691716800239
};
\addlegendentry{ML}
\addplot [very thick, gray!70, dashed]
table {%
0 -0.00136671034534438
0.079350272 -0.00909133501734727
0.159042048 -0.00395687640972201
0.2397824 -0.0126896408079362
0.319474176 -0.00496034175165111
0.399165952 0.0181551646050252
0.479906304 0.038966765793321
0.55959808 0.0558571798725558
0.639289856 0.047250096547824
0.718981632 0.0419547558589957
0.799721984 0.0398808819784986
0.869976576 0.0262292266796621
0.959105536 0.0207763840653616
1.039845888 0.011933800557851
1.11919616 -0.00379945202947956
1.199936512 -0.00104570555644168
1.279628288 0.00251606038337943
1.359320064 -0.00898668800901118
1.43901184 -0.00762121127605751
1.519752192 0.0145564833846191
1.588958208 0.0184273065593635
1.66969856 0.0191583924673078
1.759876096 0.0084913797951587
1.839567872 -0.00221323669655687
1.919259648 -0.00493093072933394
1.998951424 -0.00648941582771336
2.079350272 -0.00864936959133208
2.159042048 -0.00695423900655184
2.22929664 -0.016041646628197
2.319474176 -0.0151147996578609
2.399165952 -0.0130768952756842
2.479906304 -0.00543156781097668
2.54911232 -0.00601248866899484
2.629852672 0.00536134899144868
2.718981632 0.0127988866063178
2.799721984 -0.00255710874901729
2.87941376 -0.00804326145084384
2.959105536 -0.0185821345744471
3.039845888 -0.0208926872047503
3.11919616 -0.0242502125973188
3.199936512 -0.0304574586095583
3.279628288 -0.0380487872722399
3.359320064 -0.047660938103942
3.43901184 -0.0573019765974925
3.519752192 -0.0606047461040655
3.599443968 -0.0657922372738292
3.679135744 -0.0715211146925686
3.749390336 -0.0774643312307265
3.839567872 -0.0869943710757259
3.919259648 -0.0961780272875954
3.98951424 -0.102083827988249
4.079350272 -0.108044390502153
4.159042048 -0.12013048978534
4.2397824 -0.125707008616103
4.319474176 -0.133510456928121
4.399165952 -0.136405007912626
4.479906304 -0.143569255797271
4.55959808 -0.148058111332784
4.639289856 -0.156365823788774
4.718981632 -0.165741317708677
4.799721984 -0.169409539810254
4.87941376 -0.177645378201944
4.959105536 -0.182301521648965
5.039845888 -0.189867877308388
5.11919616 -0.193380887070188
5.199936512 -0.199209127474111
5.279628288 -0.204770662365646
5.359320064 -0.206467650382786
5.43901184 -0.208902679388517
5.519752192 -0.2088118587574
5.599443968 -0.208316923429073
5.679135744 -0.210149642329198
5.759876096 -0.211215231909939
5.839567872 -0.210909062787348
5.919259648 -0.216400123277952
5.998951424 -0.212153650557714
6.069913088 -0.204612478832818
6.159042048 -0.207453545762287
6.2397824 -0.209848239983885
6.308988416 -0.218419018252896
6.399165952 -0.222813312982282
6.478857728 -0.221831969609469
6.55959808 -0.218381486542454
6.639289856 -0.221347229823662
6.718981632 -0.22031623560593
6.799721984 -0.227479196762192
6.868928 -0.231140485595462
6.959105536 -0.230963467751148
7.039845888 -0.232156142965621
7.11919616 -0.229773380351356
7.198887936 -0.231988552722882
7.269142528 -0.236660354883946
7.359320064 -0.2390887971693
7.43901184 -0.236809666797548
7.519752192 -0.228696122599763
7.588958208 -0.229500259401216
7.679135744 -0.224726570021672
7.749390336 -0.225985250862217
7.829082112 -0.222329836845555
7.919259648 -0.223336814441952
7.998951424 -0.213526511934361
8.079350272 -0.206538349370941
8.159042048 -0.203749999599052
8.22929664 -0.198063152678158
8.319474176 -0.190477843605429
8.399165952 -0.180415069687549
8.469420544 -0.174244409979849
8.55959808 -0.165333722707616
8.639289856 -0.154658579094746
8.718981632 -0.153350035309515
8.799721984 -0.148183046494798
8.87941376 -0.138742504238845
8.959105536 -0.134950626480617
9.029360128 -0.128363838247538
9.11919616 -0.123298452218669
9.189450752 -0.116746046424841
9.279628288 -0.111016672749917
9.359320064 -0.107138478829284
9.429574656 -0.105569547375833
9.519752192 -0.104543135967014
9.599443968 -0.100708807556744
9.679135744 -0.0935064247417604
9.759876096 -0.09515713809201
9.839567872 -0.0963186021148619
9.909822464 -0.0994560427976414
9.998951424 -0.101958392462142
10.079350272 -0.102387465538347
10.149604864 -0.102628577937908
10.2397824 -0.103333856317672
10.319474176 -0.104991949575534
10.399165952 -0.10475801163978
10.478857728 -0.109194974612952
10.55959808 -0.11070919401651
10.639289856 -0.106628401185943
10.718981632 -0.10539349023249
10.799721984 -0.115156387580324
10.87941376 -0.123530248615512
10.959105536 -0.128932776751762
11.039845888 -0.135446653997224
11.11919616 -0.138950601409695
11.198887936 -0.140315559494395
11.279628288 -0.145702960102016
11.359320064 -0.152422261068901
11.43901184 -0.156000447658208
11.519752192 -0.16142251201543
11.599443968 -0.161797974838522
11.679135744 -0.159385533060927
11.75882752 -0.155581051146773
11.839567872 -0.153144710057637
11.919259648 -0.155088328087181
11.998951424 -0.154404468698411
12.079350272 -0.154718332615271
12.159042048 -0.157823916505573
12.22929664 -0.157122038858912
12.308988416 -0.149271070305019
12.399165952 -0.145202959035682
12.478857728 -0.144516473581119
12.55959808 -0.150551039797752
12.639289856 -0.148074127618979
12.718981632 -0.146847567772586
12.799721984 -0.14135038970691
12.87941376 -0.138034223757672
12.959105536 -0.137783392338995
13.029360128 -0.135976046348238
13.11919616 -0.134758622598102
13.198887936 -0.127579983426434
13.269142528 -0.123914147330981
13.359320064 -0.12248820341976
13.43901184 -0.119176670300761
13.509266432 -0.115586863949415
13.599443968 -0.114564867123652
13.679135744 -0.117692488876779
13.75882752 -0.108999191496124
13.839567872 -0.102752351692685
13.919259648 -0.101458892359032
13.998951424 -0.0926215819784766
14.079350272 -0.084372319637715
14.159042048 -0.0758742757303094
14.2397824 -0.0796718891035491
14.319474176 -0.0770064310829696
14.399165952 -0.0732312287057882
14.469420544 -0.071649786620601
14.54911232 -0.068013792316208
14.639289856 -0.0603948678186724
14.718981632 -0.0441497120639392
14.799721984 -0.0507828068057378
14.87941376 -0.0476901483086569
14.949668352 -0.0319750187008523
15.038797312 -0.0268862619475054
15.11919616 -0.0201560499865426
15.198887936 -0.0196295718056743
15.279628288 -0.0127269672563928
15.359320064 -0.017198920063906
15.43901184 -0.02342909726421
15.519752192 -0.0237205134121353
15.599443968 -0.0249096348933291
15.679135744 -0.0257289601468829
15.75882752 -0.0216975075353107
15.839567872 -0.0123886029919028
15.908773888 -0.000291026136938091
15.998951424 0.00144318405339752
16.079350272 -0.00744929939030553
16.159042048 -0.0223562807501536
16.2397824 -0.0385292596742897
16.319474176 -0.0569765372720759
16.389728768 -0.0711389636031397
16.478857728 -0.0817551827896304
16.55959808 -0.0936727172337595
16.639289856 -0.0993629317261721
16.718981632 -0.106146261286968
16.799721984 -0.116165159313462
16.87941376 -0.124951191115408
16.959105536 -0.124577288865835
17.038797312 -0.130440148136149
17.109758976 -0.12788675064428
17.189450752 -0.122813537282722
17.279628288 -0.123482115482137
17.348834304 -0.114233427438072
17.43901184 -0.0957849356026765
17.519752192 -0.087562069557969
17.599443968 -0.0767116104109849
17.679135744 -0.0683336264180715
17.75882752 -0.0596130657033235
17.829082112 -0.0385126255567307
17.919259648 -0.0341720773317286
17.998951424 -0.027318062596265
18.068864512 -0.0255369416829044
18.159042048 -0.0198051679313831
18.2397824 -0.0145484059835124
18.319474176 0.00215749408016436
18.399165952 0.0223907524091027
18.478857728 0.0281743019143218
18.54911232 0.0460852208393444
18.639289856 0.0364869326228656
18.718981632 0.0408426047361634
18.789236224 0.0661218115776287
18.87941376 0.0471455878646688
18.959105536 0.0477386901786334
19.038797312 0.0520658031406473
19.11919616 0.0474780707483415
19.198887936 0.0360983125320109
19.269142528 0.0152745572407793
19.359320064 0.0116972920465181
19.43901184 0.00362329926679579
19.509266432 -0.0127951910184998
19.599443968 -0.00894349840983082
19.679135744 -0.018598151573591
19.749390336 -0.044161728828548
19.839567872 -0.0566782420849567
19.919259648 -0.0764542026401171
19.998951424 -0.115633555705795
20.079350272 -0.12030957320364
20.159042048 -0.128630888085783
20.2397824 -0.145564902528278
20.319474176 -0.1485193672275
20.388680192 -0.15232923328501
20.469420544 -0.163468691104553
20.55959808 -0.160664461257382
20.639289856 -0.157071459600776
20.709544448 -0.163721145398537
20.789236224 -0.167487300207791
20.87941376 -0.158540080093353
20.949668352 -0.158193332978441
21.038797312 -0.152670305386292
21.11919616 -0.150348585368958
21.189450752 -0.1486938798158
21.279628288 -0.13869075640035
21.359320064 -0.134483473364761
21.43901184 -0.125021197492962
21.518703616 -0.120585473418886
21.599443968 -0.103860042633188
21.66969856 -0.0982668447355126
21.75882752 -0.0834600955752299
21.839567872 -0.0875091893532598
21.919259648 -0.0912626864183078
21.998951424 -0.0895415385381943
22.079350272 -0.0824770659940402
22.159042048 -0.0924925202388279
22.238733824 -0.0836949635503824
22.319474176 -0.0812220506122801
22.399165952 -0.064139057110294
22.469420544 -0.0569686937156923
22.55959808 -0.0696505919232919
22.639289856 -0.0928064271433005
22.718981632 -0.0835164470247022
22.798673408 -0.0795568490162503
22.87941376 -0.0685426277056328
22.959105536 -0.0742253497099318
23.038797312 -0.0734487579727606
23.11919616 -0.0673283774779714
23.198887936 -0.0656848904974614
23.279628288 -0.0700792103011559
23.359320064 -0.0755321744452365
23.43901184 -0.0605940321930657
23.518703616 -0.0558861781511137
23.599443968 -0.0497187979064828
23.679135744 -0.0420354836978879
23.75882752 -0.0339580197241493
23.829082112 -0.0319431501104689
23.919259648 -0.0238403662677505
23.998951424 -0.0141274838099218
24.079350272 0.00250406528592767
24.159042048 0.0195299601032218
24.238733824 0.030056962312703
24.319474176 0.0493246516332124
24.399165952 0.0531708494466983
24.478857728 0.069089700371337
24.55959808 0.0795459322226906
24.639289856 0.0933274784531977
24.718981632 0.0998658949182071
24.798673408 0.109169862372168
24.87941376 0.123253211012918
24.959105536 0.125962789375338
25.038797312 0.119208143813757
25.1191961600001 0.125172177814068
25.1988879360001 0.123243213005285
25.2796282880001 0.12442770734161
25.3593200640001 0.131554196947677
25.4390118400001 0.128456670011623
25.5187036160001 0.13412572203769
25.5994439680001 0.135607913652671
25.6791357440001 0.135846977248337
25.7588275200001 0.11649665173159
25.8290821120001 0.118716773860592
25.9192596480001 0.125050750707086
25.9989514240001 0.13535620464191
26.0793502720001 0.141428504944818
26.1590420480001 0.145107738673914
26.2387338240001 0.124892808911414
26.3194741760001 0.113946629628785
26.3991659520001 0.113112616061997
26.4788577280001 0.106273776433747
26.5595980800001 0.101488035404876
26.6392898560001 0.0976864268177954
26.7189816320001 0.0981967800612039
26.7986734080001 0.0828688267722559
26.8794137600001 0.0780796648441589
26.9591055360001 0.0604815619136213
27.0387973120001 0.0529128488013119
27.1191961600001 0.0519164565893359
27.1988879360001 0.0416577544166827
27.2796282880001 0.0349807069312635
27.3593200640001 0.0243968360829283
27.4390118400001 0.00821731419182969
27.5187036160001 -0.00623365401384383
27.5994439680001 -0.0128648241158621
27.6791357440001 -0.0363421028444992
27.7588275200001 -0.0490059777986333
27.8395678720001 -0.0595313681035022
27.9192596480001 -0.07176889487364
27.9989514240001 -0.0851105594844403
28.0793502720001 -0.09562621530784
28.1496048640001 -0.109049576055846
28.2387338240001 -0.118364711634827
28.3194741760001 -0.117535492115175
28.3991659520001 -0.127226220543904
28.4788577280001 -0.126544059012111
28.5595980800001 -0.12873516070076
28.6392898560001 -0.136372577311905
28.7189816320001 -0.133724097628772
28.7986734080001 -0.133988051339948
28.8794137600001 -0.132568831792057
28.9591055360001 -0.129205311370589
29.0387973120001 -0.123620084251404
29.1087104000001 -0.128958088404454
29.1988879360001 -0.124289821095235
29.2691425280001 -0.115079514997862
29.3593200640001 -0.100362933887599
29.4390118400001 -0.109083444500582
29.5187036160001 -0.102437964015486
29.5994439680001 -0.102998636880211
29.6791357440001 -0.100420258579858
29.7588275200001 -0.09268065376099
29.8395678720001 -0.0826786162386799
29.9192596480001 -0.0799764932701998
29.9989514240001 -0.0699881056874226
30.0688645120001 -0.0643286421269769
30.1590420480001 -0.059104780693412
30.2387338240001 -0.0443652466578927
30.3194741760001 -0.031275628524439
30.3991659520001 -0.0268161212066986
30.4694205440001 -0.0187852660461387
30.5595980800001 -0.00823061857717579
30.6392898560001 -0.00248498765462837
30.7189816320001 0.00056500077032608
30.7986734080001 0.00762308497180522
30.8794137600001 0.0135376672692812
30.9591055360001 0.0207974738699346
31.0387973120001 0.0156063437536307
31.1191961600001 0.0196353767277064
31.1988879360001 0.0206703059258481
31.2796282880001 0.0147606841490739
31.3593200640001 0.0119418081478397
31.4390118400001 0.0105817191064486
31.5187036160001 0.0077599825906288
31.5994439680001 0.0062364317772149
31.6791357440001 0.00722846048666973
31.7588275200001 0.000659599880534922
31.8395678720001 -0.00208790568598844
31.9192596480001 0.00279972165760336
31.9989514240001 0.00436292496183541
32.0793502720001 0.00404793376139628
32.1590420480001 0.00446873810418935
32.2387338240001 0.00754852513649521
32.3194741760001 0.0101258279617495
32.3991659520001 0.0126435591131051
32.4788577280001 0.0213124931215211
32.5585495040001 0.0248569949079453
32.6392898560001 0.0262703285374373
32.7189816320001 0.0285486167593928
32.7986734080001 0.0301985029894384
32.8794137600001 0.0368651541354278
32.9591055360001 0.0354511516987568
33.038797312 0.0369952628772156
33.1191961600001 0.0389644736925181
33.198887936 0.0463452450428391
33.278579712 0.0473003614296566
33.359320064 0.0466053528755526
33.43901184 0.0546066279378501
33.518703616 0.0550051696577822
33.599443968 0.0582432984209378
33.679135744 0.0589248173678269
33.75882752 0.0620873655559531
33.839567872 0.0575246608585455
33.908773888 0.0686541412681775
33.998951424 0.0619721273952441
34.068864512 0.0597611537948649
34.159042048 0.0627780627429963
34.238733824 0.0748383152505675
34.319474176 0.0787589623546009
34.399165952 0.0717347373867529
34.478857728 0.0679945439011774
34.558549504 0.0710411945732287
34.639289856 0.0782487195632226
34.718981632 0.0714958888950147
34.798673408 0.0650056767998111
34.87941376 0.0703712409132255
34.959105536 0.0721529598279595
35.038797312 0.077854161699647
35.11919616 0.0746365333462903
35.198887936 0.0732143337361777
35.278579712 0.0706842650516235
35.359320064 0.0786215062588769
35.43901184 0.0725714580926914
35.509266432 0.0738974196864836
35.599443968 0.0732478368239047
35.679135744 0.0782365729419764
35.75882752 0.0770802810700786
35.839567872 0.0729850365420039
35.919259648 0.0692291804338829
35.998951424 0.0653313911704405
36.079350272 0.0618624895437324
36.159042048 0.0573671195420813
36.238733824 0.0545390696120199
36.319474176 0.0489448951089393
36.399165952 0.042021294107216
36.478857728 0.0407824581513237
36.54911232 0.0339885383300097
36.639289856 0.0298040293931063
36.708495872 0.0229865811474961
36.798673408 0.0159764320322692
36.87941376 0.0107468781769017
36.959105536 8.73045710915713e-06
37.038797312 -0.00212500196929081
37.11919616 -0.00291084912065233
37.189450752 -0.0071551926933165
37.278579712 -0.0141442584095842
37.359320064 -0.0251976871070414
37.42852608 -0.0285566787897401
37.509266432 -0.036716832562526
37.599443968 -0.0458212201212196
37.668649984 -0.0526182744232873
37.75882752 -0.0634053751507465
37.838519296 -0.0731208902672609
37.919259648 -0.0763627700746217
37.998951424 -0.0883811866329333
38.079350272 -0.0969341004962134
38.159042048 -0.113045866875818
38.238733824 -0.124992050573216
38.319474176 -0.138860298233899
38.388680192 -0.151324489321165
38.478857728 -0.166828222881695
38.5585495039999 -0.180361667964627
38.6392898559999 -0.189492841898366
38.7189816319999 -0.204199477066108
38.7986734079999 -0.229481981142938
38.8794137599999 -0.242947092318379
38.9591055359999 -0.267232774601242
39.0387973119999 -0.282011961956172
39.1087103999999 -0.286875819352057
39.1988879359999 -0.316674538368065
39.2785797119999 -0.328872426917473
39.3593200639999 -0.330964867700581
39.4390118399999 -0.33108037174296
39.5187036159999 -0.341058435740163
39.5994439679999 -0.345120886162059
39.6791357439999 -0.366341088812589
39.7588275199999 -0.377085455716854
39.8385192959999 -0.390979245409643
39.9192596479999 -0.400968742806502
39.9989514239999 -0.41344094557562
40.0793502719999 -0.410067444888864
40.1590420479999 -0.419663716966854
40.2387338239999 -0.421291211221393
40.3194741759999 -0.428191255629453
40.3991659519999 -0.443907927035801
40.4788577279999 -0.459904495220814
40.5585495039999 -0.461625646832062
40.6392898559999 -0.477221384920261
40.7189816319999 -0.474781996035909
40.7986734079999 -0.462444265819181
40.8794137599999 -0.429724160863317
40.9591055359999 -0.409988570000903
41.0387973119999 -0.396732835772745
41.1191961599999 -0.401448036841507
41.1988879359999 -0.385333572217446
41.2785797119999 -0.358556003351778
41.3593200639999 -0.396840297264873
41.4390118399999 -0.374434090060523
41.5187036159999 -0.340500181914708
41.5994439679999 -0.308203625576492
41.6791357439999 -0.280387678045232
41.7588275199999 -0.261416770063677
41.8385192959999 -0.254110034398016
41.9087738879999 -0.238129826390224
41.9989514239999 -0.199113209197473
42.0793502719999 -0.177076231904563
42.1590420479999 -0.165806370966692
42.2387338239999 -0.153926501149654
42.3194741759999 -0.140883049233351
42.3991659519999 -0.114478618065488
42.4788577279999 -0.083859164269417
42.5585495039998 -0.0906083193206405
42.6392898559998 -0.084754490910223
42.7189816319998 -0.0721512458291639
42.7986734079998 -0.0888116574736194
42.8794137599998 -0.0962165209140922
42.9591055359998 -0.10493175404199
43.0387973119998 -0.138100274353076
43.1191961599998 -0.11911713395932
43.1988879359998 -0.112987718248408
43.2785797119998 -0.116083687677463
43.3593200639998 -0.132016572715626
43.4390118399998 -0.13604598833564
43.5187036159998 -0.142484032829665
43.5994439679998 -0.148626595545547
43.6791357439998 -0.160061567978892
43.7588275199998 -0.160848872453463
43.8385192959998 -0.169835990225995
43.9192596479998 -0.157958742815345
43.9989514239998 -0.156291462575672
44.0793502719998 -0.153018582757656
44.1590420479998 -0.147511374199073
44.2387338239998 -0.17238995462984
44.3194741759998 -0.171614718344026
44.3991659519998 -0.174214706215649
44.4788577279998 -0.173514020068866
44.5585495039998 -0.170795059099408
44.6392898559998 -0.168830348033605
44.7189816319998 -0.178687395171764
44.7986734079998 -0.180944574070368
44.8794137599998 -0.186231020970731
44.9591055359998 -0.187276206848796
45.0387973119998 -0.180339330058494
45.1191961599998 -0.181106324413867
45.1988879359998 -0.193765360864963
45.2785797119998 -0.187997620487574
45.3593200639998 -0.203460175354181
45.4390118399998 -0.208700661975056
45.5187036159998 -0.19788593453295
45.5983953919998 -0.204020662264619
45.6791357439998 -0.205898437718043
45.7588275199998 -0.197169937986912
45.8385192959998 -0.232092354751077
45.9192596479998 -0.228987104131384
45.9989514239998 -0.226740433036229
46.0793502719998 -0.236684610246445
46.1590420479998 -0.226832850022939
46.2387338239998 -0.2235574078969
46.3089884159998 -0.227410872441049
46.3991659519998 -0.245606575209133
46.4788577279998 -0.230774080873379
46.5585495039997 -0.232140544642461
46.6392898559997 -0.244039914188855
46.7189816319997 -0.232290885696829
46.7986734079997 -0.247147591357067
46.8794137599997 -0.262648682499633
46.9486197759997 -0.258647458688939
47.0387973119997 -0.279467041122045
47.1191961599997 -0.291679758020127
47.1988879359997 -0.296355169151528
47.2785797119997 -0.324813286224506
47.3593200639997 -0.358095690707652
47.4390118399997 -0.356620664513088
47.5187036159997 -0.367343088453714
47.5983953919997 -0.3648301448429
47.6791357439997 -0.356439753618697
47.7588275199997 -0.360063125512672
47.8385192959997 -0.365293271944523
47.9192596479997 -0.355991988289213
47.9989514239997 -0.359771394951281
48.0793502719997 -0.34599223979022
48.1590420479997 -0.329727226421634
48.2387338239997 -0.336584992638263
48.3184255999997 -0.328276105510803
48.3991659519997 -0.310697620042973
48.4788577279997 -0.299222569305117
48.5585495039997 -0.274704311505502
48.6392898559997 -0.258949704165485
48.7189816319997 -0.245623627955668
48.7986734079997 -0.240343072004396
48.8783651839997 -0.228338686403469
48.9591055359997 -0.217746170473977
49.0387973119997 -0.1959804425716
49.1191961599997 -0.191614039571966
49.1988879359997 -0.185359813319893
49.2785797119997 -0.157501047351688
49.3593200639997 -0.157482620245235
49.4390118399997 -0.14863748117987
49.5187036159997 -0.124756845426544
49.5983953919997 -0.111885236793308
49.6791357439997 -0.121636306747283
49.7588275199997 -0.106724981075136
49.8385192959997 -0.0936915523663827
49.9192596479997 -0.0942625561277077
49.9989514239997 -0.0811915560728743
50.0793502719997 -0.0602952886454128
50.1590420479997 -0.0642433678141502
50.2387338239997 -0.0402125263876173
50.3184255999997 -0.0146393378604027
50.3991659519997 -0.00725626034828295
50.4788577279997 -0.00667850583219716
50.5585495039997 -0.0187794064199089
50.6392898559997 -0.0307613150774194
50.7189816319997 -0.0289316392721611
50.7986734079997 -0.0411817783128401
50.8783651839996 -0.0511133826518891
50.9591055359996 -0.0525428409931025
51.0387973119996 -0.0730610960254781
51.1191961599996 -0.0819287094169485
51.1988879359996 -0.0791023865769178
51.2785797119996 -0.0947810321799449
51.3593200639996 -0.106426850541861
51.4390118399996 -0.106203511958274
51.5187036159996 -0.127123510445088
51.5983953919996 -0.133143871067773
51.6791357439996 -0.119658722137767
51.7588275199996 -0.117023378079729
51.8385192959996 -0.119323609798364
51.9192596479996 -0.114802162865577
51.9884656639996 -0.128664091180189
52.0688645119996 -0.135503499726756
52.1590420479996 -0.130678724582564
52.2387338239996 -0.144087171697938
52.3184255999996 -0.145963882853447
52.3991659519996 -0.13337241545086
52.4788577279996 -0.119986379230612
52.5585495039996 -0.12767812632302
52.6392898559996 -0.115223750286424
52.7189816319996 -0.117867065653817
52.7986734079996 -0.130800097867934
52.8783651839996 -0.118606300992398
52.9591055359996 -0.118200856579249
53.0387973119996 -0.120247160839896
53.1191961599996 -0.105920390879112
53.1988879359996 -0.110656557106751
53.2785797119996 -0.0949007038605689
53.3582714879996 -0.0654676657636873
53.4390118399996 -0.0760695365038369
53.5187036159996 -0.0754504007187454
53.5983953919996 -0.0748665526916114
53.6686499839996 -0.0876150369051009
53.7588275199996 -0.0928979005476068
53.8290821119996 -0.0854781958291352
53.9192596479996 -0.0944926862845669
53.9989514239996 -0.0920818927223454
54.0783016959996 -0.080223260159595
54.1590420479996 -0.0889333474804804
54.2387338239996 -0.0905064293125038
54.3184255999996 -0.100828293876085
54.3991659519996 -0.118288318411794
54.4788577279996 -0.12138682795222
54.5585495039996 -0.13809186384897
54.6392898559996 -0.149181999923631
54.7084958719996 -0.151619669880978
54.7986734079996 -0.166551227298679
54.8783651839996 -0.173241909613263
54.9591055359996 -0.184966275416523
55.0387973119996 -0.207287384419033
55.1191961599996 -0.22836904610163
55.1988879359996 -0.227391505048112
55.2785797119996 -0.253105672384172
55.3582714879996 -0.264973108696777
55.4390118399996 -0.265361572761571
55.5187036159995 -0.25651220683961
55.5983953919995 -0.274287080731902
55.6791357439995 -0.287748880099506
55.7588275199995 -0.298212214905393
55.8290821119995 -0.317171532920458
55.9192596479995 -0.312787543680493
55.9989514239995 -0.297241551364173
56.0783016959995 -0.296280945803296
56.1590420479995 -0.283393485821749
56.2387338239995 -0.259759986451516
56.3184255999995 -0.255209967536534
56.3991659519995 -0.245433156658325
56.4788577279995 -0.226378632157436
56.5585495039995 -0.227935636598644
56.6392898559995 -0.225255879702964
56.7189816319995 -0.212365270679212
56.7986734079995 -0.214514806798855
56.8783651839995 -0.206855317647015
56.9591055359995 -0.193870468967393
57.0283115519995 -0.187909377268251
57.1191961599995 -0.173398019442012
57.1988879359995 -0.173893949840651
57.2785797119995 -0.187382618354158
57.3582714879995 -0.186412533287815
57.4390118399995 -0.202771721796801
57.5187036159995 -0.218865846807409
57.5889582079995 -0.217466098148599
57.6791357439995 -0.236544797058254
57.7588275199995 -0.249955122461268
57.8385192959995 -0.241689597316617
57.9192596479995 -0.277306320049846
57.9989514239995 -0.28525442081324
58.0783016959995 -0.281547266336095
58.1590420479995 -0.322819453938892
58.2387338239995 -0.333958429948646
58.3089884159995 -0.33065954031143
58.3991659519995 -0.341081596431915
58.4788577279995 -0.331296142541733
58.5585495039995 -0.320746820842625
58.6382412799995 -0.32443142293042
58.7189816319995 -0.325335550150937
58.7986734079995 -0.329522922866122
58.8783651839995 -0.329414794838984
58.9591055359995 -0.339122615224706
59.0387973119995 -0.331615925742166
59.1191961599995 -0.33216639932993
59.1988879359995 -0.338872711310985
59.2785797119995 -0.326578724560977
59.3488343039995 -0.303921002723549
59.4390118399995 -0.319099466456848
59.5187036159995 -0.308310305632783
59.5983953919995 -0.340659828096509
59.6791357439995 -0.349257213807784
59.7588275199994 -0.34518179752733
59.8290821119994 -0.357812834571827
59.9192596479994 -0.363193950308456
59.9884656639994 -0.35538592328727
60.0688645119995 -0.382369360904009
60.1590420479994 -0.388339034133009
60.2387338239994 -0.380041711699362
60.3184255999994 -0.393559452872579
60.3991659519994 -0.394327884677601
60.4788577279994 -0.384831975998855
60.5585495039994 -0.409211901884578
60.6382412799994 -0.408465475922618
60.7189816319994 -0.404308835942544
60.7986734079994 -0.397938543954264
60.8783651839994 -0.374763551640301
60.9591055359994 -0.359525073494859
61.0387973119994 -0.359452779648601
61.1191961599994 -0.358644385849648
61.1988879359994 -0.363605046938477
61.2785797119994 -0.384730156950521
61.3582714879994 -0.378014247118683
61.4390118399994 -0.366778842825987
61.5187036159994 -0.361077473339395
61.5983953919994 -0.338449747365052
61.6791357439994 -0.329957702536331
61.7588275199994 -0.311560260109461
61.8385192959994 -0.31294761069634
61.9182110719994 -0.302192197836926
61.9989514239994 -0.295893506480067
62.0688645119994 -0.289392820218179
62.1590420479994 -0.271032995777423
62.2387338239994 -0.28245194472551
62.3184255999994 -0.275377841919408
62.3991659519994 -0.246471649847677
62.4788577279994 -0.228122626138551
62.5585495039994 -0.229418917078408
62.6382412799994 -0.228276570069091
62.7189816319994 -0.261188851511606
62.7986734079994 -0.262332429604899
62.8783651839994 -0.265399267897975
62.9591055359994 -0.275721914059509
63.0387973119994 -0.269981995873674
63.1191961599994 -0.25970410373807
63.1988879359994 -0.270311049177028
63.2785797119994 -0.268729509511975
63.3488343039994 -0.267538026305097
63.4390118399994 -0.273056129688965
63.5187036159994 -0.265272389146761
63.5889582079994 -0.271215481040271
63.6791357439994 -0.267321922119351
63.7588275199994 -0.251511592708657
63.8385192959994 -0.251207958557874
63.9182110719994 -0.204888038431863
63.9989514239994 -0.188794249337751
64.0783016959994 -0.1915246318256
64.1590420479994 -0.190996861265562
64.2387338239994 -0.179749015373237
64.3184255999994 -0.193972434916248
64.3991659519994 -0.193587603752359
64.4788577279994 -0.176371714771631
64.5585495039994 -0.178058539852248
64.6382412799994 -0.168301040523478
64.7189816319994 -0.161840771713298
64.7986734079994 -0.159635977082543
64.8783651839994 -0.169025285630246
64.9591055359994 -0.177437607448868
65.0387973119994 -0.175965159329928
65.1191961599994 -0.194409397744101
65.1884021759994 -0.192440034680899
65.2785797119994 -0.191050387327704
65.3582714879994 -0.196624441848512
65.4390118399994 -0.184280351773848
65.5187036159994 -0.189044279243271
65.5983953919994 -0.196776034031091
65.6791357439994 -0.210749309581356
65.7588275199994 -0.222932961896623
65.8385192959994 -0.234455248912477
65.9182110719995 -0.226273426712079
65.9989514239995 -0.238062452738844
66.0688645119995 -0.233213711867013
66.1590420479995 -0.222052940688199
66.2387338239995 -0.233095847147529
66.3184255999995 -0.24054549399819
66.3991659519995 -0.237766466803498
66.4683719679995 -0.251992231532405
66.5585495039995 -0.264863402234818
66.6382412799995 -0.260058547699001
66.7189816319995 -0.27655463160422
66.7986734079995 -0.277727709818054
66.8783651839995 -0.263047581424195
66.9591055359995 -0.270286944648154
67.0387973119995 -0.252143216136218
67.1191961599995 -0.254919079623549
67.1988879359995 -0.277015312639333
67.2785797119995 -0.276335887923802
67.3582714879995 -0.287193160658125
67.4390118399995 -0.297998588235981
67.5187036159995 -0.291929392460858
67.5889582079995 -0.291304293615177
67.6791357439995 -0.280771672318683
67.7588275199995 -0.261160545006827
67.8385192959995 -0.271313594092542
67.9182110719995 -0.279219779970692
67.9989514239995 -0.308649266837184
68.0783016959995 -0.302867901693464
68.1590420479995 -0.318531794246795
68.2387338239996 -0.306644612171473
68.3184255999996 -0.301055782420554
68.3981173759996 -0.30989165728188
68.4788577279996 -0.306937792153237
68.5585495039996 -0.2987376931928
68.6382412799996 -0.311277541401045
68.7189816319996 -0.32478324269093
68.7986734079996 -0.311717814790247
68.8783651839996 -0.327832289917817
68.9591055359996 -0.336736743735064
69.0387973119996 -0.32101526026403
69.1181475839996 -0.316042937333368
69.1988879359996 -0.288594680821619
69.2785797119996 -0.266460903501315
69.3582714879996 -0.258356223879823
69.4390118399996 -0.24838396285945
69.5187036159996 -0.231785367311333
69.5983953919996 -0.222005511567548
69.6780871679996 -0.196843452109561
69.7588275199996 -0.180060910088695
69.8385192959996 -0.167049085523609
69.9182110719997 -0.117779960576308
69.9989514239997 -0.0938304781723017
70.0783016959997 -0.0843348276261235
70.1590420479997 -0.0601360469225349
70.2387338239997 -0.0561835349570325
70.3184255999997 -0.0565763294253115
70.3981173759997 -0.0372983185851879
70.4788577279997 -0.0413647484088676
70.5585495039997 -0.0308754543814611
70.6382412799997 -0.00246106613976
70.7189816319997 0.0122816737033204
70.7881876479997 0.027268521471543
70.8783651839997 0.0584953066018782
70.9591055359997 0.0688457027389459
71.0387973119997 0.0603291890718589
71.1087103999997 0.0701456992110836
71.1988879359997 0.0794728741776597
71.2785797119997 0.0757025673032252
71.3582714879997 0.121150334412832
71.4390118399997 0.1434253228505
71.5187036159997 0.14585825392864
71.5983953919997 0.190513934394698
71.6780871679997 0.174488903042597
71.7588275199997 0.150526831528849
71.8385192959997 0.138368440350904
71.9087738879997 0.135449756540664
71.9989514239997 0.118853477318786
72.0783016959997 0.128307946204501
72.1590420479997 0.113579796311529
72.2387338239998 0.10766869465487
72.3184255999998 0.125982204454188
72.3981173759998 0.108632155852513
72.4788577279998 0.0870543804962984
72.5585495039998 0.0869523658170283
72.6382412799998 0.062917447779996
72.7189816319998 0.0465517331423632
72.7986734079998 0.0510361229640211
72.8783651839998 0.0245728577112635
72.9591055359998 0.013390696860567
73.0387973119998 0.0198517842211956
73.1087103999998 -0.00397423797251926
73.1988879359998 -0.0351959295401889
73.2785797119998 -0.0532957011634875
73.3582714879998 -0.0842709740016374
73.4390118399998 -0.100758028072245
73.5187036159998 -0.115716716115369
73.5983953919998 -0.138576916770027
73.6780871679998 -0.147769375016151
73.7588275199998 -0.149193434498941
73.8385192959998 -0.166765116801875
73.9182110719998 -0.173595894747076
73.9989514239999 -0.177763309023601
74.0783016959999 -0.189798877145362
74.1590420479999 -0.202910452092153
74.2387338239999 -0.203643540011228
74.3184255999999 -0.214912828202618
74.3981173759999 -0.23548348523385
74.4788577279999 -0.22424991099825
74.5585495039999 -0.231777669536021
74.6382412799999 -0.249665630140706
74.7189816319999 -0.250318118200831
74.7986734079999 -0.272339399164482
74.8783651839999 -0.282581153666846
74.9580569599999 -0.271883537987216
75.0387973119999 -0.292752903921015
75.1181475839999 -0.298237852440303
75.1988879359999 -0.280928282300005
75.2785797119999 -0.302228333145312
75.3582714879999 -0.305091170501089
75.4285260799999 -0.300860830094898
75.5187036159999 -0.32644818076284
75.5983953919999 -0.334801117247055
75.6780871679999 -0.332637751423179
75.7588275199999 -0.347808126415562
75.8385192959999 -0.353915854950523
75.9182110719999 -0.347266758516849
75.998951424 -0.348129449358654
76.078301696 -0.339613708702011
76.148556288 -0.336269581768392
76.238733824 -0.344100381842147
76.3184256 -0.338106535793668
76.398117376 -0.339167948795515
76.478857728 -0.337667040490029
76.558549504 -0.327675044215916
76.63824128 -0.317366483313828
76.718981632 -0.299115742523654
76.798673408 -0.274794371841585
76.878365184 -0.266566931387299
76.95805696 -0.256497370799263
77.038797312 -0.226867656492753
77.118147584 -0.21339090436735
77.198887936 -0.201334374664367
77.278579712 -0.191117983457825
77.358271488 -0.188232143220822
77.43901184 -0.186014284050027
77.518703616 -0.170929149897643
77.598395392 -0.156996116830951
77.678087168 -0.159796753771855
77.75882752 -0.148717538991978
77.838519296 -0.13883298524465
77.918211072 -0.139439698842489
77.9989514240001 -0.126262089302291
78.0783016960001 -0.127380296455699
78.1590420480001 -0.122604116305089
78.2387338240001 -0.119106329021656
78.3184256000001 -0.122320090052966
78.3981173760001 -0.114241865454106
78.4788577280001 -0.108222003492731
78.5585495040001 -0.105092191054973
78.6382412800001 -0.0918059030549906
78.7189816320001 -0.0905702149162243
78.7986734080001 -0.0948802183469655
78.8783651840001 -0.0896256054959411
78.9580569600001 -0.0881528688115042
79.0387973120001 -0.101526326674373
79.1181475840001 -0.0963279393201057
79.1988879360001 -0.093794139971083
79.2785797120001 -0.103871779439209
79.3582714880001 -0.103669323356905
79.4379632640001 -0.111529237751431
79.5187036160001 -0.126006117496702
79.5983953920001 -0.13340669346441
79.6780871680001 -0.143516517842513
79.7588275200002 -0.156388433285663
79.8385192960002 -0.161126510307332
79.9182110720002 -0.161084231038879
79.9989514240002 -0.162489524343311
80.0783016960002 -0.162878126986483
80.1579934720002 -0.153277805292938
80.2387338240002 -0.160483756621425
80.3184256000002 -0.161234713225582
80.3981173760002 -0.160369255369093
80.4788577280002 -0.160901163264674
80.5585495040002 -0.153870849150874
80.6382412800002 -0.150895377165045
80.7189816320002 -0.150380629704191
80.7986734080002 -0.147542501433
80.8783651840002 -0.148561659450139
80.9580569600002 -0.145988876481876
81.0387973120002 -0.142865218550691
81.1181475840002 -0.139305256599153
81.1988879360002 -0.140264785507432
81.2785797120002 -0.136575171705757
81.3582714880002 -0.141065254520862
81.4379632640002 -0.153278083348348
81.5187036160003 -0.159601876505797
81.5983953920003 -0.161473355408545
81.6780871680003 -0.177774416856736
81.7588275200003 -0.177601737457407
81.8385192960003 -0.184479292013211
81.9182110720003 -0.195205099881151
81.9989514240003 -0.196214433620912
82.0783016960003 -0.197728540706341
82.1485562880003 -0.196134821627072
82.2387338240003 -0.193360954583577
82.3184256000003 -0.195690506600604
82.3981173760003 -0.195183426172519
82.4788577280003 -0.19442409881757
82.5585495040003 -0.19672134248997
82.6382412800003 -0.199792385344778
82.7189816320003 -0.19969894409372
82.7986734080003 -0.200547004698911
82.8783651840003 -0.199692752772785
82.9580569600003 -0.196296290662808
83.0387973120003 -0.193508606651697
83.1181475840003 -0.19491938450073
83.1988879360003 -0.190423164494648
83.2785797120003 -0.192328038405554
83.3582714880003 -0.184169789512976
};
\addlegendentry{demo}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=both,
x grid style={darkgray176},
% xmajorgrids,
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y grid style={darkgray176},
ylabel={Curvature ($\mathrm{m}^{-1}$)},
% ymajorgrids,
ymin=-0.0043, ymax=0.008,
ytick style={color=black},
ytick={-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01},
yticklabels={
  \(\displaystyle {\ensuremath{-}6}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
},
width=\textwidth,
height=210,
]
\addplot [very thick, green, dashdotted]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.56279948391793e-05
0.2397824 4.77515736063348e-05
0.319474176 3.52186465498851e-05
0.399165952 1.94491058669486e-05
0.479906304 2.74953756697369e-07
0.55959808 -2.40160531677419e-05
0.639289856 -5.37442742170143e-05
0.718981632 -8.79064373753504e-05
0.799721984 -0.000120696983473268
0.869976576 -0.000150646233408789
0.959105536 -0.000176097730715266
1.039845888 -0.000194119528616482
1.11919616 -0.00020327390971086
1.199936512 -0.00020213893166539
1.279628288 -0.000190110596828079
1.359320064 -0.000169004205292092
1.43901184 -0.000141286939767749
1.519752192 -0.000106676551850242
1.588958208 -6.68788805028071e-05
1.66969856 -2.55480276319548e-05
1.759876096 1.68518193023819e-05
1.839567872 5.93955905678316e-05
1.919259648 0.000101491097542829
1.998951424 0.000142423800369373
2.079350272 0.000181080457864353
2.159042048 0.000215818131093386
2.22929664 0.000245865022034859
2.319474176 0.000271004059046339
2.399165952 0.000291080774670529
2.479906304 0.000305700348547397
2.54911232 0.000314283758105615
2.629852672 0.000317664731311178
2.718981632 0.000316307920432746
2.799721984 0.000309693894997412
2.87941376 0.000297502485809393
2.959105536 0.000281134444277067
3.039845888 0.000260822429879563
3.11919616 0.000234947720487733
3.199936512 0.000202975708593693
3.279628288 0.000164967727014902
3.359320064 0.000120955328805235
3.43901184 7.18158361273581e-05
3.519752192 1.97656007889553e-05
3.599443968 -3.1971925934605e-05
3.679135744 -8.2232848761951e-05
3.749390336 -0.000130708926082816
3.839567872 -0.000176452913984739
3.919259648 -0.000218724742226427
3.98951424 -0.000256472534628682
4.079350272 -0.000288661845042916
4.159042048 -0.000314528352659201
4.2397824 -0.00033352048010913
4.319474176 -0.000344498825397888
4.399165952 -0.000347251012674667
4.479906304 -0.000342234107026923
4.55959808 -0.000329944165651279
4.639289856 -0.000310255992328772
4.718981632 -0.00028428501417567
4.799721984 -0.000252343345029224
4.87941376 -0.000215027934074972
4.959105536 -0.000174195263735434
5.039845888 -0.000131316088661138
5.11919616 -8.78492286665937e-05
5.199936512 -4.48095965204676e-05
5.279628288 -3.48192343029071e-06
5.359320064 3.55032660207697e-05
5.43901184 7.21181326345199e-05
5.519752192 0.000104023621168004
5.599443968 0.00013084420959448
5.679135744 0.00015278351363332
5.759876096 0.00016838855498586
5.839567872 0.000178137380513089
5.919259648 0.000182310212272565
5.998951424 0.000181801962011258
6.069913088 0.00017725033896221
6.159042048 0.000168673393967214
6.2397824 0.000156589280189923
6.308988416 0.000141436794514258
6.399165952 0.000124336366555083
6.478857728 0.000106821721584966
6.55959808 8.94811937637118e-05
6.639289856 7.21956779754758e-05
6.718981632 5.46888365356958e-05
6.799721984 3.71158242041015e-05
6.868928 1.9576737970754e-05
6.959105536 2.31812074328752e-06
7.039845888 -1.34045859881573e-05
7.11919616 -2.72009307768319e-05
7.198887936 -3.88314550435627e-05
7.269142528 -4.86903111240867e-05
7.359320064 -5.72360901362846e-05
7.43901184 -6.35905857161733e-05
7.519752192 -6.81436857604313e-05
7.588958208 -7.08737411827854e-05
7.679135744 -7.39867378787672e-05
7.749390336 -7.6898772835636e-05
7.829082112 -7.94432088729143e-05
7.919259648 -8.07624526726652e-05
7.998951424 -8.07494169597739e-05
8.079350272 -7.91587511691097e-05
8.159042048 -7.63850867763127e-05
8.22929664 -7.31577100059629e-05
8.319474176 -6.80791238632138e-05
8.399165952 -6.15323448404925e-05
8.469420544 -5.38199207382985e-05
8.55959808 -4.52834779753224e-05
8.639289856 -3.68463690203685e-05
8.718981632 -2.8644386752752e-05
8.799721984 -2.08974928024296e-05
8.87941376 -1.30550788911235e-05
8.959105536 -4.81287631823272e-06
9.029360128 2.98098856836128e-06
9.11919616 1.04348138679131e-05
9.189450752 1.76142490229519e-05
9.279628288 2.47782058840084e-05
9.359320064 3.17664883806832e-05
9.429574656 3.81352484748523e-05
9.519752192 4.42310504287525e-05
9.599443968 4.93504813056067e-05
9.679135744 5.40512047847585e-05
9.759876096 5.76746632804701e-05
9.839567872 6.02823429984041e-05
9.909822464 6.18644941211635e-05
9.998951424 6.26896050019414e-05
10.079350272 6.24793150359949e-05
10.149604864 6.15857463393897e-05
10.2397824 6.00261844538431e-05
10.319474176 5.79228622406758e-05
10.399165952 5.46673985149778e-05
10.478857728 4.98733493309311e-05
10.55959808 4.38736213185246e-05
10.639289856 3.69870150152804e-05
10.718981632 2.98823156075723e-05
10.799721984 2.35341626849339e-05
10.87941376 1.75839956599631e-05
10.959105536 1.22360799177376e-05
11.039845888 7.64247799917447e-06
11.11919616 3.77238334155119e-06
11.198887936 1.91054177276598e-07
11.279628288 -2.93869518555154e-06
11.359320064 -6.11681727790905e-06
11.43901184 -9.41618336770924e-06
11.519752192 -1.22936210113661e-05
11.599443968 -1.4101910449224e-05
11.679135744 -1.49206933079776e-05
11.75882752 -1.54893887155711e-05
11.839567872 -1.60347636157934e-05
11.919259648 -1.6739370633994e-05
11.998951424 -1.75006936771071e-05
12.079350272 -1.81843671189054e-05
12.159042048 -1.83081689973621e-05
12.22929664 -1.74843596803866e-05
12.308988416 -1.5325677516959e-05
12.399165952 -1.19389428001027e-05
12.478857728 -7.82018041089339e-06
12.55959808 -2.86114453077599e-06
12.639289856 2.42123254221033e-06
12.718981632 9.37994799064596e-06
12.799721984 1.70173255578624e-05
12.87941376 2.58469068309341e-05
12.959105536 3.49185000475086e-05
13.029360128 4.35759949894444e-05
13.11919616 5.13703805865329e-05
13.198887936 5.78281386897382e-05
13.269142528 6.22509543355579e-05
13.359320064 6.42237073352981e-05
13.43901184 6.32527705986093e-05
13.509266432 5.93510628154818e-05
13.599443968 5.24581850150968e-05
13.679135744 4.28696717177622e-05
13.75882752 3.15964245599467e-05
13.839567872 1.95638301178288e-05
13.919259648 6.97418503370467e-06
13.998951424 -5.86668760253324e-06
14.079350272 -1.8898544923079e-05
14.159042048 -3.33938784537127e-05
14.2397824 -4.88273612928232e-05
14.319474176 -6.32120064982537e-05
14.399165952 -7.5303148904238e-05
14.469420544 -8.42224824142025e-05
14.54911232 -9.14200680308985e-05
14.639289856 -9.73388165505859e-05
14.718981632 -0.000102977944298961
14.799721984 -0.000109050561630723
14.87941376 -0.000118668847638676
14.949668352 -0.000129429196344233
15.038797312 -0.000141995844317606
15.11919616 -0.000156527983331762
15.198887936 -0.000173220938312156
15.279628288 -0.000192851657103106
15.359320064 -0.00021248572908703
15.43901184 -0.000231067340305164
15.519752192 -0.000250185867947059
15.599443968 -0.000270766126251101
15.679135744 -0.000292930814915061
15.75882752 -0.000317335696226577
15.839567872 -0.000342694431547706
15.908773888 -0.000369828968592856
15.998951424 -0.000398797870370096
16.079350272 -0.000429698968643227
16.159042048 -0.00046254426073702
16.2397824 -0.000497777386353535
16.319474176 -0.000536111221209619
16.389728768 -0.000577478066012836
16.478857728 -0.000621710341802259
16.55959808 -0.000667761650049561
16.639289856 -0.000715262301013428
16.718981632 -0.000765013963257727
16.799721984 -0.000816580481215321
16.87941376 -0.000870615878182566
16.959105536 -0.000927552871946199
17.038797312 -0.000985903565517282
17.109758976 -0.00104763361388654
17.189450752 -0.00111168458717346
17.279628288 -0.00117628249663553
17.348834304 -0.00124136985604259
17.43901184 -0.0013066385730391
17.519752192 -0.00137165357248599
17.599443968 -0.00143678122145748
17.679135744 -0.00150132689914263
17.75882752 -0.00156344001040453
17.829082112 -0.00162448774429942
17.919259648 -0.00168276535595077
17.998951424 -0.00173858473464344
18.068864512 -0.00178943007303702
18.159042048 -0.00183243042085751
18.2397824 -0.00187108485588952
18.319474176 -0.00190561274146921
18.399165952 -0.00193533048606329
18.478857728 -0.00196069234681774
18.54911232 -0.00198225589926231
18.639289856 -0.00200075301732824
18.718981632 -0.00201482786817196
18.789236224 -0.00202531833554172
18.87941376 -0.00203291312045003
18.959105536 -0.00203612461989526
19.038797312 -0.00203816232041805
19.11919616 -0.00204040300494899
19.198887936 -0.00204242532782755
19.269142528 -0.00204489550843189
19.359320064 -0.00205110437235021
19.43901184 -0.0020610223977952
19.509266432 -0.00207633514100693
19.599443968 -0.00209970605779897
19.679135744 -0.0021302640100545
19.749390336 -0.00216854545369072
19.839567872 -0.00221784259557939
19.919259648 -0.00227521472678538
19.998951424 -0.00234071916748831
20.079350272 -0.00241436004084248
20.159042048 -0.00249477922730753
20.2397824 -0.0025845232957457
20.319474176 -0.00268195444983545
20.388680192 -0.00278474719448479
20.469420544 -0.00289053001821071
20.55959808 -0.00299802858677533
20.639289856 -0.00310587241135444
20.709544448 -0.00321368612268715
20.789236224 -0.00331914322578063
20.87941376 -0.00342197457279454
20.949668352 -0.0035210564009408
21.038797312 -0.00361528003510236
21.11919616 -0.00370273704174374
21.189450752 -0.0037811468458507
21.279628288 -0.00384910335099284
21.359320064 -0.00390662736640757
21.43901184 -0.00395497924180036
21.518703616 -0.00399064901700658
21.599443968 -0.00401421046372582
21.66969856 -0.00402626504007258
21.75882752 -0.00402564408581601
21.839567872 -0.00401217917901417
21.919259648 -0.0039862899950837
21.998951424 -0.00394940359881751
22.079350272 -0.00390318045270137
22.159042048 -0.00384916378847077
22.238733824 -0.00378814739380346
22.319474176 -0.00372057225408132
22.399165952 -0.00364988819429403
22.469420544 -0.00357727220468745
22.55959808 -0.00350238601164198
22.639289856 -0.00342819497749387
22.718981632 -0.00335601773801848
22.798673408 -0.00328992166805004
22.87941376 -0.00323021372562178
22.959105536 -0.00317690527321795
23.038797312 -0.00312998308139173
23.11919616 -0.00308998792265096
23.198887936 -0.00305915429128287
23.279628288 -0.00303753886726322
23.359320064 -0.00302647858242436
23.43901184 -0.00302333308611174
23.518703616 -0.00303004802857863
23.599443968 -0.00304731652018981
23.679135744 -0.00307311668683745
23.75882752 -0.00310589038587417
23.829082112 -0.00314570872092934
23.919259648 -0.00319106834294859
23.998951424 -0.00323892383253905
24.079350272 -0.00328856286301745
24.159042048 -0.00333803023029981
24.238733824 -0.00338719730157552
24.319474176 -0.00343587428423136
24.399165952 -0.0034809280886596
24.478857728 -0.00352183363271079
24.55959808 -0.00355894322858533
24.639289856 -0.0035903610923387
24.718981632 -0.00361634202114515
24.798673408 -0.00363789416887437
24.87941376 -0.00365341469111163
24.959105536 -0.00366211672967215
25.038797312 -0.00366384822197762
25.1191961600001 -0.00365887741419554
25.1988879360001 -0.00364785032926157
25.2796282880001 -0.00363055072467229
25.3593200640001 -0.00360657017310499
25.4390118400001 -0.00357638922176345
25.5187036160001 -0.00354252686748383
25.5994439680001 -0.00350632379154081
25.6791357440001 -0.00346686084746788
25.7588275200001 -0.00342473952667182
25.8290821120001 -0.00338174716293947
25.9192596480001 -0.00333877910416133
25.9989514240001 -0.00329844033996732
26.0793502720001 -0.00326072334782259
26.1590420480001 -0.00322593148949637
26.2387338240001 -0.00319449062085393
26.3194741760001 -0.00316532036436924
26.3991659520001 -0.00313836521976316
26.4788577280001 -0.00311662106418643
26.5595980800001 -0.00310220670852756
26.6392898560001 -0.00309451606124461
26.7189816320001 -0.00309379266211409
26.7986734080001 -0.00309867613889203
26.8794137600001 -0.00310779988489574
26.9591055360001 -0.00312142481855233
27.0387973120001 -0.00313823235100044
27.1191961600001 -0.00315780028059914
27.1988879360001 -0.0031808520942346
27.2796282880001 -0.0032060342963142
27.3593200640001 -0.00323321011635015
27.4390118400001 -0.00326231579587735
27.5187036160001 -0.00329097022924621
27.5994439680001 -0.00331903724460747
27.6791357440001 -0.00334512607480856
27.7588275200001 -0.00336796022026858
27.8395678720001 -0.00338890517899668
27.9192596480001 -0.00340845030710261
27.9989514240001 -0.00342552481166542
28.0793502720001 -0.00343799395149389
28.1496048640001 -0.00344672784699097
28.2387338240001 -0.00345103466086654
28.3194741760001 -0.00345054882761472
28.3991659520001 -0.00344606056059969
28.4788577280001 -0.00343705131373132
28.5595980800001 -0.00342355527466683
28.6392898560001 -0.00340582115830989
28.7189816320001 -0.00338362735141724
28.7986734080001 -0.0033578359672725
28.8794137600001 -0.00332943884703633
28.9591055360001 -0.00329866673647405
29.0387973120001 -0.00326548966483712
29.1087104000001 -0.00323123799968351
29.1988879360001 -0.00319514515077101
29.2691425280001 -0.00315878925295301
29.3593200640001 -0.00312263411771196
29.4390118400001 -0.00308585025445895
29.5187036160001 -0.00304802670149702
29.5994439680001 -0.00301029494979115
29.6791357440001 -0.00297109727848984
29.7588275200001 -0.00293123266871963
29.8395678720001 -0.00289090859245872
29.9192596480001 -0.00284959739493715
29.9989514240001 -0.0028077514800206
30.0688645120001 -0.00276654238281722
30.1590420480001 -0.00272408418171141
30.2387338240001 -0.0026842246311754
30.3194741760001 -0.00264696578925631
30.3991659520001 -0.0026105107765264
30.4694205440001 -0.00257422523500245
30.5595980800001 -0.00253799520211844
30.6392898560001 -0.00250015848489468
30.7189816320001 -0.00246011851316291
30.7986734080001 -0.00241699310295204
30.8794137600001 -0.0023705480728253
30.9591055360001 -0.002321798795988
31.0387973120001 -0.00226928350164875
31.1191961600001 -0.00221358922445882
31.1988879360001 -0.00215278489426442
31.2796282880001 -0.00208927941550467
31.3593200640001 -0.00202462586782151
31.4390118400001 -0.00195995072319814
31.5187036160001 -0.00189542114366532
31.5994439680001 -0.0018317095860373
31.6791357440001 -0.00176984581945601
31.7588275200001 -0.0017098994207912
31.8395678720001 -0.00165195636052994
31.9192596480001 -0.00159621046292411
31.9989514240001 -0.00154365126214547
32.0793502720001 -0.00149444536803533
32.1590420480001 -0.00144808180304386
32.2387338240001 -0.0014048195144102
32.3194741760001 -0.00136502080304303
32.3991659520001 -0.00132934790478597
32.4788577280001 -0.00129712473047181
32.5585495040001 -0.00126757960533675
32.6392898560001 -0.00124049930149123
32.7189816320001 -0.00121656575468053
32.7986734080001 -0.00119442848379471
32.8794137600001 -0.00117319093690309
32.9591055360001 -0.00115340516492148
33.038797312 -0.00113233954894927
33.1191961600001 -0.00111020117221771
33.198887936 -0.00108817784492948
33.278579712 -0.00106350859645416
33.359320064 -0.00103570171141337
33.43901184 -0.00100587393542932
33.518703616 -0.00097342121527141
33.599443968 -0.00094070547817754
33.679135744 -0.000906018623249514
33.75882752 -0.000868603605885118
33.839567872 -0.000827793846333841
33.908773888 -0.000784745239168318
33.998951424 -0.000739988960624886
34.068864512 -0.000694436353581828
34.159042048 -0.000646794595769923
34.238733824 -0.000597071238932872
34.319474176 -0.00054581461563461
34.399165952 -0.00049391471989337
34.478857728 -0.0004425118221373
34.558549504 -0.000392158169775533
34.639289856 -0.000343119518752276
34.718981632 -0.000296150246875569
34.798673408 -0.000250175376199023
34.87941376 -0.000205771767604464
34.959105536 -0.000163954538930015
35.038797312 -0.000124791574727293
35.11919616 -8.83263879724148e-05
35.198887936 -5.617143022092e-05
35.278579712 -2.81377661971242e-05
35.359320064 -4.85473901766374e-06
35.43901184 1.37486040730634e-05
35.509266432 2.71347939934507e-05
35.599443968 3.62681999638097e-05
35.679135744 4.16316938766515e-05
35.75882752 4.33359203598882e-05
35.839567872 4.14715243944207e-05
35.919259648 3.64089712037591e-05
35.998951424 2.99119161248753e-05
36.079350272 2.27833655170409e-05
36.159042048 1.47527143058844e-05
36.238733824 7.38281484712393e-06
36.319474176 5.48792791064449e-07
36.399165952 -5.63458712016766e-06
36.478857728 -1.03435780379229e-05
36.54911232 -1.39386485329232e-05
36.639289856 -1.74961516015232e-05
36.708495872 -2.00440466790948e-05
36.798673408 -2.19990220483253e-05
36.87941376 -2.2684382374036e-05
36.959105536 -2.21210474583989e-05
37.038797312 -2.07111465307204e-05
37.11919616 -1.8022401749431e-05
37.189450752 -1.48923663608641e-05
37.278579712 -1.28538060517725e-05
37.359320064 -1.15569777251606e-05
37.42852608 -1.05245841462307e-05
37.509266432 -9.66574827349676e-06
37.599443968 -9.0466039569265e-06
37.668649984 -8.90389467040553e-06
37.75882752 -9.10127862074081e-06
37.838519296 -9.48138866817835e-06
37.919259648 -9.57043367546952e-06
37.998951424 -8.86042269175879e-06
38.079350272 -8.25201313136352e-06
38.159042048 -7.5878775756676e-06
38.238733824 -6.46516813232264e-06
38.319474176 -3.99981857002887e-06
38.388680192 7.00732656754354e-08
38.478857728 6.41867027901634e-06
38.5585495039999 1.45627744080591e-05
38.6392898559999 2.39397837426445e-05
38.7189816319999 3.57567470055431e-05
38.7986734079999 4.81795906566817e-05
38.8794137599999 6.04043752234345e-05
38.9591055359999 7.33554640557607e-05
39.0387973119999 8.62324285185732e-05
39.1087103999999 9.5626497597252e-05
39.1988879359999 0.000102858731855935
39.2785797119999 0.000106227165943292
39.3593200639999 0.000106907859824054
39.4390118399999 0.000104101850782281
39.5187036159999 9.74917840209432e-05
39.5994439679999 8.74142064374748e-05
39.6791357439999 7.74465149098305e-05
39.7588275199999 6.65574765918435e-05
39.8385192959999 5.61185056982641e-05
39.9192596479999 4.64660349307085e-05
39.9989514239999 3.90575273785939e-05
40.0793502719999 3.44918091957838e-05
40.1590420479999 3.18652137606597e-05
40.2387338239999 3.04111488165674e-05
40.3194741759999 3.18178981681607e-05
40.3991659519999 3.4782485328037e-05
40.4788577279999 4.16388902544606e-05
40.5585495039999 5.38178284351641e-05
40.6392898559999 7.29816134549604e-05
40.7189816319999 9.90406939172437e-05
40.7986734079999 0.000132600842445479
40.8794137599999 0.000174139304809336
40.9591055359999 0.000224560557572737
41.0387973119999 0.000283807654145529
41.1191961599999 0.000350822952087418
41.1988879359999 0.00042477520000752
41.2785797119999 0.000504765676569937
41.3593200639999 0.000589466860776951
41.4390118399999 0.000680480615416225
41.5187036159999 0.00077265251046219
41.5994439679999 0.000867782621206837
41.6791357439999 0.00096653332717623
41.7588275199999 0.00106761639699467
41.8385192959999 0.0011722143224825
41.9087738879999 0.00128264376923725
41.9989514239999 0.00139975007558521
42.0793502719999 0.00152389654334998
42.1590420479999 0.00165729008056468
42.2387338239999 0.00180002682662586
42.3194741759999 0.00195180380056251
42.3991659519999 0.00211050843289739
42.4788577279999 0.00226959100699996
42.5585495039998 0.00242857669092776
42.6392898559998 0.00258831183406089
42.7189816319998 0.00274897159821228
42.7986734079998 0.00291066091161096
42.8794137599998 0.00306897179859297
42.9591055359998 0.00322479638220138
43.0387973119998 0.00337752419873039
43.1191961599998 0.0035240684321759
43.1988879359998 0.00365899379226905
43.2785797119998 0.00378327793338543
43.3593200639998 0.00390122920044013
43.4390118399998 0.00401434313670544
43.5187036159998 0.00412404338758772
43.5994439679998 0.00423369569201162
43.6791357439998 0.00434362276461684
43.7588275199998 0.00445636942583339
43.8385192959998 0.00457428075996088
43.9192596479998 0.00469419491402943
43.9989514239998 0.00481794886344927
44.0793502719998 0.00494510056554649
44.1590420479998 0.0050733991509866
44.2387338239998 0.00520620544662786
44.3194741759998 0.00534099699701285
44.3991659519998 0.00547249152413758
44.4788577279998 0.00560350480463197
44.5585495039998 0.00573044107524364
44.6392898559998 0.00584972217876884
44.7189816319998 0.0059636802637481
44.7986734079998 0.00607210626973336
44.8794137599998 0.00617593619635034
44.9591055359998 0.00627684418844923
45.0387973119998 0.00637405243650176
45.1191961599998 0.00646841823601325
45.1988879359998 0.00656022997514243
45.2785797119998 0.00664894694094659
45.3593200639998 0.00673473933834776
45.4390118399998 0.0068166439741848
45.5187036159998 0.00689461596075762
45.5983953919998 0.00697100631504436
45.6791357439998 0.0070461471869368
45.7588275199998 0.0071180376752356
45.8385192959998 0.00718579444998926
45.9192596479998 0.00724756140473057
45.9989514239998 0.00730750638902933
46.0793502719998 0.00736231321981482
46.1590420479998 0.00741033621440708
46.2387338239998 0.00745202233573094
46.3089884159998 0.00748546155237115
46.3991659519998 0.0075116596475735
46.4788577279998 0.00752904813516958
46.5585495039997 0.007539400767508
46.6392898559997 0.00754354981352728
46.7189816319997 0.00754096207711475
46.7986734079997 0.00753468404217564
46.8794137599997 0.00752478826792314
46.9486197759997 0.00751199271949525
47.0387973119997 0.00749852588571542
47.1191961599997 0.00748421056632181
47.1988879359997 0.00746470051406567
47.2785797119997 0.00743724927834101
47.3593200639997 0.00740176429327027
47.4390118399997 0.007357662522382
47.5187036159997 0.00730610203497551
47.5983953919997 0.00724876970135716
47.6791357439997 0.00718678530181849
47.7588275199997 0.00712114767140201
47.8385192959997 0.00705175094329346
47.9192596479997 0.0069816374101746
47.9989514239997 0.00691108713749717
48.0793502719997 0.00684341498499538
48.1590420479997 0.00678071424897732
48.2387338239997 0.00672946982890695
48.3184255999997 0.00669230366128734
48.3991659519997 0.00667087803188227
48.4788577279997 0.0066658988673099
48.5585495039997 0.00667446356298595
48.6392898559997 0.00669546244709584
48.7189816319997 0.00672942333645967
48.7986734079997 0.0067735739511398
48.8783651839997 0.0068287919395827
48.9591055359997 0.00689372490809705
49.0387973119997 0.00696603174367511
49.1191961599997 0.00704783699901755
49.1988879359997 0.00713313793525924
49.2785797119997 0.00721260222017669
49.3593200639997 0.00728735704609566
49.4390118399997 0.0073461903418032
49.5187036159997 0.00739423302578555
49.5983953919997 0.00743038565400508
49.6791357439997 0.00745532444140916
49.7588275199997 0.00747003560499214
49.8385192959997 0.0074764696679553
49.9192596479997 0.0074779487819458
49.9989514239997 0.00747345525726189
50.0793502719997 0.00746267422756467
50.1590420479997 0.00744249397154491
50.2387338239997 0.00741064636922633
50.3184255999997 0.00737155312136144
50.3991659519997 0.00732439939616594
50.4788577279997 0.00727329532327258
50.5585495039997 0.00722330140134652
50.6392898559997 0.00718174889606147
50.7189816319997 0.00714666921841707
50.7986734079997 0.00711899491654767
50.8783651839996 0.00709857866321558
50.9591055359996 0.00708237542647568
51.0387973119996 0.00707372255862207
51.1191961599996 0.00707313344711757
51.1988879359996 0.00707759045067715
51.2785797119996 0.00708660811573109
51.3593200639996 0.00709676695944983
51.4390118399996 0.00710733623900345
51.5187036159996 0.00711831767874414
51.5983953919996 0.00712137657500939
51.6791357439996 0.00711736546595908
51.7588275199996 0.00711071850035069
51.8385192959996 0.00709950200854817
51.9192596479996 0.00708278905675434
51.9884656639996 0.00706604909366871
52.0688645119996 0.00704906259413093
52.1590420479996 0.00703366681591951
52.2387338239996 0.00702407646755853
52.3184255999996 0.00701339030871431
52.3991659519996 0.0070017636461497
52.4788577279996 0.00699043244513103
52.5585495039996 0.0069797811847887
52.6392898559996 0.0069723824985746
52.7189816319996 0.00697305342128815
52.7986734079996 0.00698425383245206
52.8783651839996 0.00700409240838786
52.9591055359996 0.0070361254686104
53.0387973119996 0.00707883221896449
53.1191961599996 0.00712786570764947
53.1988879359996 0.00718173756659619
53.2785797119996 0.00723590042661703
53.3582714879996 0.00728382228680152
53.4390118399996 0.00732637830579107
53.5187036159996 0.00736255334049612
53.5983953919996 0.00739152747494587
53.6686499839996 0.00741675274285198
53.7588275199996 0.00743719114950501
53.8290821119996 0.00744938929534648
53.9192596479996 0.00745363497297966
53.9989514239996 0.00744835478806289
54.0783016959996 0.00743576512926229
54.1590420479996 0.00741797318127211
54.2387338239996 0.00739279834237934
54.3184255999996 0.00736436710754375
54.3991659519996 0.00733687135918411
54.4788577279996 0.00730908908261103
54.5585495039996 0.00728316121216349
54.6392898559996 0.00725789655604912
54.7084958719996 0.0072308810727889
54.7986734079996 0.00720361856513747
54.8783651839996 0.00717706368726937
54.9591055359996 0.00714740299483032
55.0387973119996 0.00711828607416167
55.1191961599996 0.00709484865548547
55.1988879359996 0.00707101853866816
55.2785797119996 0.00704777053026905
55.3582714879996 0.00702219927551301
55.4390118399996 0.00699009841254132
55.5187036159995 0.00695571091893784
55.5983953919995 0.00691949959528801
55.6791357439995 0.00688319455006985
55.7588275199995 0.00685081311438798
55.8290821119995 0.00682826396848717
55.9192596479995 0.00681655104488653
55.9989514239995 0.00681730015221494
56.0783016959995 0.00683318363842328
56.1590420479995 0.00686256400615034
56.2387338239995 0.00690349823354379
56.3184255999995 0.00695687352522787
56.3991659519995 0.00701811361400899
56.4788577279995 0.0070864804627827
56.5585495039995 0.00716132988108779
56.6392898559995 0.0072397474993317
56.7189816319995 0.00732028990622178
56.7986734079995 0.00740222047612495
56.8783651839995 0.00747548685535716
56.9591055359995 0.00754098060055796
57.0283115519995 0.00759453451861157
57.1191961599995 0.00763326964603931
57.1988879359995 0.00765940021267172
57.2785797119995 0.00767384367317543
57.3582714879995 0.0076746667476806
57.4390118399995 0.00766648689996292
57.5187036159995 0.0076485315336985
57.5889582079995 0.00761598652217833
57.6791357439995 0.0075736555226325
57.7588275199995 0.00752056128370485
57.8385192959995 0.00745700682136575
57.9192596479995 0.00739084611235426
57.9989514239995 0.00732124255748075
58.0783016959995 0.00724736186334016
58.1590420479995 0.00717717733359975
58.2387338239995 0.00711054999455381
58.3089884159995 0.00703769773204812
58.3991659519995 0.00696682036598786
58.4788577279995 0.00689747394089431
58.5585495039995 0.00683109007210903
58.6382412799995 0.0067756410911488
58.7189816319995 0.00673412836904182
58.7986734079995 0.00671247669770479
58.8783651839995 0.00671190640768049
58.9591055359995 0.00673464443131328
59.0387973119995 0.00677705633379284
59.1191961599995 0.00683725420102242
59.1988879359995 0.00691346867025344
59.2785797119995 0.00699719664163052
59.3488343039995 0.00708673675391497
59.4390118399995 0.00717794184673474
59.5187036159995 0.00726092876934531
59.5983953919995 0.00733611314439909
59.6791357439995 0.0074030072200511
59.7588275199994 0.00745687119951439
59.8290821119994 0.00749882757570839
59.9192596479994 0.00752623920423985
59.9884656639994 0.00753672440485965
60.0688645119995 0.00753428419566807
60.1590420479994 0.00751814530264264
60.2387338239994 0.00748622436983338
60.3184255999994 0.0074442860134538
60.3991659519994 0.00739499013530525
60.4788577279994 0.00733876723024983
60.5585495039994 0.00727852460612178
60.6382412799994 0.00721342508865035
60.7189816319994 0.00714661052836953
60.7986734079994 0.00707792463290081
60.8783651839994 0.00700898094536831
60.9591055359994 0.00694137698312178
61.0387973119994 0.00687807223497101
61.1191961599994 0.00682324967008684
61.1988879359994 0.00678342474739822
61.2785797119994 0.00676006198638011
61.3582714879994 0.00675584145608669
61.4390118399994 0.00675633059757034
61.5187036159994 0.00676265203955308
61.5983953919994 0.00677366933259658
61.6791357439994 0.00679548877183163
61.7588275199994 0.00682590237913563
61.8385192959994 0.00686112324925038
61.9182110719994 0.00690870651366898
61.9989514239994 0.0069716541385601
62.0688645119994 0.00704599982649467
62.1590420479994 0.00712418832022315
62.2387338239994 0.00720414843731812
62.3184255999994 0.00728182081121061
62.3991659519994 0.00735010374696013
62.4788577279994 0.00740909488612683
62.5585495039994 0.00745788645085726
62.6382412799994 0.00749775474446956
62.7189816319994 0.00753144178078139
62.7986734079994 0.00755732159809312
62.8783651839994 0.00757516272537759
62.9591055359994 0.0075849722778148
63.0387973119994 0.0075833943602165
63.1191961599994 0.00757282706880994
63.1988879359994 0.00755408317834759
63.2785797119994 0.00752493556371666
63.3488343039994 0.00748668196625758
63.4390118399994 0.00744168894601239
63.5187036159994 0.00738820315480079
63.5889582079994 0.00732765308009847
63.6791357439994 0.00725639032993603
63.7588275199994 0.00717690807726397
63.8385192959994 0.00709539257907073
63.9182110719994 0.00701711893351545
63.9989514239994 0.00694495630577951
64.0783016959994 0.00688315924987417
64.1590420479994 0.0068366905403364
64.2387338239994 0.00680758808058664
64.3184255999994 0.00679988581835515
64.3991659519994 0.00681030850239709
64.4788577279994 0.00683324233527576
64.5585495039994 0.00686573867104765
64.6382412799994 0.00690663492129498
64.7189816319994 0.00695621321504768
64.7986734079994 0.0070116059806216
64.8783651839994 0.00706930902745774
64.9591055359994 0.00712979640246041
65.0387973119994 0.00719444663774449
65.1191961599994 0.00725975323853841
65.1884021759994 0.00732094558280437
65.2785797119994 0.00737466932882155
65.3582714879994 0.0074206693715516
65.4390118399994 0.0074568974953034
65.5187036159994 0.00748153022932113
65.5983953919994 0.00749439245975945
65.6791357439994 0.00749468102429904
65.7588275199994 0.00748598773979806
65.8385192959994 0.00746801300987959
65.9182110719995 0.00744006009331131
65.9989514239995 0.00740535142870866
66.0688645119995 0.00736582485895288
66.1590420479995 0.00732240296495759
66.2387338239995 0.00727965265337956
66.3184255999995 0.00723561999296839
66.3991659519995 0.0071897752671349
66.4683719679995 0.00714847517277427
66.5585495039995 0.00711104060324737
66.6382412799995 0.00707511964695674
66.7189816319995 0.00703683107152488
66.7986734079995 0.00699646531413787
66.8783651839995 0.00695672848897199
66.9591055359995 0.00691989159291601
67.0387973119995 0.00688313405202568
67.1191961599995 0.00685060014877323
67.1988879359995 0.00682563303314905
67.2785797119995 0.00680730808220262
67.3582714879995 0.00679710575810676
67.4390118399995 0.0067947393166924
67.5187036159995 0.00679762231312576
67.5889582079995 0.0068096715353473
67.6791357439995 0.00682831033175799
67.7588275199995 0.00685161472703061
67.8385192959995 0.00687805175923703
67.9182110719995 0.00690990408233844
67.9989514239995 0.00694896563066266
68.0783016959995 0.00699545696720132
68.1590420479995 0.00704681437182061
68.2387338239996 0.00710075674273471
68.3184255999996 0.0071554111455343
68.3981173759996 0.00720915644148183
68.4788577279996 0.00726086106648343
68.5585495039996 0.00730946914243228
68.6382412799996 0.00735514577542877
68.7189816319996 0.00739702663322038
68.7986734079996 0.00743626999560701
68.8783651839996 0.00746973701422863
68.9591055359996 0.00749665549793821
69.0387973119996 0.0075150646275199
69.1181475839996 0.0075235149027195
69.1988879359996 0.00752097700226053
69.2785797119996 0.00750876745721854
69.3582714879996 0.00748473136098476
69.4390118399996 0.00745173650685698
69.5187036159996 0.00741310600706852
69.5983953919996 0.00736770756066781
69.6780871679996 0.00731752974161395
69.7588275199996 0.00726596645736534
69.8385192959996 0.00721141155590361
69.9182110719997 0.0071552521147419
69.9989514239997 0.00710479786219941
70.0783016959997 0.00705499546389388
70.1590420479997 0.00700776713278025
70.2387338239997 0.00697195109998056
70.3184255999997 0.00695292139746322
70.3981173759997 0.00694449288639091
70.4788577279997 0.0069453157339541
70.5585495039997 0.00694853074708159
70.6382412799997 0.00695903877537918
70.7189816319997 0.00697927605587615
70.7881876479997 0.00700520190692965
70.8783651839997 0.00703335348579579
70.9591055359997 0.00706489124592987
71.0387973119997 0.00709756809944814
71.1087103999997 0.00713846705866181
71.1988879359997 0.0071878821406755
71.2785797119997 0.00723704681359949
71.3582714879997 0.00728063656494913
71.4390118399997 0.00731988553647917
71.5187036159997 0.00735600865537065
71.5983953919997 0.00738809716259032
71.6780871679997 0.00741770690907551
71.7588275199997 0.00744541915746768
71.8385192959997 0.00746581979205812
71.9087738879997 0.00747852826979845
71.9989514239997 0.00747905725725422
72.0783016959997 0.00746444261899591
72.1590420479997 0.00743776651406422
72.2387338239998 0.00740079354025019
72.3184255999998 0.0073528002951255
72.3981173759998 0.00728805482620439
72.4788577279998 0.00721300332563384
72.5585495039998 0.0071337769945335
72.6382412799998 0.00705587858668229
72.7189816319998 0.00698126046818171
72.7986734079998 0.00691161050206644
72.8783651839998 0.00685047937852761
72.9591055359998 0.00679851803309016
73.0387973119998 0.00675837673990596
73.1087103999998 0.00672840130227643
73.1988879359998 0.00671035258853219
73.2785797119998 0.00671213337873459
73.3582714879998 0.00673480421694736
73.4390118399998 0.00677073959104877
73.5187036159998 0.00681663817610766
73.5983953919998 0.00686990378344684
73.6780871679998 0.00692644668404166
73.7588275199998 0.00698499976864306
73.8385192959998 0.00704638700755435
73.9182110719998 0.00710861225740668
73.9989514239999 0.0071737036003377
74.0783016959999 0.00724180915954551
74.1590420479999 0.00730758830292548
74.2387338239999 0.007371344931944
74.3184255999999 0.00743358624687673
74.3981173759999 0.00749168817365118
74.4788577279999 0.00754377798804323
74.5585495039999 0.00759079665753775
74.6382412799999 0.00763131591933648
74.7189816319999 0.00766304348622537
74.7986734079999 0.00768507738248464
74.8783651839999 0.00769276362263384
74.9580569599999 0.00768411572868823
75.0387973119999 0.00765882253209288
75.1181475839999 0.0076116384049914
75.1988879359999 0.00754386243159417
75.2785797119999 0.00745573497769168
75.3582714879999 0.00734425554879967
75.4285260799999 0.00721427988074488
75.5187036159999 0.00706743911095945
75.5983953919999 0.00690298001362605
75.6780871679999 0.00672318424217357
75.7588275199999 0.00653327789658788
75.8385192959999 0.00633223403659039
75.9182110719999 0.00612402350272364
75.998951424 0.00591354010621668
76.078301696 0.00569884068728756
76.148556288 0.00548504977957817
76.238733824 0.0052760872212919
76.3184256 0.00507459924440808
76.398117376 0.00488202145718938
76.478857728 0.00469812363520504
76.558549504 0.00452543535433402
76.63824128 0.00436615944242202
76.718981632 0.00422066312021968
76.798673408 0.00408761691482028
76.878365184 0.00396548312629592
76.95805696 0.00385417385982051
77.038797312 0.00375403599097688
77.118147584 0.00366511676023365
77.198887936 0.00358218881650085
77.278579712 0.00350616339281961
77.358271488 0.00343453988280558
77.43901184 0.00336741444411975
77.518703616 0.00330273254993705
77.598395392 0.00323939966454583
77.678087168 0.0031756756306626
77.75882752 0.00311093290606707
77.838519296 0.00304292222894549
77.918211072 0.00296967090975243
77.9989514240001 0.0028894339527144
78.0783016960001 0.00280294331810753
78.1590420480001 0.0027092095753772
78.2387338240001 0.0026086704629117
78.3184256000001 0.00250169430103151
78.3981173760001 0.0023888839771838
78.4788577280001 0.00226934260170741
78.5585495040001 0.00214312611941039
78.6382412800001 0.0020112180432107
78.7189816320001 0.0018752912611845
78.7986734080001 0.00173666329257613
78.8783651840001 0.00159874256487548
78.9580569600001 0.0014608169607497
79.0387973120001 0.00132226905561762
79.1181475840001 0.00118419695773363
79.1988879360001 0.00104509143649613
79.2785797120001 0.000904024659952529
79.3582714880001 0.000761106675545806
79.4379632640001 0.000618345531749717
79.5187036160001 0.000476237511146967
79.5983953920001 0.000337359993991864
79.6780871680001 0.000205959403081093
79.7588275200002 8.29391527005773e-05
79.8385192960002 -2.99680918666966e-05
79.9182110720002 -0.000132039934629005
79.9989514240002 -0.00022180597384737
80.0783016960002 -0.000300582252765449
80.1579934720002 -0.000371176299730957
80.2387338240002 -0.000433371708630336
80.3184256000002 -0.00048892755209594
80.3981173760002 -0.000539566219254295
80.4788577280002 -0.000583432829619984
80.5585495040002 -0.000618325247422579
80.6382412800002 -0.000642189832453919
80.7189816320002 -0.000654684449307622
80.7986734080002 -0.000656540858431882
80.8783651840002 -0.000647227025436779
80.9580569600002 -0.00062563147458847
81.0387973120002 -0.000593814220611126
81.1181475840002 -0.000550018390144894
81.1988879360002 -0.000495751366481827
81.2785797120002 -0.000432981349399625
81.3582714880002 -0.00036176392359866
81.4379632640002 -0.000285235778849762
81.5187036160003 -0.000206561266474721
81.5983953920003 -0.000127731765195573
81.6780871680003 -5.17515069694916e-05
81.7588275200003 1.82383626356076e-05
81.8385192960003 7.999004676161e-05
81.9182110720003 0.000130851179951695
81.9989514240003 0.000169496583278487
82.0783016960003 0.000194982809407416
82.1485562880003 0.000206655926768459
82.2387338240003 0.000203819810868829
82.3184256000003 0.000185969216287197
82.3981173760003 0.000153704294093151
82.4788577280003 0.000108556083506456
82.5585495040003 5.25468386655477e-05
82.6382412800003 -1.19167374100548e-05
82.7189816320003 -8.27505209831501e-05
82.7986734080003 -0.000157129190339251
82.8783651840003 -0.000232789741764322
82.9580569600003 -0.000307838401319112
83.0387973120003 -0.000381375954820851
83.1181475840003 -0.000451731980575406
83.1988879360003 -0.000516900982179954
83.2785797120003 -0.000575080938402636
83.3582714880003 -0.000625173320751666
};
\addlegendentry{GD}
\addplot [very thick, red, densely dotted]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.71721494915484e-05
0.2397824 5.15341937598047e-05
0.319474176 4.20604099313451e-05
0.399165952 2.97985297432696e-05
0.479906304 1.49331401362198e-05
0.55959808 -2.97514655101554e-06
0.639289856 -2.40231655944058e-05
0.718981632 -4.75261618118457e-05
0.799721984 -7.04076570623279e-05
0.869976576 -9.21105054609897e-05
0.959105536 -0.000111866498156989
1.039845888 -0.000127930332279587
1.11919616 -0.000139446359990201
1.199936512 -0.000145762625218699
1.279628288 -0.000146428119948353
1.359320064 -0.000142125669990698
1.43901184 -0.000134174461584224
1.519752192 -0.000122024167472012
1.588958208 -0.000106204624992658
1.66969856 -8.79459396871428e-05
1.759876096 -6.71948789189245e-05
1.839567872 -4.44430913906277e-05
1.919259648 -2.02302318188177e-05
1.998951424 5.02145928962273e-06
2.079350272 3.08400483128835e-05
2.159042048 5.63026924448788e-05
2.22929664 8.11458128168142e-05
2.319474176 0.000105341532429225
2.399165952 0.000128525589381517
2.479906304 0.000150426117036778
2.54911232 0.000170589273914006
2.629852672 0.000189487989884541
2.718981632 0.000207034209946655
2.799721984 0.000222586700605756
2.87941376 0.000235467654901504
2.959105536 0.000245600850167911
3.039845888 0.000252503723434485
3.11919616 0.000254362655513554
3.199936512 0.000250499694421084
3.279628288 0.000240775252276523
3.359320064 0.000225108160967303
3.43901184 0.000203693501464471
3.519752192 0.000177901770385224
3.599443968 0.000149750238970481
3.679135744 0.000119819980187272
3.749390336 8.82107502610043e-05
3.839567872 5.53983850310429e-05
3.919259648 2.18719099503358e-05
3.98951424 -1.16516126011828e-05
4.079350272 -4.43426634788523e-05
4.159042048 -7.5568157963008e-05
4.2397824 -0.000104796683737907
4.319474176 -0.000131084929781062
4.399165952 -0.000154029144022113
4.479906304 -0.000173684881004438
4.55959808 -0.000189978310311378
4.639289856 -0.000202327442641407
4.718981632 -0.000210998218582112
4.799721984 -0.000215583132252562
4.87941376 -0.000216052276797165
4.959105536 -0.000213147529412707
5.039845888 -0.000207409956591929
5.11919616 -0.000199075664705186
5.199936512 -0.000188448379486476
5.279628288 -0.000176116083879772
5.359320064 -0.000162132068616318
5.43901184 -0.000146229077015528
5.519752192 -0.00012978831664018
5.599443968 -0.000112892725932471
5.679135744 -9.54004197306989e-05
5.759876096 -7.83558468839982e-05
5.839567872 -6.17037877463693e-05
5.919259648 -4.55032208401145e-05
5.998951424 -2.94889832927065e-05
6.069913088 -1.3747127985572e-05
6.159042048 1.25238568868872e-06
6.2397824 1.55696744852169e-05
6.308988416 2.89065821003463e-05
6.399165952 4.14095902640157e-05
6.478857728 5.33977787580593e-05
6.55959808 6.46954747581572e-05
6.639289856 7.485294010443e-05
6.718981632 8.34462579917819e-05
6.799721984 9.02593031854371e-05
6.868928 9.50163120774378e-05
6.959105536 9.76116302429043e-05
7.039845888 9.89897598368046e-05
7.11919616 9.9237831608686e-05
7.198887936 9.84003086748295e-05
7.269142528 9.61402420942392e-05
7.359320064 9.21352388374635e-05
7.43901184 8.70596620218068e-05
7.519752192 8.07405074530299e-05
7.588958208 7.33105158777962e-05
7.679135744 6.38188686589104e-05
7.749390336 5.29511157347711e-05
7.829082112 4.11394026760315e-05
7.919259648 2.914895305086e-05
7.998951424 1.71976499203193e-05
8.079350272 5.521295134153e-06
8.159042048 -5.68467416138433e-06
8.22929664 -1.66845364492686e-05
8.319474176 -2.66500159342925e-05
8.399165952 -3.54782335855873e-05
8.469420544 -4.31334274827077e-05
8.55959808 -4.95620008886651e-05
8.639289856 -5.51837069265839e-05
8.718981632 -5.99156278259823e-05
8.799721984 -6.36984346238735e-05
8.87941376 -6.61282628572211e-05
8.959105536 -6.70725744607786e-05
9.029360128 -6.70794113375854e-05
9.11919616 -6.61368191020088e-05
9.189450752 -6.40137563171036e-05
9.279628288 -6.05540971835195e-05
9.359320064 -5.59384027879526e-05
9.429574656 -5.04563977044863e-05
9.519752192 -4.38647647880186e-05
9.599443968 -3.6841358448544e-05
9.679135744 -2.90479297946124e-05
9.759876096 -2.09921651014045e-05
9.839567872 -1.26960365783263e-05
9.909822464 -4.38494946384607e-06
9.998951424 3.92319771916899e-06
10.079350272 1.18313802597441e-05
10.149604864 1.94827689579225e-05
10.2397824 2.67341588573822e-05
10.319474176 3.36460754519059e-05
10.399165952 3.96615984149073e-05
10.478857728 4.43961563284809e-05
10.55959808 4.80599654598878e-05
10.639289856 5.07674017509176e-05
10.718981632 5.28335868165646e-05
10.799721984 5.47508311798883e-05
10.87941376 5.62411716389852e-05
10.959105536 5.72598943042224e-05
11.039845888 5.77895450300878e-05
11.11919616 5.77347155143963e-05
11.198887936 5.67413072998651e-05
11.279628288 5.49800216349624e-05
11.359320064 5.23961791236157e-05
11.43901184 4.88808089943845e-05
11.519752192 4.47648793371058e-05
11.599443968 4.04058762693269e-05
11.679135744 3.5896691341231e-05
11.75882752 3.09755079354467e-05
11.839567872 2.57922834828871e-05
11.919259648 2.04202094359718e-05
11.998951424 1.49929109750523e-05
12.079350272 9.61506580573972e-06
12.159042048 4.61224975749846e-06
12.22929664 3.98855701433537e-07
12.308988416 -2.82017271282654e-06
12.399165952 -5.15554831460421e-06
12.478857728 -6.85472515669328e-06
12.55959808 -7.70796172245267e-06
12.639289856 -8.1522726756615e-06
12.718981632 -7.31673337180237e-06
12.799721984 -5.85297945598273e-06
12.87941376 -3.29607474007099e-06
12.959105536 -1.80786597360872e-07
13.029360128 3.19796156298155e-06
13.11919616 6.53082010447743e-06
13.198887936 9.46709604213929e-06
13.269142528 1.16293639027111e-05
13.359320064 1.27910689476076e-05
13.43901184 1.27238056520509e-05
13.509266432 1.13980398174959e-05
13.599443968 8.75118615805867e-06
13.679135744 4.92344516917897e-06
13.75882752 1.96451592056286e-07
13.839567872 -4.93957102687046e-06
13.919259648 -1.02679258589594e-05
13.998951424 -1.55812937775884e-05
14.079350272 -2.10819995307401e-05
14.159042048 -2.75788407266279e-05
14.2397824 -3.5077316279181e-05
14.319474176 -4.25205788135e-05
14.399165952 -4.97604861086852e-05
14.469420544 -5.63463233408631e-05
14.54911232 -6.3043583380225e-05
14.639289856 -7.02069196334933e-05
14.718981632 -7.83858170083838e-05
14.799721984 -8.77492310872704e-05
14.87941376 -9.99086093470951e-05
14.949668352 -0.000113717429147449
15.038797312 -0.000129405027431768
15.11919616 -0.000146652308442378
15.198887936 -0.000165636220468308
15.279628288 -0.000186861533612699
15.359320064 -0.00020882278128359
15.43901184 -0.000230776982557336
15.519752192 -0.00025374737694223
15.599443968 -0.000278472047071017
15.679135744 -0.000304849922696871
15.75882752 -0.000333279028984839
15.839567872 -0.000362952651731911
15.908773888 -0.000394219589330087
15.998951424 -0.000426844339500064
16.079350272 -0.000460716521963062
16.159042048 -0.000495670487307716
16.2397824 -0.000531829457976827
16.319474176 -0.000569793392178764
16.389728768 -0.000609708703360426
16.478857728 -0.000651521333759641
16.55959808 -0.000694898040415066
16.639289856 -0.000739550994513618
16.718981632 -0.000785872822527092
16.799721984 -0.00083340925983214
16.87941376 -0.000882406747563475
16.959105536 -0.000932985389241354
17.038797312 -0.00098434861052758
17.109758976 -0.00103755810431032
17.189450752 -0.00109208910553697
17.279628288 -0.00114704218481077
17.348834304 -0.00120225464115908
17.43901184 -0.00125766607736191
17.519752192 -0.00131293628839718
17.599443968 -0.00136790199985045
17.679135744 -0.00142223278878905
17.75882752 -0.00147510981760827
17.829082112 -0.00152751014935954
17.919259648 -0.0015785901132654
17.998951424 -0.00162838138757555
18.068864512 -0.00167578170077103
18.159042048 -0.00171908620035189
18.2397824 -0.0017606902517245
18.319474176 -0.00180072852684302
18.399165952 -0.0018389788793507
18.478857728 -0.0018755258280534
18.54911232 -0.00191056188946311
18.639289856 -0.00194439176814432
18.718981632 -0.00197611181478751
18.789236224 -0.00200563254456404
18.87941376 -0.00203311856008019
18.959105536 -0.00205821676698362
19.038797312 -0.0020832541132961
19.11919616 -0.00210862445373484
19.198887936 -0.00213422278872464
19.269142528 -0.00216023893717555
19.359320064 -0.00218808356419346
19.43901184 -0.00221781053344631
19.509266432 -0.0022501724098674
19.599443968 -0.00228610955757387
19.679135744 -0.00232531263710532
19.749390336 -0.00236782731931469
19.839567872 -0.0024151966195337
19.919259648 -0.00246593965016666
19.998951424 -0.00252003108430201
20.079350272 -0.00257752415775818
20.159042048 -0.00263809520334553
20.2397824 -0.00270276848968948
20.319474176 -0.00277056616429767
20.388680192 -0.00284049122494986
20.469420544 -0.00291133852340831
20.55959808 -0.00298245005123972
20.639289856 -0.00305321977060128
20.709544448 -0.00312336008957397
20.789236224 -0.0031918387399334
20.87941376 -0.00325877552469622
20.949668352 -0.00332389551690093
21.038797312 -0.00338664037334073
21.11919616 -0.0034466751953379
21.189450752 -0.0035029924793011
21.279628288 -0.00355497958999214
21.359320064 -0.00360279336255006
21.43901184 -0.00364687378760649
21.518703616 -0.00368533068996791
21.599443968 -0.00371842005063911
21.66969856 -0.00374612646113099
21.75882752 -0.00376759201806634
21.839567872 -0.0037825164926964
21.919259648 -0.00379067556763242
21.998951424 -0.00379267555611
22.079350272 -0.00378932536419553
22.159042048 -0.00378093198612014
22.238733824 -0.00376746086234992
22.319474176 -0.00374917263004968
22.399165952 -0.00372728834639931
22.469420544 -0.00370216902773315
22.55959808 -0.00367330786799902
22.639289856 -0.00364175232274317
22.718981632 -0.00360806519089864
22.798673408 -0.00357480701434347
22.87941376 -0.00354170139446047
22.959105536 -0.00350870068133316
23.038797312 -0.0034758111042481
23.11919616 -0.00344343989964213
23.198887936 -0.00341287534819098
23.279628288 -0.00338436881782154
23.359320064 -0.00335861096888878
23.43901184 -0.00333468477633698
23.518703616 -0.00331436465053548
23.599443968 -0.00329824878389063
23.679135744 -0.00328578179407041
23.75882752 -0.00327700043276794
23.829082112 -0.00327235239050712
23.919259648 -0.00327145850876235
23.998951424 -0.00327308289952329
24.079350272 -0.00327741197416165
24.159042048 -0.00328376919892151
24.238733824 -0.00329218938371061
24.319474176 -0.00330249268778312
24.399165952 -0.00331329575128304
24.478857728 -0.00332447997072251
24.55959808 -0.00333658825452015
24.639289856 -0.0033486854929705
24.718981632 -0.00336078101669981
24.798673408 -0.00337300057279073
24.87941376 -0.00338456091993733
24.959105536 -0.00339509759485117
25.038797312 -0.00340410259122047
25.1191961600001 -0.0034115453275403
25.1988879360001 -0.00341795718575164
25.2796282880001 -0.00342275861615922
25.3593200640001 -0.00342533260218583
25.4390118400001 -0.00342585886364835
25.5187036160001 -0.00342496138086429
25.5994439680001 -0.00342294415265258
25.6791357440001 -0.00341900534152913
25.7588275200001 -0.00341290125865168
25.8290821120001 -0.00340533120550882
25.9192596480001 -0.00339699906355898
25.9989514240001 -0.00338861857156934
26.0793502720001 -0.00337966727631148
26.1590420480001 -0.00337035703500752
26.2387338240001 -0.0033607337609512
26.3194741760001 -0.00335012612070215
26.3991659520001 -0.00333844981664034
26.4788577280001 -0.00332716689905727
26.5595980800001 -0.00331737275203433
26.6392898560001 -0.00330884740812898
26.7189816320001 -0.00330184043985656
26.7986734080001 -0.00329576668589243
26.8794137600001 -0.00328992526735342
26.9591055360001 -0.00328468607820026
27.0387973120001 -0.00327963250633324
27.1191961600001 -0.00327531639494394
27.1988879360001 -0.0032722519845164
27.2796282880001 -0.00326993222747379
27.3593200640001 -0.00326870490414534
27.4390118400001 -0.00326878813124761
27.5187036160001 -0.00326953034875833
27.5994439680001 -0.00327129864996617
27.6791357440001 -0.00327355414902242
27.7588275200001 -0.00327572817608558
27.8395678720001 -0.00327863934523625
27.9192596480001 -0.00328234953107646
27.9989514240001 -0.0032863058115816
28.0793502720001 -0.00328952335951324
28.1496048640001 -0.00329214554870114
28.2387338240001 -0.00329362528592007
28.3194741760001 -0.00329367632147991
28.3991659520001 -0.00329250712282634
28.4788577280001 -0.00328948866888318
28.5595980800001 -0.00328469399020705
28.6392898560001 -0.00327791380222848
28.7189816320001 -0.00326893446215255
28.7986734080001 -0.00325815766725522
28.8794137600001 -0.00324573040130353
28.9591055360001 -0.00323161082377282
29.0387973120001 -0.00321561291842389
29.1087104000001 -0.00319818649064249
29.1988879360001 -0.00317864959340045
29.2691425280001 -0.00315788027570062
29.3593200640001 -0.00313579447213084
29.4390118400001 -0.00311185537203246
29.5187036160001 -0.00308571636669265
29.5994439680001 -0.00305818415612723
29.6791357440001 -0.00302850463353894
29.7588275200001 -0.00299705497544342
29.8395678720001 -0.00296384092125202
29.9192596480001 -0.00292856741007354
29.9989514240001 -0.00289126505350067
30.0688645120001 -0.00285250632789726
30.1590420480001 -0.00281122958969589
30.2387338240001 -0.00276973030019887
30.3194741760001 -0.00272809923521331
30.3991659520001 -0.00268556841379926
30.4694205440001 -0.00264164387460835
30.5595980800001 -0.00259644073594883
30.6392898560001 -0.00254935880360578
30.7189816320001 -0.00250011071730754
30.7986734080001 -0.00244846276643565
30.8794137600001 -0.00239470913114737
30.9591055360001 -0.00233941051716025
31.0387973120001 -0.00228192738328534
31.1191961600001 -0.00222274834575721
31.1988879360001 -0.00216125533487276
31.2796282880001 -0.00209851796106288
31.3593200640001 -0.00203555823846255
31.4390118400001 -0.00197304746680063
31.5187036160001 -0.00191113022677247
31.5994439680001 -0.00185021181730252
31.6791357440001 -0.00179094121446712
31.7588275200001 -0.00173329496401423
31.8395678720001 -0.00167736500709904
31.9192596480001 -0.00162322797210942
31.9989514240001 -0.00157131366324771
32.0793502720001 -0.00152178903952894
32.1590420480001 -0.00147432935035354
32.2387338240001 -0.00142898364694132
32.3194741760001 -0.00138592926428599
32.3991659520001 -0.00134540572668101
32.4788577280001 -0.00130701741956164
32.5585495040001 -0.00127036588472624
32.6392898560001 -0.00123527360252135
32.7189816320001 -0.00120208958801456
32.7986734080001 -0.00117028102532792
32.8794137600001 -0.00113950965716234
32.9591055360001 -0.00111000343893206
33.038797312 -0.00108040814033859
33.1191961600001 -0.00105097084557691
33.198887936 -0.00102230291670675
33.278579712 -0.000992925157588896
33.359320064 -0.000962356939060711
33.43901184 -0.000931161974186406
33.518703616 -0.000899273415298715
33.599443968 -0.000867604793955192
33.679135744 -0.000835479687854194
33.75882752 -0.000802363775138502
33.839567872 -0.000767686944065109
33.908773888 -0.00073223463940485
33.998951424 -0.000696274744781557
34.068864512 -0.000659908542900712
34.159042048 -0.000622840469130777
34.238733824 -0.000584714932801609
34.319474176 -0.00054554267141952
34.399165952 -0.000505879891957462
34.478857728 -0.000466458332183966
34.558549504 -0.000427849440431124
34.639289856 -0.00039019830683342
34.718981632 -0.000353835203756072
34.798673408 -0.00031788385607419
34.87941376 -0.000282587768396454
34.959105536 -0.000248549652916859
35.038797312 -0.000215657753110317
35.11919616 -0.000183729931433084
35.198887936 -0.000153541327031535
35.278579712 -0.000124960336330984
35.359320064 -9.84838762324849e-05
35.43901184 -7.42419363052033e-05
35.509266432 -5.22290091071671e-05
35.599443968 -3.21094562688142e-05
35.679135744 -1.38683560058787e-05
35.75882752 2.44732690320699e-06
35.839567872 1.66955848631682e-05
35.919259648 2.87529701432341e-05
35.998951424 3.9235343469089e-05
36.079350272 4.82595919850581e-05
36.159042048 5.54443774484014e-05
36.238733824 6.14341675186877e-05
36.319474176 6.60819557743929e-05
36.399165952 6.93505631564571e-05
36.478857728 7.15604841070775e-05
36.54911232 7.25459083318889e-05
36.639289856 7.19266149959882e-05
36.708495872 7.02347142303374e-05
36.798673408 6.73286937634975e-05
36.87941376 6.37276615183933e-05
36.959105536 5.95572707145719e-05
37.038797312 5.46656587433898e-05
37.11919616 4.95538532629634e-05
37.189450752 4.40373060680947e-05
37.278579712 3.74604620832876e-05
37.359320064 3.0422634024018e-05
37.42852608 2.32051460700164e-05
37.509266432 1.58808323384859e-05
37.599443968 8.55412059986782e-06
37.668649984 1.22547494345879e-06
37.75882752 -5.91950674870323e-06
37.838519296 -1.26646729039071e-05
37.919259648 -1.86979057705485e-05
37.998951424 -2.36942716456703e-05
38.079350272 -2.79294921240627e-05
38.159042048 -3.13576938152593e-05
38.238733824 -3.37452728251033e-05
38.319474176 -3.46059783668854e-05
38.388680192 -3.39749345983922e-05
38.478857728 -3.1525641824202e-05
38.5585495039999 -2.73945318485009e-05
38.6392898559999 -2.22556524905005e-05
38.7189816319999 -1.53091722258535e-05
38.7986734079999 -7.57870127857032e-06
38.8794137599999 3.64613542146898e-07
38.9591055359999 8.76507138691542e-06
39.0387973119999 1.73240879621562e-05
39.1087103999999 2.45256873941774e-05
39.1988879359999 3.11861749247063e-05
39.2785797119999 3.68083984298299e-05
39.3593200639999 4.2031430677972e-05
39.4390118399999 4.63933842895866e-05
39.5187036159999 5.01678076151893e-05
39.5994439679999 5.34592800848383e-05
39.6791357439999 5.80837150110411e-05
39.7588275199999 6.32574616499906e-05
39.8385192959999 6.92658478125359e-05
39.9192596479999 7.6122970893521e-05
39.9989514239999 8.44769605053373e-05
40.0793502719999 9.46257589943393e-05
40.1590420479999 0.000106142438711977
40.2387338239999 0.000118840021455225
40.3194741759999 0.000133445548829147
40.3991659519999 0.000149374675464963
40.4788577279999 0.000168006904135973
40.5585495039999 0.000190270982066069
40.6392898559999 0.000216482115786086
40.7189816319999 0.000246571034538065
40.7986734079999 0.000280149942876283
40.8794137599999 0.00031760356034761
40.9591055359999 0.00036018578380419
41.0387973119999 0.000408824054955924
41.1191961599999 0.000462972828963478
41.1988879359999 0.000522029743471796
41.2785797119999 0.000585432618631144
41.3593200639999 0.000652777071978603
41.4390118399999 0.000725424387284099
41.5187036159999 0.000800002608112309
41.5994439679999 0.000877792772874105
41.6791357439999 0.000959453512940158
41.7588275199999 0.00104496596820678
41.8385192959999 0.00113516975661555
41.9087738879999 0.00123137326449181
41.9989514239999 0.00133364395124923
42.0793502719999 0.00144201371890079
42.1590420479999 0.00155822044522489
42.2387338239999 0.00168259607045738
42.3194741759999 0.00181488820016288
42.3991659519999 0.00195378690280663
42.4788577279999 0.0020958939061742
42.5585495039998 0.00224124185004268
42.6392898559998 0.00239068446039448
42.7189816319998 0.00254330740540735
42.7986734079998 0.0026991165244449
42.8794137599998 0.00285569869200054
42.9591055359998 0.00301338726260856
43.0387973119998 0.00317134879703271
43.1191961599998 0.00332748961968304
43.1988879359998 0.00347837539728543
43.2785797119998 0.00362550390715871
43.3593200639998 0.00377183379225274
43.4390118399998 0.00391809887442098
43.5187036159998 0.00406454399984119
43.5994439679998 0.00421266091437422
43.6791357439998 0.00436296451376764
43.7588275199998 0.00451576294742775
43.8385192959998 0.00467140090313524
43.9192596479998 0.00482717926572697
43.9989514239998 0.00498248117815353
44.0793502719998 0.0051358483888257
44.1590420479998 0.00528538068165623
44.2387338239998 0.00543216776919729
44.3194741759998 0.00557459537108238
44.3991659519998 0.00570926829773685
44.4788577279998 0.00583754632219708
44.5585495039998 0.00595767772534431
44.6392898559998 0.00606773989730215
44.7189816319998 0.00616903469363028
44.7986734079998 0.00626200249359897
44.8794137599998 0.00634839699693783
44.9591055359998 0.00642965350673551
45.0387973119998 0.00650621916608159
45.1191961599998 0.00657907627615652
45.1988879359998 0.00664867287119917
45.2785797119998 0.00671519043923243
45.3593200639998 0.0067780293867884
45.4390118399998 0.00683663916516244
45.5187036159998 0.00689170844379427
45.5983953919998 0.00694493194844851
45.6791357439998 0.00699712889817174
45.7588275199998 0.00704793866252028
45.8385192959998 0.00709639164317078
45.9192596479998 0.00714157963383093
45.9989514239998 0.00718512776389485
46.0793502719998 0.00722564163200001
46.1590420479998 0.00726250735518805
46.2387338239998 0.00729627717986281
46.3089884159998 0.00732588494717926
46.3991659519998 0.00735216339913497
46.4788577279998 0.00737391626153719
46.5585495039997 0.00739204232464421
46.6392898559997 0.00740696003815304
46.7189816319997 0.00741822283154458
46.7986734079997 0.00742698347875183
46.8794137599997 0.00743309981253515
46.9486197759997 0.00743735109151957
47.0387973119997 0.00744022105173983
47.1191961599997 0.00744135718079752
47.1988879359997 0.00743823579223457
47.2785797119997 0.00742868604765089
47.3593200639997 0.00741299392464484
47.4390118399997 0.00739088733331724
47.5187036159997 0.00736316402924786
47.5983953919997 0.00733107181011858
47.6791357439997 0.00729534153484254
47.7588275199997 0.00725570195839739
47.8385192959997 0.00721140652493421
47.9192596479997 0.00716398507201772
47.9989514239997 0.0071128917009391
48.0793502719997 0.00706001583713219
48.1590420479997 0.00700654642292576
48.2387338239997 0.00695680603838467
48.3184255999997 0.00691322180499191
48.3991659519997 0.00687696906980934
48.4788577279997 0.0068493551645187
48.5585495039997 0.00682963934110185
48.6392898559997 0.00681742885012316
48.7189816319997 0.00681302209833767
48.7986734079997 0.00681546095959092
48.8783651839997 0.006825501896213
48.9591055359997 0.00684210244889578
49.0387973119997 0.00686510117333811
49.1191961599997 0.00689599951164512
49.1988879359997 0.00693199011363272
49.2785797119997 0.00696820503741678
49.3593200639997 0.00700487174960595
49.4390118399997 0.00703478165545743
49.5187036159997 0.00706113631263654
49.5983953919997 0.00708328254094289
49.6791357439997 0.007102133313688
49.7588275199997 0.00711844076752801
49.8385192959997 0.00713363205508486
49.9192596479997 0.00714969133968019
49.9989514239997 0.00716569707461912
50.0793502719997 0.00718042599636774
50.1590420479997 0.00719063569249204
50.2387338239997 0.00719448421125044
50.3184255999997 0.00719376241821426
50.3991659519997 0.00718748834152458
50.4788577279997 0.00717811877128959
50.5585495039997 0.00716823020422106
50.6392898559997 0.00716287029153215
50.7189816319997 0.00716130183117758
50.7986734079997 0.00716371668504131
50.8783651839996 0.0071699610282769
50.9591055359996 0.00717950382101518
51.0387973119996 0.00719339269875622
51.1191961599996 0.00721142351526239
51.1988879359996 0.00723185782574434
51.2785797119996 0.0072536000606402
51.3593200639996 0.00727454150554576
51.4390118399996 0.00729416877612434
51.5187036159996 0.0073116364744296
51.5983953919996 0.00732181585419544
51.6791357439996 0.00732476512374648
51.7588275199996 0.00732257232503403
51.8385192959996 0.00731487612487624
51.9192596479996 0.00730196723272086
51.9884656639996 0.00728644854102965
52.0688645119996 0.0072684203160747
52.1590420479996 0.00724923533264503
52.2387338239996 0.00723132158033869
52.3184255999996 0.00721143200051799
52.3991659519996 0.00718965346931747
52.4788577279996 0.00716701608536885
52.5585495039996 0.00714489977722261
52.6392898559996 0.00712538959564265
52.7189816319996 0.00711107068961627
52.7986734079996 0.00710396000333346
52.8783651839996 0.00710357113437785
52.9591055359996 0.0071116579962072
53.0387973119996 0.00712759556296841
53.1191961599996 0.00714894619443517
53.1988879359996 0.00717375005889187
53.2785797119996 0.00719870937285733
53.3582714879996 0.00721993579416155
53.4390118399996 0.00723780952067616
53.5187036159996 0.00725206318453494
53.5983953919996 0.0072629485550918
53.6686499839996 0.00727242532921495
53.7588275199996 0.00728033825208998
53.8290821119996 0.00728501613288606
53.9192596479996 0.00728639636863073
53.9989514239996 0.00728399512453665
54.0783016959996 0.00727881541553579
54.1590420479996 0.00727160542086789
54.2387338239996 0.00726158533755939
54.3184255999996 0.0072507175506024
54.3991659519996 0.00724089249418253
54.4788577279996 0.00723151316726996
54.5585495039996 0.00722340986238857
54.6392898559996 0.00721528488717186
54.7084958719996 0.0072055370165224
54.7986734079996 0.0071943974543348
54.8783651839996 0.00718187384082267
54.9591055359996 0.00716618815784249
55.0387973119996 0.00714945437158073
55.1191961599996 0.00713431087113898
55.1988879359996 0.00711753777434681
55.2785797119996 0.0070990336215716
55.3582714879996 0.00707748046190048
55.4390118399996 0.00705058581963235
55.5187036159995 0.00702063466673946
55.5983953919995 0.00698819737116177
55.6791357439995 0.00695569711313945
55.7588275199995 0.00692594041173644
55.8290821119995 0.00690256263851046
55.9192596479995 0.00688786243618246
55.9989514239995 0.00688317505949535
56.0783016959995 0.00688998256094591
56.1590420479995 0.00690804336297099
56.2387338239995 0.00693612443233925
56.3184255999995 0.00697409544289227
56.3991659519995 0.00701885042932241
56.4788577279995 0.00706905090146094
56.5585495039995 0.00712372692841858
56.6392898559995 0.00718138058443771
56.7189816319995 0.00724083374650846
56.7986734079995 0.00730174968712482
56.8783651839995 0.00735839670634116
56.9591055359995 0.00741069155487257
57.0283115519995 0.00745521591367887
57.1191961599995 0.00749022662654493
57.1988879359995 0.00751638125274991
57.2785797119995 0.00753389806999783
57.3582714879995 0.00754208095261544
57.4390118399995 0.00754316002254444
57.5187036159995 0.00753653837720494
57.5889582079995 0.00751999251059388
57.6791357439995 0.00749562026848675
57.7588275199995 0.00746294752705784
57.8385192959995 0.00742276237891867
57.9192596479995 0.00737955823679463
57.9989514239995 0.00733344513930697
58.0783016959995 0.00728414226412253
58.1590420479995 0.00723632779066806
58.2387338239995 0.00719018407412506
58.3089884159995 0.00713972654649591
58.3991659519995 0.00708952791039714
58.4788577279995 0.00703972859982532
58.5585495039995 0.0069918225789563
58.6382412799995 0.00695074128191133
58.7189816319995 0.00691875896629483
58.7986734079995 0.00689950077234834
58.8783651839995 0.00689448053989209
58.9591055359995 0.00690529807851868
59.0387973119995 0.0069309007979632
59.1191961599995 0.00697019403697062
59.1988879359995 0.00702133054420676
59.2785797119995 0.00707849365725801
59.3488343039995 0.00713916242113893
59.4390118399995 0.0072001796561563
59.5187036159995 0.00725549016440626
59.5983953919995 0.00730463790929096
59.6791357439995 0.00734754468226807
59.7588275199994 0.00738245580236188
59.8290821119994 0.00740972954541188
59.9192596479994 0.00742808479290716
59.9884656639994 0.00743648368953843
60.0688645119995 0.00743683441797642
60.1590420479994 0.00742846964533726
60.2387338239994 0.00741028530102676
60.3184255999994 0.00738521675499095
60.3991659519994 0.00735523069068401
60.4788577279994 0.00732106438028762
60.5585495039994 0.00728379783165254
60.6382412799994 0.00724270985417289
60.7189816319994 0.00719953555215025
60.7986734079994 0.00715355711396515
60.8783651839994 0.0071056448947141
60.9591055359994 0.00705731083703595
61.0387973119994 0.00701061250215174
61.1191961599994 0.0069681514974041
61.1988879359994 0.00693393663196522
61.2785797119994 0.00690848865665355
61.3582714879994 0.00689358225803354
61.4390118399994 0.00688077267662929
61.5187036159994 0.0068715217647462
61.5983953919994 0.00686606796183287
61.6791357439994 0.00686835098394146
61.7588275199994 0.00687756513981418
61.8385192959994 0.00689182128566878
61.9182110719994 0.00691546693697639
61.9989514239994 0.00694980049534191
62.0688645119994 0.00699243188402938
62.1590420479994 0.00703798231447334
62.2387338239994 0.00708422332482775
62.3184255999994 0.00712878698705463
62.3991659519994 0.00716739112370939
62.4788577279994 0.00720037754049867
62.5585495039994 0.00722786003830169
62.6382412799994 0.00725160506273193
62.7189816319994 0.00727351686361931
62.7986734079994 0.00729319692025954
62.8783651839994 0.00731109889065588
62.9591055359994 0.00732714229615714
63.0387973119994 0.00733940330874349
63.1191961599994 0.00734918461131566
63.1988879359994 0.00735634634763946
63.2785797119994 0.00735930728651303
63.3488343039994 0.00735734451554867
63.4390118399994 0.00735116140444601
63.5187036159994 0.00733922653636539
63.5889582079994 0.00732131231332114
63.6791357439994 0.0072943790537106
63.7588275199994 0.00725961746029228
63.8385192959994 0.0072198876887608
63.9182110719994 0.00717821687744579
63.9989514239994 0.00713651964573496
64.0783016959994 0.0070990453411908
64.1590420479994 0.00706836558104109
64.2387338239994 0.00704573746716053
64.3184255999994 0.00703366163405464
64.3991659519994 0.00703073091978593
64.4788577279994 0.00703377074783642
64.5585495039994 0.00704121673050708
64.6382412799994 0.00705306630805407
64.7189816319994 0.00706980153155065
64.7986734079994 0.00708931668208278
64.8783651839994 0.00710995295550524
64.9591055359994 0.00713228250217414
65.0387973119994 0.00715783358693545
65.1191961599994 0.00718513309676705
65.1884021759994 0.00721214658755857
65.2785797119994 0.00723704379229808
65.3582714879994 0.00725946032123192
65.4390118399994 0.00727852591861371
65.5187036159994 0.00729304816422682
65.5983953919994 0.00730258692151413
65.6791357439994 0.00730684062253552
65.7588275199994 0.00730778455733069
65.8385192959994 0.00730516717720187
65.9182110719995 0.00729880063478569
65.9989514239995 0.00729042895356878
66.0688645119995 0.00728083568143553
66.1590420479995 0.00727026669973059
66.2387338239995 0.00726098222314367
66.3184255999995 0.00725123721084534
66.3991659519995 0.00724014088302598
66.4683719679995 0.00723098877489074
66.5585495039995 0.00722322086285869
66.6382412799995 0.00721496408812453
66.7189816319995 0.00720255995238597
66.7986734079995 0.00718539912828642
66.8783651839995 0.00716471667045038
66.9591055359995 0.00714152610029582
67.0387973119995 0.00711505342541057
67.1191961599995 0.00708778332504516
67.1988879359995 0.00706210011884086
67.2785797119995 0.00703734638521605
67.3582714879995 0.00701372319260578
67.4390118399995 0.00699150806939494
67.5187036159995 0.00696963820684316
67.5889582079995 0.00695102052812507
67.6791357439995 0.0069351517733246
67.7588275199995 0.00692198476502053
67.8385192959995 0.00691107989160487
67.9182110719995 0.00690455604596206
67.9989514239995 0.00690381482856163
68.0783016959995 0.00690938432524965
68.1590420479995 0.00692067136253772
68.2387338239996 0.00693710840922146
68.3184255999996 0.00695825809838547
68.3981173759996 0.00698321446006251
68.4788577279996 0.00701125876677921
68.5585495039996 0.00704183822209632
68.6382412799996 0.00707526528431257
68.7189816319996 0.00711151687827296
68.7986734079996 0.00715150116891715
68.8783651839996 0.00719363688880348
68.9591055359996 0.00723726702318324
69.0387973119996 0.0072805323050374
69.1181475839996 0.00732223779659624
69.1988879359996 0.00736094373139849
69.2785797119996 0.00739578991576772
69.3582714879996 0.00742416253600124
69.4390118399996 0.00744698129885193
69.5187036159996 0.00746478324634969
69.5983953919996 0.00747656230407363
69.6780871679996 0.00748279923359293
69.7588275199996 0.0074839817140652
69.8385192959996 0.00747791452201154
69.9182110719997 0.00746490520018977
69.9989514239997 0.00744811949226837
70.0783016959997 0.00742542746975449
70.1590420479997 0.00739823365795781
70.2387338239997 0.00737090908058879
70.3184255999997 0.00734719281265233
70.3981173759997 0.00732377743995444
70.4788577279997 0.00729950741008229
70.5585495039997 0.00727150923256063
70.6382412799997 0.00724376582899124
70.7189816319997 0.00721836463570995
70.7881876479997 0.00719463709820854
70.8783651839997 0.00717189726152384
70.9591055359997 0.00715146227984076
71.0387973119997 0.00713284379865558
71.1087103999997 0.00712032130818517
71.1988879359997 0.00711454002984971
71.2785797119997 0.00711038906833156
71.3582714879997 0.00710527675415276
71.4390118399997 0.00710055834355846
71.5187036159997 0.00709734949782951
71.5983953919997 0.0070954770126058
71.6780871679997 0.00709557324784314
71.7588275199997 0.00709851617071096
71.8385192959997 0.00710165985353828
71.9087738879997 0.00710359467357085
71.9989514239997 0.00710206551553327
72.0783016959997 0.00709556766203036
72.1590420479997 0.00708458076297416
72.2387338239998 0.00707000914157935
72.3184255999998 0.00705125569964596
72.3981173759998 0.00702323813646396
72.4788577279998 0.00698947491493578
72.5585495039998 0.00695324852943842
72.6382412799998 0.0069170052870756
72.7189816319998 0.00688230357128071
72.7986734079998 0.00685016595293015
72.8783651839998 0.00682247892276539
72.9591055359998 0.0068007135858509
73.0387973119998 0.00678636845549635
73.1087103999998 0.00677803736861235
73.1988879359998 0.00677771309780131
73.2785797119998 0.00678980349573738
73.3582714879998 0.00681419552598691
73.4390118399998 0.00684654499633772
73.5187036159998 0.00688459414787569
73.5983953919998 0.00692655194474667
73.6780871679998 0.00697062161470231
73.7588275199998 0.0070158640013051
73.8385192959998 0.00706309996103976
73.9182110719998 0.00711233700678125
73.9989514239999 0.00716450498245207
74.0783016959999 0.00721970793732975
74.1590420479999 0.0072754777218922
74.2387338239999 0.00733142755089582
74.3184255999999 0.00738690002028027
74.3981173759999 0.00744001403089564
74.4788577279999 0.00748966405632855
74.5585495039999 0.00753568247023101
74.6382412799999 0.00757737534331038
74.7189816319999 0.00761332826949113
74.7986734079999 0.00764227165414625
74.8783651839999 0.00766126359771442
74.9580569599999 0.00766879150903543
75.0387973119999 0.00766377610855627
75.1181475839999 0.00764223361648657
75.1988879359999 0.00760416591074176
75.2785797119999 0.00754811747741249
75.3582714879999 0.00747165100634015
75.4285260799999 0.007377223897224
75.5187036159999 0.00726548106412658
75.5983953919999 0.00713603129293334
75.6780871679999 0.00698969138505753
75.7588275199999 0.00682960907585477
75.8385192959999 0.00665538135703755
75.9182110719999 0.00646920944473447
75.998951424 0.00627431550357416
76.078301696 0.00607096538931014
76.148556288 0.00586261903730733
76.238733824 0.00565234817300309
76.3184256 0.00544233922701085
76.398117376 0.00523333663350777
76.478857728 0.00502583463078761
76.558549504 0.00482223738582278
76.63824128 0.0046244831112873
76.718981632 0.00443371189749746
76.798673408 0.00425036089837019
76.878365184 0.00407466571316649
76.95805696 0.00390766792144065
77.038797312 0.00375030455993983
77.118147584 0.00360289864083803
77.198887936 0.00346342781933551
77.278579712 0.00333285639711387
77.358271488 0.00321012644074522
77.43901184 0.00309534084200139
77.518703616 0.00298745787490454
77.598395392 0.00288587987841615
77.678087168 0.0027898206202806
77.75882752 0.00269910426373487
77.838519296 0.00261213387352999
77.918211072 0.00252795530985731
77.9989514240001 0.00244574474258765
78.0783016960001 0.00236523298286726
78.1590420480001 0.00228561254459155
78.2387338240001 0.00220659987028845
78.3184256000001 0.002127650513262
78.3981173760001 0.00204881846291009
78.4788577280001 0.00196923867515081
78.5585495040001 0.00188812743290372
78.6382412800001 0.00180533887881848
78.7189816320001 0.00172108326273614
78.7986734080001 0.00163518720102678
78.8783651840001 0.00154877033596762
78.9580569600001 0.00146082494823573
79.0387973120001 0.00137040075235947
79.1181475840001 0.00127783324566753
79.1988879360001 0.0011820088057693
79.2785797120001 0.00108250316109741
79.3582714880001 0.000979197751565456
79.4379632640001 0.000872357348237649
79.5187036160001 0.000762271210543993
79.5983953920001 0.000650380843439275
79.6780871680001 0.00053884996435895
79.7588275200002 0.000428405345028788
79.8385192960002 0.000320344414122921
79.9182110720002 0.000215356550871459
79.9989514240002 0.000114857909611851
80.0783016960002 1.88918461486702e-05
80.1579934720002 -7.33102135653139e-05
80.2387338240002 -0.0001609665671765
80.3184256000002 -0.000244157905309616
80.3981173760002 -0.000323339527826105
80.4788577280002 -0.000397158193323344
80.5585495040002 -0.000464111200129203
80.6382412800002 -0.000522701934807384
80.7189816320002 -0.000572184613788067
80.7986734080002 -0.000612614820304878
80.8783651840002 -0.000643390535409638
80.9580569600002 -0.000663496831169592
81.0387973120002 -0.000673755468227001
81.1181475840002 -0.000673173168884863
81.1988879360002 -0.000662221732653444
81.2785797120002 -0.000641672092147018
81.3582714880002 -0.000611587352393628
81.4379632640002 -0.000573515125230831
81.5187036160003 -0.000529175559829755
81.5983953920003 -0.000479906512314385
81.6780871680003 -0.000427349830973087
81.7588275200003 -0.000373475592020621
81.8385192960003 -0.000320086522071376
81.9182110720003 -0.000268832799475965
81.9989514240003 -0.000220732626319754
82.0783016960003 -0.000176839610117904
82.1485562880003 -0.000137934283508325
82.2387338240003 -0.000104833985751788
82.3184256000003 -7.82713791056674e-05
82.3981173760003 -5.85403664269399e-05
82.4788577280003 -4.56131681198804e-05
82.5585495040003 -3.91141750374512e-05
82.6382412800003 -3.84201934899194e-05
82.7189816320003 -4.32161992203813e-05
82.7986734080003 -5.28481442242258e-05
82.8783651840003 -6.66801457903207e-05
82.9580569600003 -8.42809527989609e-05
83.0387973120003 -0.000105562488031837
83.1181475840003 -0.000130153253741908
83.1988879360003 -0.000157222797349727
83.2785797120003 -0.000185937740397602
83.3582714880003 -0.000215730090620363
};
\addlegendentry{KF}
\addplot [very thick, blue]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.61710398758124e-05
0.2397824 4.90364975578429e-05
0.319474176 3.75661212441796e-05
0.399165952 2.29891848651062e-05
0.479906304 5.36094734947257e-06
0.55959808 -1.63185245086974e-05
0.639289856 -4.21882139731228e-05
0.718981632 -7.13168594964326e-05
0.799721984 -9.91006506683732e-05
0.869976576 -0.000124564512886432
0.959105536 -0.000146559012665464
1.039845888 -0.00016282024546496
1.11919616 -0.000172240119261861
1.199936512 -0.000173815132139806
1.279628288 -0.000167110462148321
1.359320064 -0.000153426979890045
1.43901184 -0.00013473911344545
1.519752192 -0.000110666563882703
1.588958208 -8.23446968078713e-05
1.66969856 -5.21700330295799e-05
1.759876096 -2.02761623527835e-05
1.839567872 1.26242845609667e-05
1.919259648 4.5866948740627e-05
1.998951424 7.88280012899215e-05
2.079350272 0.000110699111022491
2.159042048 0.000140195942348429
2.22929664 0.000166834512564839
2.319474176 0.000190552946198566
2.399165952 0.000211130300660788
2.479906304 0.00022831177282906
2.54911232 0.000241677505453821
2.629852672 0.000252051234031409
2.718981632 0.000259690734125537
2.799721984 0.000264065715757602
2.87941376 0.000264712084233984
2.959105536 0.000262196716892912
3.039845888 0.000256287289893603
3.11919616 0.00024510993763396
3.199936512 0.000227922517591097
3.279628288 0.00020459436696749
3.359320064 0.00017500212051336
3.43901184 0.000139622398459396
3.519752192 0.000100291116344697
3.599443968 5.97818633253216e-05
3.679135744 1.89931550134219e-05
3.749390336 -2.1872136220929e-05
3.839567872 -6.20560508163213e-05
3.919259648 -0.000100930560089822
3.98951424 -0.000137568106590995
4.079350272 -0.000170989585532403
4.159042048 -0.000200437468255386
4.2397824 -0.000225322624041265
4.319474176 -0.000244546485078192
4.399165952 -0.000257768213718281
4.479906304 -0.000265244028050756
4.55959808 -0.000267178232868036
4.639289856 -0.000263175920641775
4.718981632 -0.000253973956512128
4.799721984 -0.000239567381736305
4.87941376 -0.000220266655977053
4.959105536 -0.000197384176523673
5.039845888 -0.000171997020209992
5.11919616 -0.000145034554512437
5.199936512 -0.000117187248939328
5.279628288 -8.94156236890333e-05
5.359320064 -6.20845110001994e-05
5.43901184 -3.50581832096957e-05
5.519752192 -1.02821628673917e-05
5.599443968 1.20481331791111e-05
5.679135744 3.21730250556105e-05
5.759876096 4.8829962976334e-05
5.839567872 6.22901115455146e-05
5.919259648 7.26989556259115e-05
5.998951424 8.06846524502004e-05
6.069913088 8.65624953041566e-05
6.159042048 9.01299034711037e-05
6.2397824 9.17137932203944e-05
6.308988416 9.13595688445893e-05
6.399165952 8.96780645990109e-05
6.478857728 8.75665976742186e-05
6.55959808 8.51738045213233e-05
6.639289856 8.21472359502089e-05
6.718981632 7.81036514337483e-05
6.799721984 7.29637594115603e-05
6.868928 6.65970891579463e-05
6.959105536 5.90137072315088e-05
7.039845888 5.12886089183333e-05
7.11919616 4.36942342387446e-05
7.198887936 3.63958631365587e-05
7.269142528 2.90474947857086e-05
7.359320064 2.12616214568429e-05
7.43901184 1.38400069458017e-05
7.519752192 6.50814227972973e-06
7.588958208 -6.34545190934411e-07
7.679135744 -9.20255414710962e-06
7.749390336 -1.84775180916234e-05
7.829082112 -2.80546272950111e-05
7.919259648 -3.70039642843155e-05
7.998951424 -4.50730806866601e-05
8.079350272 -5.19565351414882e-05
8.159042048 -5.76575277917581e-05
8.22929664 -6.26098016898223e-05
8.319474176 -6.56505695302437e-05
8.399165952 -6.69159863289766e-05
8.469420544 -6.65368870542688e-05
8.55959808 -6.46539766881567e-05
8.639289856 -6.20053270074428e-05
8.718981632 -5.86524383476141e-05
8.799721984 -5.46985258392194e-05
8.87941376 -4.97148179331651e-05
8.959105536 -4.35444379296863e-05
9.029360128 -3.69281735987289e-05
9.11919616 -2.98868113974074e-05
9.189450752 -2.23555874699984e-05
9.279628288 -1.42029300880635e-05
9.359320064 -5.66053534814821e-06
9.429574656 2.8402908325575e-06
9.519752192 1.15596186780068e-05
9.599443968 1.96903323786969e-05
9.679135744 2.76918950132444e-05
9.759876096 3.49268886191504e-05
9.839567872 4.14337398905677e-05
9.909822464 4.70862992857215e-05
9.998951424 5.19769950611107e-05
10.079350272 5.57398500682252e-05
10.149604864 5.86275230530278e-05
10.2397824 6.05994441480003e-05
10.319474176 6.17975070693735e-05
10.399165952 6.16824557935055e-05
10.478857728 5.99097117100531e-05
10.55959808 5.68155312185267e-05
10.639289856 5.2670862792862e-05
10.718981632 4.80359822089834e-05
10.799721984 4.37863969892137e-05
10.87941376 3.96250778114991e-05
10.959105536 3.56242336350017e-05
11.039845888 3.18335757497015e-05
11.11919616 2.81870777758872e-05
11.198887936 2.43096909216324e-05
11.279628288 2.03614519709952e-05
11.359320064 1.60794033917057e-05
11.43901184 1.13819419071249e-05
11.519752192 6.70741644788535e-06
11.599443968 2.59756444034582e-06
11.679135744 -9.41296289832239e-07
11.75882752 -4.40531179194062e-06
11.839567872 -7.77846937961634e-06
11.919259648 -1.10608709666245e-05
11.998951424 -1.41251235698371e-05
12.079350272 -1.68608861398368e-05
12.159042048 -1.88805038340573e-05
12.22929664 -1.97865358008801e-05
12.308988416 -1.9299734581277e-05
12.399165952 -1.75522538126193e-05
12.478857728 -1.49490108903968e-05
12.55959808 -1.1346228382703e-05
12.639289856 -7.29822904092534e-06
12.718981632 -1.7403648488824e-06
12.799721984 4.42279788780918e-06
12.87941376 1.16592356465581e-05
12.959105536 1.91891970121191e-05
13.029360128 2.65154192913926e-05
13.11919616 3.32110657920399e-05
13.198887936 3.88219309259314e-05
13.269142528 4.27957487209884e-05
13.359320064 4.48305050576043e-05
13.43901184 4.45912725844858e-05
13.509266432 4.20861448111053e-05
13.599443968 3.72871970744273e-05
13.679135744 3.04402816969089e-05
13.75882752 2.22277850440228e-05
13.839567872 1.3364883398072e-05
13.919259648 4.12113819274061e-06
13.998951424 -5.22524066756732e-06
14.079350272 -1.47732248961771e-05
14.159042048 -2.5540531338891e-05
14.2397824 -3.72513034164165e-05
14.319474176 -4.8272648215033e-05
14.399165952 -5.80231689751874e-05
14.469420544 -6.58453168916257e-05
14.54911232 -7.29126738724574e-05
14.639289856 -7.96797700052736e-05
14.718981632 -8.69672598917733e-05
14.799721984 -9.51641035353114e-05
14.87941376 -0.000106615101662639
14.949668352 -0.000119535006702078
15.038797312 -0.000134381381256021
15.11919616 -0.000150898292714477
15.198887936 -0.000169271875219076
15.279628288 -0.000190184896165527
15.359320064 -0.000211333183737285
15.43901184 -0.000231782255220031
15.519752192 -0.000253035772016548
15.599443968 -0.000276128482183156
15.679135744 -0.000301070951402139
15.75882752 -0.000328443853167191
15.839567872 -0.000357132187665085
15.908773888 -0.000387709498868937
15.998951424 -0.000419952289894952
16.079350272 -0.000453744412118175
16.159042048 -0.000488930372612737
16.2397824 -0.00052577220926005
16.319474176 -0.000565033940544725
16.389728768 -0.000606799953221263
16.478857728 -0.000650943244273306
16.55959808 -0.000696758492200826
16.639289856 -0.000743823903694977
16.718981632 -0.000792722399960676
16.799721984 -0.000842900531302892
16.87941376 -0.000894754332390632
16.959105536 -0.000948542178124955
17.038797312 -0.00100306803751273
17.109758976 -0.00105988208927381
17.189450752 -0.00111812102979518
17.279628288 -0.00117639815132019
17.348834304 -0.00123455533043617
17.43901184 -0.00129248399569431
17.519752192 -0.00134977326711021
17.599443968 -0.00140646100173156
17.679135744 -0.00146209029618747
17.75882752 -0.00151539302413976
17.829082112 -0.00156774732314496
17.919259648 -0.00161795246229945
17.998951424 -0.00166620979107458
18.068864512 -0.00171083742465083
18.159042048 -0.00174966647579922
18.2397824 -0.00178607119445539
18.319474176 -0.00182031640034367
18.399165952 -0.00185205074628825
18.478857728 -0.00188149828274663
18.54911232 -0.00190904383379214
18.639289856 -0.00193526511321376
18.718981632 -0.0019589225256056
18.789236224 -0.00198044559259317
18.87941376 -0.00200027205401895
18.959105536 -0.00201739472442554
19.038797312 -0.0020349392327885
19.11919616 -0.00205358289932001
19.198887936 -0.00207285926876883
19.269142528 -0.00209307414560801
19.359320064 -0.00211645585938825
19.43901184 -0.00214295655980365
19.509266432 -0.00217360521287645
19.599443968 -0.00220995172598667
19.679135744 -0.00225126099491396
19.749390336 -0.0022975230964892
19.839567872 -0.00235103792468828
19.919259648 -0.00240953941149296
19.998951424 -0.00247295401330873
20.079350272 -0.0025412510114824
20.159042048 -0.00261370071206347
20.2397824 -0.00269193381041523
20.319474176 -0.00277443049530079
20.388680192 -0.00285948931050287
20.469420544 -0.00294526770984283
20.55959808 -0.00303081080017065
20.639289856 -0.00311524513238243
20.709544448 -0.00319827666910463
20.789236224 -0.00327836632394084
20.87941376 -0.00335573985267215
20.949668352 -0.00342992944919493
21.038797312 -0.00350025026531673
21.11919616 -0.00356592562192724
21.189450752 -0.00362547000396759
21.279628288 -0.00367809946955735
21.359320064 -0.00372420536131899
21.43901184 -0.00376474699178231
21.518703616 -0.0037970715219806
21.599443968 -0.00382174290129494
21.66969856 -0.00383903645328285
21.75882752 -0.00384791232289316
21.839567872 -0.00384813816773264
21.919259648 -0.00383971395893169
21.998951424 -0.0038237436860576
22.079350272 -0.00380157279639917
22.159042048 -0.00377397434688523
22.238733824 -0.00374113799381846
22.319474176 -0.00370343874599646
22.399165952 -0.00366297393628539
22.469420544 -0.00362031295202206
22.55959808 -0.00357475335993428
22.639289856 -0.0035280755325834
22.718981632 -0.00348119458281781
22.798673408 -0.00343769866944791
22.87941376 -0.00339722901435865
22.959105536 -0.00335954779169092
23.038797312 -0.0033244861088096
23.11919616 -0.00329246897277417
23.198887936 -0.0032652327542501
23.279628288 -0.00324287877418881
23.359320064 -0.00322633900739133
23.43901184 -0.00321381849379032
23.518703616 -0.00320743127668021
23.599443968 -0.00320770933448501
23.679135744 -0.00321331463836751
23.75882752 -0.00322365755912491
23.829082112 -0.0032390215341088
23.919259648 -0.00325850174130662
23.998951424 -0.00328005423432294
24.079350272 -0.00330355865480626
24.159042048 -0.00332775248351665
24.238733824 -0.00335263857310706
24.319474176 -0.00337800065120421
24.399165952 -0.00340167043526997
24.478857728 -0.00342346271625641
24.55959808 -0.00344401344039399
24.639289856 -0.00346198738512353
24.718981632 -0.00347764307478205
24.798673408 -0.00349157570247092
24.87941376 -0.00350267950318212
24.959105536 -0.00351045373913736
25.038797312 -0.00351447847269733
25.1191961600001 -0.00351490485740234
25.1988879360001 -0.00351256179070955
25.2796282880001 -0.0035069133429644
25.3593200640001 -0.00349734411674789
25.4390118400001 -0.00348425324901068
25.5187036160001 -0.00346903849313727
25.5994439680001 -0.00345244626138255
25.6791357440001 -0.00343349944167947
25.7588275200001 -0.00341221148441014
25.8290821120001 -0.00338977549023895
25.9192596480001 -0.00336718199185379
25.9989514240001 -0.00334587568088843
26.0793502720001 -0.00332534076678371
26.1590420480001 -0.00330577491120181
26.2387338240001 -0.00328724461618681
26.3194741760001 -0.00326876366410547
26.3991659520001 -0.00325043037485015
26.4788577280001 -0.00323453024612291
26.5595980800001 -0.00322267700385043
26.6392898560001 -0.00321444878313808
26.7189816320001 -0.00321004169476932
26.7986734080001 -0.00320843054705029
26.8794137600001 -0.00320852567349316
26.9591055360001 -0.00321074983461824
27.0387973120001 -0.00321428840240087
27.1191961600001 -0.00321946808134876
27.1988879360001 -0.0032269341731303
27.2796282880001 -0.00323577609057931
27.3593200640001 -0.0032462007683695
27.4390118400001 -0.00325832203253362
27.5187036160001 -0.00327076407042857
27.5994439680001 -0.00328379730890443
27.6791357440001 -0.00329648870608616
27.7588275200001 -0.00330792482481412
27.8395678720001 -0.00331946411000424
27.9192596480001 -0.00333132804366045
27.9989514240001 -0.0033426134197406
28.0793502720001 -0.00335174331889527
28.1496048640001 -0.00335910002805651
28.2387338240001 -0.00336391515449998
28.3194741760001 -0.00336578523877469
28.3991659520001 -0.00336509624122599
28.4788577280001 -0.0033611006149602
28.5595980800001 -0.00335386495436294
28.6392898560001 -0.00334325462932698
28.7189816320001 -0.0033290400724921
28.7986734080001 -0.00331192270551368
28.8794137600001 -0.00329237929647875
28.9591055360001 -0.00327053613609885
29.0387973120001 -0.00324630483342599
29.1087104000001 -0.00322055436086053
29.1988879360001 -0.00319252713880629
29.2691425280001 -0.00316361069432716
29.3593200640001 -0.00313394476751751
29.4390118400001 -0.0031028110135652
29.5187036160001 -0.00306980476023718
29.5994439680001 -0.00303607722431038
29.6791357440001 -0.00300050059069104
29.7588275200001 -0.0029637371706911
29.8395678720001 -0.00292587896047633
29.9192596480001 -0.00288651150263961
29.9989514240001 -0.00284585693124801
30.0688645120001 -0.00280482884590729
30.1590420480001 -0.00276190827491121
30.2387338240001 -0.00272035076092223
30.3194741760001 -0.00268017600328257
30.3991659520001 -0.00264005932266883
30.4694205440001 -0.00259931501450935
30.5595980800001 -0.00255796468563886
30.6392898560001 -0.00251490811487302
30.7189816320001 -0.00246966004887481
30.7986734080001 -0.00242172023267844
30.8794137600001 -0.00237124728573773
30.9591055360001 -0.0023190109253538
31.0387973120001 -0.00226395415272893
31.1191961600001 -0.00220668516401051
31.1988879360001 -0.00214602509752404
31.2796282880001 -0.00208372255350813
31.3593200640001 -0.00202115594739758
31.4390118400001 -0.00195926335046647
31.5187036160001 -0.00189813954490138
31.5994439680001 -0.00183828346148287
31.6791357440001 -0.00178052625400389
31.7588275200001 -0.0017247400588757
31.8395678720001 -0.00167093393561102
31.9192596480001 -0.00161917567630113
31.9989514240001 -0.00157007206489498
32.0793502720001 -0.00152370935954942
32.1590420480001 -0.00147950589056323
32.2387338240001 -0.00143751734758469
32.3194741760001 -0.00139798074531018
32.3991659520001 -0.00136128471164388
32.4788577280001 -0.00132679891684179
32.5585495040001 -0.00129391825759064
32.6392898560001 -0.00126237356510577
32.7189816320001 -0.00123271911063438
32.7986734080001 -0.00120407521977929
32.8794137600001 -0.00117587234277383
32.9591055360001 -0.00114857415620275
33.038797312 -0.00112015131200595
33.1191961600001 -0.00109098252284218
33.198887936 -0.00106211636674738
33.278579712 -0.00103143730643649
33.359320064 -0.000998458020991893
33.43901184 -0.000964176945574887
33.518703616 -0.000928424603956458
33.599443968 -0.000892858249878548
33.679135744 -0.000856354041380689
33.75882752 -0.000818300004296714
33.839567872 -0.000778078277172834
33.908773888 -0.000736821607781074
33.998951424 -0.000695017071674003
34.068864512 -0.000653044079786262
34.159042048 -0.000610226653536377
34.238733824 -0.000566402399308448
34.319474176 -0.000521793649632441
34.399165952 -0.000477105920220492
34.478857728 -0.000433310301091208
34.558549504 -0.000391043735704846
34.639289856 -0.000350485484379564
34.718981632 -0.000312103454604911
34.798673408 -0.000274683797348859
34.87941376 -0.000238600111243663
34.959105536 -0.000204660570728268
35.038797312 -0.000172678589568809
35.11919616 -0.000142417599023497
35.198887936 -0.000114974743487836
35.278579712 -9.01204114359801e-05
35.359320064 -6.83589604704551e-05
35.43901184 -4.96869656997606e-05
35.509266432 -3.42175074985683e-05
35.599443968 -2.1282174360651e-05
35.679135744 -1.0622952820262e-05
35.75882752 -2.13695333124947e-06
35.839567872 4.14669715810136e-06
35.919259648 8.30498545309094e-06
35.998951424 1.15088822862457e-05
36.079350272 1.41268637675039e-05
36.159042048 1.57115375086791e-05
36.238733824 1.73254090142819e-05
36.319474176 1.87407070222756e-05
36.399165952 1.99026427159447e-05
36.478857728 2.12907964755955e-05
36.54911232 2.25408420667557e-05
36.639289856 2.29023602704055e-05
36.708495872 2.30737698430874e-05
36.798673408 2.27103619237713e-05
36.87941376 2.23879450367068e-05
36.959105536 2.21518775290254e-05
37.038797312 2.17115888791608e-05
37.11919616 2.1539565901208e-05
37.189450752 2.11461327025841e-05
37.278579712 1.94560356417173e-05
37.359320064 1.70040738238727e-05
37.42852608 1.41903629595102e-05
37.509266432 1.10803895084757e-05
37.599443968 7.7117818050307e-06
37.668649984 3.98722306142771e-06
37.75882752 9.31652072942219e-08
37.838519296 -3.75289215474421e-06
37.919259648 -7.14748050154915e-06
37.998951424 -9.66288406914794e-06
38.079350272 -1.18498284591628e-05
38.159042048 -1.36318278287398e-05
38.238733824 -1.46668196914899e-05
38.319474176 -1.42719529933912e-05
38.388680192 -1.23392584065412e-05
38.478857728 -8.39019878384627e-06
38.5585495039999 -2.72036882770582e-06
38.6392898559999 4.01293626547154e-06
38.7189816319999 1.29039493320261e-05
38.7986734079999 2.25129975580792e-05
38.8794137599999 3.20828921174646e-05
38.9591055359999 4.20873040746835e-05
39.0387973119999 5.20127018503896e-05
39.1087103999999 5.92557298314558e-05
39.1988879359999 6.49816849869023e-05
39.2785797119999 6.81808749298156e-05
39.3593200639999 6.97368604891461e-05
39.4390118399999 6.90262361219192e-05
39.5187036159999 6.62597073732257e-05
39.5994439679999 6.17824194034974e-05
39.6791357439999 5.8431949976864e-05
39.7588275199999 5.52182192736318e-05
39.8385192959999 5.28129198341581e-05
39.9192596479999 5.1304377882468e-05
39.9989514239999 5.17375252921061e-05
40.0793502719999 5.45367745467408e-05
40.1590420479999 5.89204318351725e-05
40.2387338239999 6.45516624936697e-05
40.3194741759999 7.26601695092307e-05
40.3991659519999 8.24001414681465e-05
40.4788577279999 9.58068601510409e-05
40.5585495039999 0.000114156092835158
40.6392898559999 0.000138306729612326
40.7189816319999 0.000168170450633188
40.7986734079999 0.000203602417929677
40.8794137599999 0.000245098767176148
40.9591055359999 0.000293946755712524
41.0387973119999 0.000350801248949834
41.1191961599999 0.000414719509693861
41.1988879359999 0.000484737372038197
41.2785797119999 0.000559800522782393
41.3593200639999 0.000638948500290733
41.4390118399999 0.000723776548612686
41.5187036159999 0.000809266023779447
41.5994439679999 0.000897173668727251
41.6791357439999 0.000988342496877936
41.7588275199999 0.00108229172785203
41.8385192959999 0.00118013326292721
41.9087738879999 0.0012836674902462
41.9989514239999 0.00139317980212501
42.0793502719999 0.00150884390368863
42.1590420479999 0.00163293347162337
42.2387338239999 0.00176571560658433
42.3194741759999 0.00190677938668633
42.3991659519999 0.00205421549803058
42.4788577279999 0.00220293267701633
42.5585495039998 0.00235296050808056
42.6392898559998 0.00250553488402602
42.7189816319998 0.00266009717979569
42.7986734079998 0.00281674252003301
42.8794137599998 0.00297202350552989
42.9591055359998 0.00312650581246049
43.0387973119998 0.00327933617697545
43.1191961599998 0.00342777111233552
43.1988879359998 0.00356685228072858
43.2785797119998 0.00369851448374641
43.3593200639998 0.00382701794356154
43.4390118399998 0.00395366614452356
43.5187036159998 0.0040792962573401
43.5994439679998 0.0042065191797745
43.6791357439998 0.00433606009485935
43.7588275199998 0.00446926461800012
43.8385192959998 0.00460732539887899
43.9192596479998 0.00474708796225506
43.9989514239998 0.00488886112791743
44.0793502719998 0.00503145442357093
44.1590420479998 0.00517266559123044
44.2387338239998 0.00531461822495102
44.3194741759998 0.00545497881929257
44.3991659519998 0.00558900303992972
44.4788577279998 0.0057187993848334
44.5585495039998 0.0058415461817022
44.6392898559998 0.00595445293728002
44.7189816319998 0.00605948191323994
44.7986734079998 0.00615696994282003
44.8794137599998 0.00624849972680434
44.9591055359998 0.0063357471468819
45.0387973119998 0.00641882213093632
45.1191961599998 0.00649878468084073
45.1988879359998 0.00657615217251998
45.2785797119998 0.00665105032333983
45.3593200639998 0.0067231091026199
45.4390118399998 0.00679160543031655
45.5187036159998 0.00685710661932837
45.5983953919998 0.00692173822231884
45.6791357439998 0.00698624959915481
45.7588275199998 0.0070495798211887
45.8385192959998 0.00711052467296585
45.9192596479998 0.00716752160453849
45.9989514239998 0.00722316414880704
46.0793502719998 0.00727483611102666
46.1590420479998 0.0073212657074691
46.2387338239998 0.0073628955976703
46.3089884159998 0.00739818756175216
46.3991659519998 0.00742810779954394
46.4788577279998 0.0074511238641883
46.5585495039997 0.00746860813311463
46.6392898559997 0.00748126326510846
46.7189816319997 0.00748870266594311
46.7986734079997 0.00749304083544707
46.8794137599997 0.00749420773162306
46.9486197759997 0.00749309237214887
47.0387973119997 0.00749088358603783
47.1191961599997 0.00748725982572963
47.1988879359997 0.00747862138832579
47.2785797119997 0.0074621535304576
47.3593200639997 0.00743803082535702
47.4390118399997 0.0074058318036002
47.5187036159997 0.00736640851058659
47.5983953919997 0.00732135938295553
47.6791357439997 0.00727173338937403
47.7588275199997 0.00721773091625594
47.8385192959997 0.00715890871640116
47.9192596479997 0.00709773264056759
47.9989514239997 0.00703383463137484
48.0793502719997 0.00697011002734636
48.1590420479997 0.00690842337018924
48.2387338239997 0.00685457967991478
48.3184255999997 0.00681143721996007
48.3991659519997 0.00678033180270937
48.4788577279997 0.00676224477308379
48.5585495039997 0.0067554285390956
48.6392898559997 0.00675910242765848
48.7189816319997 0.0067737129290088
48.7986734079997 0.00679740618515571
48.8783651839997 0.0068309633891928
48.9591055359997 0.00687272098688892
49.0387973119997 0.00692151737447347
49.1191961599997 0.00697903088807018
49.1988879359997 0.00704055197998082
49.2785797119997 0.00709870500795382
49.3593200639997 0.00715404105698578
49.4390118399997 0.00719708529514115
49.5187036159997 0.00723255542239567
49.5983953919997 0.0072596742443717
49.6791357439997 0.00727945549988755
49.7588275199997 0.00729295442362946
49.8385192959997 0.00730211454217497
49.9192596479997 0.00730980767229831
49.9989514239997 0.00731501473351011
50.0793502719997 0.00731676106379654
50.1590420479997 0.00731146224748467
50.2387338239997 0.00729709640358896
50.3184255999997 0.00727691547997131
50.3991659519997 0.0072500372488766
50.4788577279997 0.00722012258509276
50.5585495039997 0.00719109214467003
50.6392898559997 0.00716937187523273
50.7189816319997 0.00715335777675371
50.7986734079997 0.00714328628381778
50.8783651839996 0.00713873758486006
50.9591055359996 0.00713782300334981
51.0387973119996 0.00714251717796609
51.1191961599996 0.00715279628429716
51.1988879359996 0.00716613203783145
51.2785797119996 0.0071814987366588
51.3593200639996 0.00719602264567478
51.4390118399996 0.00720926522151469
51.5187036159996 0.00722074684502867
51.5983953919996 0.00722351097105382
51.6791357439996 0.0072183003429348
51.7588275199996 0.00720868491948974
51.8385192959996 0.00719391508972324
51.9192596479996 0.0071741774152519
51.9884656639996 0.0071536898401522
52.0688645119996 0.00713246688388203
52.1590420479996 0.00711202959251053
52.2387338239996 0.00709572691580134
52.3184255999996 0.00707821314058839
52.3991659519996 0.00705948342369187
52.4788577279996 0.00704070646045751
52.5585495039996 0.00702309629322439
52.6392898559996 0.00700937773744918
52.7189816319996 0.00700329688967821
52.7986734079996 0.00700722621655233
52.8783651839996 0.00701995478455642
52.9591055359996 0.0070440151224192
53.0387973119996 0.00707817863332244
53.1191961599996 0.00711884030611579
53.1988879359996 0.00716384790229841
53.2785797119996 0.00720890642848894
53.3582714879996 0.00724858398464875
53.4390118399996 0.00728358175519496
53.5187036159996 0.00731335690849983
53.5983953919996 0.00733771925874776
53.6686499839996 0.00735933646827904
53.7588275199996 0.00737744426853459
53.8290821119996 0.00738928379043306
53.9192596479996 0.00739477341334716
53.9989514239996 0.00739293046165378
54.0783016959996 0.00738548339483336
54.1590420479996 0.00737385509754744
54.2387338239996 0.00735679294913247
54.3184255999996 0.007337490350682
54.3991659519996 0.00731897381545937
54.4788577279996 0.00730027714139583
54.5585495039996 0.0072828614006616
54.6392898559996 0.00726526685095817
54.7084958719996 0.00724546461717026
54.7986734079996 0.00722435813541437
54.8783651839996 0.00720244583283764
54.9591055359996 0.00717701695296761
55.0387973119996 0.00715118987182496
55.1191961599996 0.00712893791569554
55.1988879359996 0.00710535263262982
55.2785797119996 0.00708063305672168
55.3582714879996 0.00705268836139613
55.4390118399996 0.00701821502777099
55.5187036159995 0.0069806891506145
55.5983953919995 0.00694087229149843
55.6791357439995 0.00690139250735517
55.7588275199995 0.00686601611846436
55.8290821119995 0.00683970636711858
55.9192596479995 0.00682442950185655
55.9989514239995 0.00682183492693006
56.0783016959995 0.00683402878362541
56.1590420479995 0.00686013723957526
56.2387338239995 0.00689843794097369
56.3184255999995 0.00694905551830305
56.3991659519995 0.00700779886792975
56.4788577279995 0.00707328394358233
56.5585495039995 0.00714432816806048
56.6392898559995 0.00721855536513676
56.7189816319995 0.00729431041670837
56.7986734079995 0.00737080308948264
56.8783651839995 0.00743967935978074
56.9591055359995 0.00750120501632222
57.0283115519995 0.00755129372053295
57.1191961599995 0.00758789888959472
57.1988879359995 0.00761261079816158
57.2785797119995 0.0076261983183141
57.3582714879995 0.00762760533974503
57.4390118399995 0.00762036830803118
57.5187036159995 0.00760377475987431
57.5889582079995 0.00757436774630765
57.6791357439995 0.00753571312464857
57.7588275199995 0.00748723837326641
57.8385192959995 0.00742982642334863
57.9192596479995 0.00736999900320982
57.9989514239995 0.00730760968925401
58.0783016959995 0.00724192621952464
58.1590420479995 0.00717956927575351
58.2387338239995 0.00712057416217146
58.3089884159995 0.0070561031176991
58.3991659519995 0.00699288786675953
58.4788577279995 0.00693094400956907
58.5585495039995 0.0068720276209136
58.6382412799995 0.00682317507741993
58.7189816319995 0.00678729757262918
58.7986734079995 0.00676931580346763
58.8783651839995 0.00677058328299498
58.9591055359995 0.0067927713664859
59.0387973119995 0.00683341765149141
59.1191961599995 0.00689076321690051
59.1988879359995 0.00696259379466508
59.2785797119995 0.00704110202800461
59.3488343039995 0.00712381078640042
59.4390118399995 0.00720678857559112
59.5187036159995 0.00728192172202201
59.5983953919995 0.00734900754571686
59.6791357439995 0.00740784692525899
59.7588275199994 0.00745513698263804
59.8290821119994 0.00749155452681584
59.9192596479994 0.00751505524832664
59.9884656639994 0.00752399288192228
60.0688645119995 0.00752141757560777
60.1590420479994 0.0075066886227165
60.2387338239994 0.00747815835480142
60.3184255999994 0.00744039809314483
60.3991659519994 0.00739610245799608
60.4788577279994 0.00734608068305042
60.5585495039994 0.00729240114041843
60.6382412799994 0.00723437698289327
60.7189816319994 0.0071746287049776
60.7986734079994 0.00711265557531049
60.8783651839994 0.00704992723730004
60.9591055359994 0.00698844603654861
61.0387973119994 0.00693109970274651
61.1191961599994 0.00688157446702632
61.1988879359994 0.00684521835135013
61.2785797119994 0.00682251037092724
61.3582714879994 0.00681535065329429
61.4390118399994 0.00681083548524874
61.5187036159994 0.00681033776918188
61.5983953919994 0.00681366556130578
61.6791357439994 0.00682621219681747
61.7588275199994 0.00684661724141727
61.8385192959994 0.00687209261235417
61.9182110719994 0.0069091186809556
61.9989514239994 0.00695958699101586
62.0688645119994 0.00702003718854442
62.1590420479994 0.00708362464645752
62.2387338239994 0.00714788294441908
62.3184255999994 0.00720950531887591
62.3991659519994 0.00726266401109343
62.4788577279994 0.00730781222775981
62.5585495039994 0.00734501206984646
62.6382412799994 0.00737626320692846
62.7189816319994 0.00740398121455278
62.7986734079994 0.00742714808965432
62.8783651839994 0.00744562921570699
62.9591055359994 0.00745922915007117
63.0387973119994 0.0074651508291192
63.1191961599994 0.00746519449497152
63.1988879359994 0.00745961027580423
63.2785797119994 0.00744653660502786
63.3488343039994 0.00742604358304183
63.4390118399994 0.00739969486716543
63.5187036159994 0.00736597113405407
63.5889582079994 0.00732535039874455
63.6791357439994 0.0072742839835251
63.7588275199994 0.00721496564843292
63.8385192959994 0.00715221854491125
63.9182110719994 0.00709054767463061
63.9989514239994 0.00703262015536008
64.0783016959994 0.00698351204197325
64.1590420479994 0.00694685644043222
64.2387338239994 0.00692408879367555
64.3184255999994 0.00691803988155153
64.3991659519994 0.00692584690078828
64.4788577279994 0.00694247534690685
64.5585495039994 0.00696521277113997
64.6382412799994 0.0069935232490014
64.7189816319994 0.00702796985085273
64.7986734079994 0.00706591014494007
64.8783651839994 0.00710471855066329
64.9591055359994 0.00714506768978503
65.0387973119994 0.00718850833546748
65.1191961599994 0.00723244536866248
65.1884021759994 0.00727357481651278
65.2785797119994 0.0073092813028876
65.3582714879994 0.00733938842735628
65.4390118399994 0.00736275035866249
65.5187036159994 0.00737796677223964
65.5983953919994 0.00738497174169919
65.6791357439994 0.00738353608361436
65.7588275199994 0.0073766119627689
65.8385192959994 0.0073639165550219
65.9182110719995 0.0073451532520162
65.9989514239995 0.00732284306812286
66.0688645119995 0.00729839565224704
66.1590420479995 0.0072724105979214
66.2387338239995 0.00724829457584948
66.3184255999995 0.00722396877575314
66.3991659519995 0.00719860663334619
66.4683719679995 0.00717701984574694
66.5585495039995 0.00715837652417
66.6382412799995 0.00714024015996734
66.7189816319995 0.00711824044043886
66.7986734079995 0.00709217233410963
66.8783651839995 0.00706415459786279
66.9591055359995 0.00703591561822533
67.0387973119995 0.00700585368443297
67.1191961599995 0.00697751519231565
67.1988879359995 0.00695408006178168
67.2785797119995 0.00693455403484281
67.3582714879995 0.00691942085107713
67.4390118399995 0.0069085140668551
67.5187036159995 0.00689977332522967
67.5889582079995 0.00689671453465754
67.6791357439995 0.00689778878136856
67.7588275199995 0.00690219585943667
67.8385192959995 0.00690907250458748
67.9182110719995 0.00692105365144749
67.9989514239995 0.00693972308637316
68.0783016959995 0.00696527252871255
68.1590420479995 0.00699572103918309
68.2387338239996 0.00702968389725499
68.3184255999996 0.0070661133480445
68.3981173759996 0.00710374954275923
68.4788577279996 0.00714169466787746
68.5585495039996 0.00717926492486725
68.6382412799996 0.00721682700333002
68.7189816319996 0.00725412235884286
68.7986734079996 0.00729232784309063
68.8783651839996 0.00732886405680357
68.9591055359996 0.00736308593787351
69.0387973119996 0.00739284469571534
69.1181475839996 0.00741659173517033
69.1988879359996 0.00743317930015203
69.2785797119996 0.00744283845383025
69.3582714879996 0.00744318341509253
69.4390118399996 0.00743645794071082
69.5187036159996 0.00742460359381728
69.5983953919996 0.00740643364576598
69.6780871679996 0.00738340571353791
69.7588275199996 0.00735739252391976
69.8385192959996 0.00732635024771142
69.9182110719997 0.00729136399650875
69.9989514239997 0.00725775537632927
70.0783016959997 0.00722212021745151
70.1590420479997 0.00718636367308486
70.2387338239997 0.00715707540370171
70.3184255999997 0.00713891109222095
70.3981173759997 0.00712652176629618
70.4788577279997 0.00711802492221138
70.5585495039997 0.00710811228481245
70.6382412799997 0.00710147524102951
70.7189816319997 0.00710037479029672
70.7881876479997 0.00710245360151684
70.8783651839997 0.00710579114679084
70.9591055359997 0.00711175764119803
71.0387973119997 0.00711924770822478
71.1087103999997 0.00713422057149508
71.1988879359997 0.00715694712583673
71.2785797119997 0.00717999489288358
71.3582714879997 0.00719931092362877
71.4390118399997 0.00721637984665802
71.5187036159997 0.00723273019292132
71.5983953919997 0.00724802771101073
71.6780871679997 0.00726331316308723
71.7588275199997 0.00727963242994698
71.8385192959997 0.00729272463937607
71.9087738879997 0.00730124926212771
71.9989514239997 0.0073016456475476
72.0783016959997 0.00729173307855921
72.1590420479997 0.00727320777151914
72.2387338239998 0.00724762094463593
72.3184255999998 0.00721435718581756
72.3981173759998 0.00716753734984136
72.4788577279998 0.00711275375660485
72.5585495039998 0.00705498099808123
72.6382412799998 0.00699814894971994
72.7189816319998 0.00694415891508892
72.7986734079998 0.00689429852619363
72.8783651839998 0.00685120867622836
72.9591055359998 0.0068161612901868
73.0387973119998 0.00679113117696763
73.1087103999998 0.00677419922236925
73.1988879359998 0.00676746044940683
73.2785797119998 0.00677711052044426
73.3582714879998 0.00680312098862453
73.4390118399998 0.00683882914750125
73.5187036159998 0.00688107220722499
73.5983953919998 0.00692744317023218
73.6780871679998 0.00697502309311978
73.7588275199998 0.00702273021296377
73.8385192959998 0.00707168794992167
73.9182110719998 0.0071212986360513
73.9989514239999 0.00717328445062625
74.0783016959999 0.007227976973449
74.1590420479999 0.00728177826544461
74.2387338239999 0.00733479277043204
74.3184255999999 0.00738692327148146
74.3981173759999 0.00743596678127494
74.4788577279999 0.00748067717689749
74.5585495039999 0.00752144696794873
74.6382412799999 0.00755747406103606
74.7189816319999 0.00758709372497366
74.7986734079999 0.00760913377727816
74.8783651839999 0.00761973430285058
74.9580569599999 0.00761717303877175
75.0387973119999 0.00760067507498538
75.1181475839999 0.00756549321906495
75.1988879359999 0.00751240347140377
75.2785797119999 0.00744065122349901
75.3582714879999 0.00734761876786278
75.4285260799999 0.00723713395395827
75.5187036159999 0.00711037631177203
75.5983953919999 0.00696678321431386
75.6780871679999 0.00680772957019173
75.7588275199999 0.00663746550890397
75.8385192959999 0.00645512383931158
75.9182110719999 0.00626369833228196
75.998951424 0.00606725876050377
76.078301696 0.0058650444261869
76.148556288 0.0056613573087482
76.238733824 0.00545972399442719
76.3184256 0.00526250050106002
76.398117376 0.00507031049395022
76.478857728 0.00488301694655444
76.558549504 0.0047030266205608
76.63824128 0.00453221711626907
76.718981632 0.00437119640375551
76.798673408 0.00421944710917423
76.878365184 0.00407626681466409
76.95805696 0.00394217895644197
77.038797312 0.00381781689292681
77.118147584 0.00370314172247739
77.198887936 0.00359443283982862
77.278579712 0.00349268182591047
77.358271488 0.00339601705564697
77.43901184 0.00330446533907567
77.518703616 0.00321636250593441
77.598395392 0.00313085162964251
77.678087168 0.00304675851300502
77.75882752 0.00296386754836674
77.838519296 0.00288016056355023
77.918211072 0.00279434234932784
77.9989514240001 0.00270541305594163
78.0783016960001 0.00261369845547144
78.1590420480001 0.00251854683816979
78.2387338240001 0.00242022400928802
78.3184256000001 0.002318781329918
78.3981173760001 0.00221482068649188
78.4788577280001 0.00210762833187469
78.5585495040001 0.00199696224970775
78.6382412800001 0.00188339844924743
78.7189816320001 0.00176804898640285
78.7986734080001 0.00165157030461275
78.8783651840001 0.00153627523327059
78.9580569600001 0.00142124628462185
79.0387973120001 0.00130557834303429
79.1181475840001 0.00118995460793667
79.1988879360001 0.00107279839051795
79.2785797120001 0.000953380999342983
79.3582714880001 0.000831578892468747
79.4379632640001 0.000708191340199933
79.5187036160001 0.000583544562844103
79.5983953920001 0.000459634046525952
79.6780871680001 0.000339601447166676
79.7588275200002 0.000224288793178489
79.8385192960002 0.000115257734509236
79.9182110720002 1.31850892293863e-05
79.9989514240002 -8.03419401317091e-05
80.0783016960002 -0.000165879796716509
80.1579934720002 -0.000245217119377466
80.2387338240002 -0.000317743586506452
80.3184256000002 -0.000384272358896079
80.3981173760002 -0.000446011356930497
80.4788577280002 -0.000501300106348921
80.5585495040002 -0.00054827894533646
80.6382412800002 -0.000585143646925412
80.7189816320002 -0.000611384314436347
80.7986734080002 -0.000627544155524419
80.8783651840002 -0.000633179440642005
80.9580569600002 -0.000627282559258986
81.0387973120002 -0.000611520686277691
81.1181475840002 -0.000584610032400499
81.1988879360002 -0.000547686409503045
81.2785797120002 -0.000502299379703547
81.3582714880002 -0.000448599194674559
81.4379632640002 -0.000389050976815179
81.5187036160003 -0.00032623641034586
81.5983953920003 -0.000261935840725009
81.6780871680003 -0.000198494991039858
81.7588275200003 -0.000138442241538697
81.8385192960003 -8.3809941381688e-05
81.9182110720003 -3.66051370156067e-05
81.9989514240003 2.15810009229539e-06
82.0783016960003 3.15865902834607e-05
82.1485562880003 5.11596370626647e-05
82.2387338240003 6.03254587596162e-05
82.3184256000003 5.86864283047188e-05
82.3981173760003 4.65884417166171e-05
82.4788577280003 2.49808623933291e-05
82.5585495040003 -4.80660439274701e-06
82.6382412800003 -4.11258154522544e-05
82.7189816320003 -8.2675911948337e-05
82.7986734080003 -0.00012765142367784
82.8783651840003 -0.000174579110999989
82.9580569600003 -0.000222306089162547
83.0387973120003 -0.000270383487843902
83.1181475840003 -0.00031782337033792
83.1988879360003 -0.000363260001020547
83.2785797120003 -0.000405450744780364
83.3582714880003 -0.000443641295782182
};
\addlegendentry{ML}
\addplot [very thick, gray, dashed]
table {%
0 6.000000000006e-05
0.079350272 -1.99999999999645e-05
0.159042048 2.000000000002e-05
0.2397824 -3.99999999999845e-05
0.319474176 -1.99999999999645e-05
0.399165952 0
0.479906304 4.00000000002065e-06
0.55959808 8.0000000000191e-06
0.639289856 1.00000000000211e-05
0.718981632 1.60000000000216e-05
0.799721984 2.000000000002e-05
0.869976576 2.2000000000022e-05
0.959105536 2.6000000000026e-05
1.039845888 2.4000000000024e-05
1.11919616 2.000000000002e-05
1.199936512 2.000000000002e-05
1.279628288 2.000000000002e-05
1.359320064 2.000000000002e-05
1.43901184 2.000000000002e-05
1.519752192 2.000000000002e-05
1.588958208 2.000000000002e-05
1.66969856 1.60000000000216e-05
1.759876096 8.00000000001355e-06
1.839567872 0
1.919259648 -7.99999999998025e-06
1.998951424 -2.39999999999796e-05
2.079350272 -4.19999999999754e-05
2.159042048 -5.9999999999949e-05
2.22929664 -7.59999999999705e-05
2.319474176 -8.99999999999679e-05
2.399165952 -0.000101999999999963
2.479906304 -0.00010999999999996
2.54911232 -0.000119999999999953
2.629852672 -0.000125999999999954
2.718981632 -0.000137999999999955
2.799721984 -0.000139999999999973
2.87941376 -0.000139999999999973
2.959105536 -0.000129999999999947
3.039845888 -0.000119999999999948
3.11919616 -0.000107999999999947
3.199936512 -9.99999999999335e-05
3.279628288 -9.19999999999532e-05
3.359320064 -7.99999999999579e-05
3.43901184 -6.9999999999959e-05
3.519752192 -4.99999999999612e-05
3.599443968 -3.59999999999638e-05
3.679135744 -1.99999999999645e-05
3.749390336 -1.79999999999736e-05
3.839567872 -1.99999999999645e-05
3.919259648 -1.99999999999645e-05
3.98951424 -1.99999999999645e-05
4.079350272 -1.99999999999645e-05
4.159042048 -1.99999999999645e-05
4.2397824 -1.99999999999645e-05
4.319474176 -1.99999999999645e-05
4.399165952 -1.99999999999645e-05
4.479906304 -1.99999999999645e-05
4.55959808 -1.99999999999645e-05
4.639289856 -1.99999999999645e-05
4.718981632 -1.99999999999645e-05
4.799721984 5.40000000000373e-05
4.87941376 8.000000000008e-05
4.959105536 9.9999999999989e-05
5.039845888 0.000110000000000038
5.11919616 0.000124000000000035
5.199936512 0.000140000000000029
5.279628288 0.000122000000000033
5.359320064 0.000120000000000009
5.43901184 0.000120000000000009
5.519752192 0.000120000000000009
5.599443968 0.000120000000000009
5.679135744 7.00000000000256e-05
5.759876096 2.000000000002e-05
5.839567872 2.000000000002e-05
5.919259648 2.00000000000256e-05
5.998951424 1.60000000000216e-05
6.069913088 2.0000000000242e-06
6.159042048 -7.99999999997469e-06
6.2397824 -1.99999999999645e-05
6.308988416 -1.99999999999645e-05
6.399165952 -1.99999999999645e-05
6.478857728 -1.99999999999645e-05
6.55959808 2.000000000002e-05
6.639289856 2.80000000000336e-05
6.718981632 4.00000000000289e-05
6.799721984 4.60000000000349e-05
6.868928 5.60000000000393e-05
6.959105536 6.20000000000453e-05
7.039845888 7.80000000000447e-05
7.11919616 8.80000000000436e-05
7.198887936 9.60000000000405e-05
7.269142528 9.60000000000405e-05
7.359320064 9.80000000000314e-05
7.43901184 9.9999999999989e-05
7.519752192 9.00000000000345e-05
7.588958208 9.20000000000254e-05
7.679135744 9.40000000000163e-05
7.749390336 9.80000000000092e-05
7.829082112 9.9999999999989e-05
7.919259648 9.9999999999989e-05
7.998951424 7.00000000000145e-05
8.079350272 4.000000000004e-05
8.159042048 4.000000000004e-05
8.22929664 4.000000000004e-05
8.319474176 4.000000000004e-05
8.399165952 4.000000000004e-05
8.469420544 2.000000000002e-05
8.55959808 -7.99999999994694e-06
8.639289856 -2.39999999999463e-05
8.718981632 -3.99999999999456e-05
8.799721984 -5.19999999999465e-05
8.87941376 -7.19999999999499e-05
8.959105536 -8.99999999999512e-05
9.029360128 -9.99999999999335e-05
9.11919616 -9.99999999999335e-05
9.189450752 -9.99999999999335e-05
9.279628288 -9.99999999999335e-05
9.359320064 -9.99999999999335e-05
9.429574656 -7.9999999999969e-05
9.519752192 -7.59999999999539e-05
9.599443968 -7.79999999999503e-05
9.679135744 -8.79999999999492e-05
9.759876096 -9.99999999999335e-05
9.839567872 -0.000111999999999951
9.909822464 -0.000109999999999949
9.998951424 -0.000101999999999952
10.079350272 -9.99999999999335e-05
10.149604864 -9.99999999999335e-05
10.2397824 -9.99999999999335e-05
10.319474176 -9.99999999999335e-05
10.399165952 -9.79999999999592e-05
10.478857728 -7.9999999999969e-05
10.55959808 -5.9999999999949e-05
10.639289856 -2.59999999999649e-05
10.718981632 -7.99999999996914e-06
10.799721984 8.0000000000302e-06
10.87941376 3.2000000000032e-05
10.959105536 5.60000000000338e-05
11.039845888 7.20000000000332e-05
11.11919616 8.80000000000269e-05
11.198887936 9.9999999999989e-05
11.279628288 0.000112000000000034
11.359320064 0.000116000000000027
11.43901184 0.000120000000000009
11.519752192 0.000120000000000009
11.599443968 0.000120000000000009
11.679135744 0.000120000000000009
11.75882752 0.000120000000000009
11.839567872 0.000120000000000009
11.919259648 0.000120000000000009
11.998951424 0.000120000000000009
12.079350272 0.000120000000000009
12.159042048 0.000120000000000009
12.22929664 0.000120000000000009
12.308988416 0.00010600000000005
12.399165952 9.80000000000536e-05
12.478857728 8.60000000000527e-05
12.55959808 7.60000000000538e-05
12.639289856 7.00000000000478e-05
12.718981632 6.20000000000453e-05
12.799721984 5.60000000000393e-05
12.87941376 4.40000000000385e-05
12.959105536 3.20000000000376e-05
13.029360128 2.000000000002e-05
13.11919616 1.80000000000291e-05
13.198887936 2.000000000002e-05
13.269142528 2.000000000002e-05
13.359320064 2.000000000002e-05
13.43901184 2.000000000002e-05
13.509266432 2.000000000002e-05
13.599443968 8.00000000003576e-06
13.679135744 3.33066907387547e-17
13.75882752 3.33066907387547e-17
13.839567872 4.00000000003731e-06
13.919259648 1.40000000000418e-05
13.998951424 2.00000000000478e-05
14.079350272 2.20000000000498e-05
14.159042048 2.80000000000447e-05
14.2397824 4.2000000000042e-05
14.319474176 6.000000000006e-05
14.399165952 6.000000000006e-05
14.469420544 6.000000000006e-05
14.54911232 8.00000000000356e-05
14.639289856 8.40000000000285e-05
14.718981632 8.000000000008e-05
14.799721984 8.000000000008e-05
14.87941376 4.000000000004e-05
14.949668352 0
15.038797312 -2.99999999999689e-05
15.11919616 -6.39999999999641e-05
15.198887936 -0.000113999999999959
15.279628288 -0.000193999999999961
15.359320064 -0.000271999999999956
15.43901184 -0.000351999999999952
15.519752192 -0.00043799999999995
15.599443968 -0.000505999999999951
15.679135744 -0.000563999999999953
15.75882752 -0.000605999999999957
15.839567872 -0.000659999999999955
15.908773888 -0.000709999999999955
15.998951424 -0.000747999999999954
16.079350272 -0.000779999999999947
16.159042048 -0.000799999999999967
16.2397824 -0.000799999999999967
16.319474176 -0.000799999999999967
16.389728768 -0.000799999999999967
16.478857728 -0.000799999999999967
16.55959808 -0.000799999999999967
16.639289856 -0.000799999999999967
16.718981632 -0.000799999999999967
16.799721984 -0.000799999999999967
16.87941376 -0.000799999999999967
16.959105536 -0.000799999999999967
17.038797312 -0.000839999999999952
17.109758976 -0.00087599999999996
17.189450752 -0.000915999999999961
17.279628288 -0.000939999999999941
17.348834304 -0.000979999999999981
17.43901184 -0.00111999999999995
17.519752192 -0.00120199999999996
17.599443968 -0.00127799999999996
17.679135744 -0.00135399999999996
17.75882752 -0.00141999999999995
17.829082112 -0.00148799999999995
17.919259648 -0.00154199999999995
17.998951424 -0.00158799999999995
18.068864512 -0.00161999999999995
18.159042048 -0.00161999999999995
18.2397824 -0.00161999999999995
18.319474176 -0.00162599999999995
18.399165952 -0.00164199999999995
18.478857728 -0.00165799999999995
18.54911232 -0.00165999999999994
18.639289856 -0.00169999999999998
18.718981632 -0.00177999999999995
18.789236224 -0.00189199999999995
18.87941376 -0.00199999999999996
18.959105536 -0.00211999999999996
19.038797312 -0.00224599999999996
19.11919616 -0.00236999999999996
19.198887936 -0.00248599999999995
19.269142528 -0.00259999999999996
19.359320064 -0.00271599999999996
19.43901184 -0.00280999999999996
19.509266432 -0.00289199999999996
19.599443968 -0.00295999999999996
19.679135744 -0.00300199999999996
19.749390336 -0.00304399999999996
19.839567872 -0.00307999999999997
19.919259648 -0.00307999999999997
19.998951424 -0.00309599999999997
20.079350272 -0.00311199999999996
20.159042048 -0.00313999999999998
20.2397824 -0.00313999999999998
20.319474176 -0.00311999999999996
20.388680192 -0.00308999999999995
20.469420544 -0.00307599999999996
20.55959808 -0.00305999999999995
20.639289856 -0.00305999999999995
20.709544448 -0.00305999999999995
20.789236224 -0.00305999999999995
20.87941376 -0.00305999999999995
20.949668352 -0.00305999999999995
21.038797312 -0.00305999999999995
21.11919616 -0.00309999999999994
21.189450752 -0.00313999999999998
21.279628288 -0.00318799999999996
21.359320064 -0.00323599999999996
21.43901184 -0.00327199999999995
21.518703616 -0.00331399999999996
21.599443968 -0.00335999999999996
21.66969856 -0.00339799999999996
21.75882752 -0.00343599999999996
21.839567872 -0.00347999999999998
21.919259648 -0.00349999999999995
21.998951424 -0.00351999999999997
22.079350272 -0.00351999999999997
22.159042048 -0.00349999999999995
22.238733824 -0.00347999999999998
22.319474176 -0.00347999999999998
22.399165952 -0.00345999999999996
22.469420544 -0.00335399999999996
22.55959808 -0.00331999999999996
22.639289856 -0.00328799999999996
22.718981632 -0.00324799999999997
22.798673408 -0.00319999999999998
22.87941376 -0.00314999999999997
22.959105536 -0.00311199999999997
23.038797312 -0.00308599999999997
23.11919616 -0.00308199999999996
23.198887936 -0.00308199999999996
23.279628288 -0.00308199999999996
23.359320064 -0.00307199999999996
23.43901184 -0.00306599999999996
23.518703616 -0.00306199999999995
23.599443968 -0.00308599999999995
23.679135744 -0.00313399999999995
23.75882752 -0.00317799999999995
23.829082112 -0.00322199999999995
23.919259648 -0.00326599999999995
23.998951424 -0.00332199999999995
24.079350272 -0.00338199999999995
24.159042048 -0.00344399999999995
24.238733824 -0.00350999999999995
24.319474176 -0.00356999999999996
24.399165952 -0.00361999999999996
24.478857728 -0.00365199999999996
24.55959808 -0.00368399999999996
24.639289856 -0.00371999999999995
24.718981632 -0.00372199999999996
24.798673408 -0.00371999999999997
24.87941376 -0.00371799999999997
24.959105536 -0.00371999999999995
25.038797312 -0.00371999999999997
25.1191961600001 -0.00371999999999995
25.1988879360001 -0.00371999999999995
25.2796282880001 -0.00373399999999997
25.3593200640001 -0.00374199999999997
25.4390118400001 -0.00373999999999997
25.5187036160001 -0.00373999999999997
25.5994439680001 -0.00373999999999997
25.6791357440001 -0.00373999999999997
25.7588275200001 -0.00373999999999997
25.8290821120001 -0.00373999999999997
25.9192596480001 -0.00373999999999997
25.9989514240001 -0.00375599999999997
26.0793502720001 -0.00374999999999996
26.1590420480001 -0.00373999999999997
26.2387338240001 -0.00371999999999996
26.3194741760001 -0.00370599999999996
26.3991659520001 -0.00368399999999997
26.4788577280001 -0.00365599999999996
26.5595980800001 -0.00362799999999996
26.6392898560001 -0.00358999999999997
26.7189816320001 -0.00355599999999996
26.7986734080001 -0.00351999999999997
26.8794137600001 -0.00349399999999996
26.9591055360001 -0.00346999999999996
27.0387973120001 -0.00345199999999997
27.1191961600001 -0.00343999999999994
27.1988879360001 -0.00341999999999998
27.2796282880001 -0.00341999999999998
27.3593200640001 -0.00341999999999998
27.4390118400001 -0.00335999999999997
27.5187036160001 -0.00321999999999995
27.5994439680001 -0.00305999999999995
27.6791357440001 -0.00305999999999995
27.7588275200001 -0.00305599999999996
27.8395678720001 -0.00302399999999995
27.9192596480001 -0.00299999999999995
27.9989514240001 -0.00299399999999996
28.0793502720001 -0.00299599999999996
28.1496048640001 -0.00299799999999996
28.2387338240001 -0.00299999999999995
28.3194741760001 -0.00299999999999995
28.3991659520001 -0.00299999999999995
28.4788577280001 -0.00299999999999995
28.5595980800001 -0.00301599999999995
28.6392898560001 -0.00301999999999997
28.7189816320001 -0.00301999999999997
28.7986734080001 -0.00301999999999997
28.8794137600001 -0.00301999999999997
28.9591055360001 -0.00302399999999995
29.0387973120001 -0.00303599999999995
29.1087104000001 -0.00303999999999993
29.1988879360001 -0.00303999999999993
29.2691425280001 -0.00301999999999997
29.3593200640001 -0.00301399999999996
29.4390118400001 -0.00301199999999996
29.5187036160001 -0.00301599999999996
29.5994439680001 -0.00301999999999997
29.6791357440001 -0.00301999999999997
29.7588275200001 -0.00301999999999997
29.8395678720001 -0.00297999999999998
29.9192596480001 -0.00291999999999998
29.9989514240001 -0.00291999999999998
30.0688645120001 -0.00268799999999996
30.1590420480001 -0.00249999999999995
30.2387338240001 -0.00249999999999995
30.3194741760001 -0.00250199999999996
30.3991659520001 -0.00247999999999998
30.4694205440001 -0.00241999999999998
30.5595980800001 -0.00237799999999995
30.6392898560001 -0.00234999999999995
30.7189816320001 -0.00231599999999995
30.7986734080001 -0.00228399999999995
30.8794137600001 -0.00224999999999995
30.9591055360001 -0.00221599999999996
31.0387973120001 -0.00216399999999996
31.1191961600001 -0.00211999999999996
31.1988879360001 -0.00207999999999997
31.2796282880001 -0.00205199999999996
31.3593200640001 -0.00202399999999996
31.4390118400001 -0.00199599999999996
31.5187036160001 -0.00197999999999997
31.5994439680001 -0.00195999999999997
31.6791357440001 -0.00193799999999997
31.7588275200001 -0.00189799999999997
31.8395678720001 -0.00185999999999996
31.9192596480001 -0.00181199999999996
31.9989514240001 -0.00176599999999996
32.0793502720001 -0.00171799999999996
32.1590420480001 -0.00167399999999996
32.2387338240001 -0.00161999999999996
32.3194741760001 -0.00155599999999996
32.3991659520001 -0.00149999999999995
32.4788577280001 -0.00144999999999996
32.5585495040001 -0.00141199999999996
32.6392898560001 -0.00135999999999996
32.7189816320001 -0.00132799999999996
32.7986734080001 -0.00129599999999996
32.8794137600001 -0.00126399999999996
32.9591055360001 -0.00120799999999996
33.038797312 -0.00115599999999996
33.1191961600001 -0.00110199999999996
33.198887936 -0.00105399999999995
33.278579712 -0.000999999999999956
33.359320064 -0.000939999999999941
33.43901184 -0.000879999999999936
33.518703616 -0.000819999999999932
33.599443968 -0.000799999999999967
33.679135744 -0.000761999999999952
33.75882752 -0.000729999999999953
33.839567872 -0.000697999999999954
33.908773888 -0.000679999999999958
33.998951424 -0.000619999999999954
34.068864512 -0.000599999999999934
34.159042048 -0.000599999999999934
34.238733824 -0.000559999999999949
34.319474176 -0.000319999999999931
34.399165952 -0.000143999999999966
34.478857728 6.000000000006e-05
34.558549504 6.000000000006e-05
34.639289856 6.000000000006e-05
34.718981632 6.000000000006e-05
34.798673408 -1.99999999999645e-05
34.87941376 -7.99999999999801e-05
34.959105536 -0.00012399999999998
35.038797312 -0.000157999999999975
35.11919616 -0.00019199999999997
35.198887936 -0.000229999999999969
35.278579712 -0.00026399999999997
35.359320064 -0.000299999999999967
35.43901184 -0.000299999999999967
35.509266432 -0.000281999999999966
35.599443968 -0.000259999999999982
35.679135744 -0.000279999999999947
35.75882752 -0.000275999999999965
35.839567872 -0.000275999999999965
35.919259648 -0.000277999999999967
35.998951424 -0.000277999999999967
36.079350272 -0.000265999999999966
36.159042048 -0.000249999999999967
36.238733824 -0.00024199999999997
36.319474176 -0.000239999999999968
36.399165952 -0.000239999999999968
36.478857728 -0.000237999999999972
36.54911232 -0.00023599999999997
36.639289856 -0.00023599999999997
36.708495872 -0.000239999999999962
36.798673408 -0.000239999999999962
36.87941376 -0.000219999999999942
36.959105536 -0.000217999999999963
37.038797312 -0.000217999999999963
37.11919616 -0.000219999999999942
37.189450752 -0.000199999999999978
37.278579712 -0.000193999999999955
37.359320064 -0.000187999999999955
37.42852608 -0.000181999999999954
37.509266432 -0.000173999999999958
37.599443968 -0.000165999999999955
37.668649984 -0.000161999999999957
37.75882752 -0.000163999999999959
37.838519296 -0.000159999999999938
37.919259648 -0.000149999999999961
37.998951424 -0.000139999999999973
38.079350272 -0.000123999999999963
38.159042048 -9.39999999999663e-05
38.238733824 -6.19999999999676e-05
38.319474176 -9.99999999996559e-06
38.388680192 3.00000000000356e-05
38.478857728 7.40000000000407e-05
38.5585495039999 0.000120000000000009
38.6392898559999 0.000142000000000048
38.7189816319999 0.000168000000000051
38.7986734079999 0.000184000000000051
38.8794137599999 0.000202000000000047
38.9591055359999 0.000192000000000048
39.0387973119999 0.000170000000000048
39.1087103999999 0.000140000000000029
39.1988879359999 0.000120000000000009
39.2785797119999 5.60000000000338e-05
39.3593200639999 2.000000000002e-05
39.4390118399999 2.000000000002e-05
39.5187036159999 2.000000000002e-05
39.5994439679999 2.000000000002e-05
39.6791357439999 2.000000000002e-05
39.7588275199999 4.000000000004e-05
39.8385192959999 8.000000000008e-05
39.9192596479999 0.000200000000000089
39.9989514239999 0.000270000000000042
40.0793502719999 0.000340000000000007
40.1590420479999 0.000420000000000087
40.2387338239999 0.000446000000000035
40.3194741759999 0.000492000000000026
40.3991659519999 0.000546000000000035
40.4788577279999 0.000596000000000041
40.5585495039999 0.000652000000000041
40.6392898559999 0.000714000000000037
40.7189816319999 0.000780000000000036
40.7986734079999 0.000838000000000039
40.8794137599999 0.000902000000000047
40.9591055359999 0.000968000000000047
41.0387973119999 0.00104000000000004
41.1191961599999 0.00109999999999999
41.1988879359999 0.00116000000000005
41.2785797119999 0.00120000000000009
41.3593200639999 0.00120000000000009
41.4390118399999 0.00120000000000009
41.5187036159999 0.00120000000000009
41.5994439679999 0.00120000000000009
41.6791357439999 0.00116000000000005
41.7588275199999 0.00113400000000002
41.8385192959999 0.00110200000000003
41.9087738879999 0.00106600000000002
41.9989514239999 0.00103600000000003
42.0793502719999 0.00101200000000004
42.1590420479999 0.000980000000000092
42.2387338239999 0.000980000000000092
42.3194741759999 0.000980000000000092
42.3991659519999 0.000980000000000092
42.4788577279999 0.00102000000000002
42.5585495039998 0.00106000000000006
42.6392898559998 0.00112000000000001
42.7189816319998 0.00128000000000006
42.7986734079998 0.00165999999999999
42.8794137599998 0.00203400000000002
42.9591055359998 0.00228600000000002
43.0387973119998 0.00257000000000003
43.1191961599998 0.00287600000000002
43.1988879359998 0.00316800000000003
43.2785797119998 0.00346000000000003
43.3593200639998 0.00375400000000004
43.4390118399998 0.00402800000000004
43.5187036159998 0.00427600000000005
43.5994439679998 0.00451200000000005
43.6791357439998 0.00472800000000004
43.7588275199998 0.00491200000000005
43.8385192959998 0.00505600000000005
43.9192596479998 0.00518000000000007
43.9989514239998 0.00527600000000006
44.0793502719998 0.00538200000000005
44.1590420479998 0.00548600000000005
44.2387338239998 0.00559200000000004
44.3194741759998 0.00571400000000004
44.3991659519998 0.00582600000000004
44.4788577279998 0.00593200000000005
44.5585495039998 0.00602800000000004
44.6392898559998 0.00613200000000004
44.7189816319998 0.00623200000000004
44.7986734079998 0.00631800000000003
44.8794137599998 0.00638600000000004
44.9591055359998 0.00644200000000004
45.0387973119998 0.00650600000000003
45.1191961599998 0.00655600000000003
45.1988879359998 0.00662200000000003
45.2785797119998 0.00669000000000003
45.3593200639998 0.00677600000000003
45.4390118399998 0.00687000000000003
45.5187036159998 0.00696200000000004
45.5983953919998 0.00705200000000004
45.6791357439998 0.00713600000000004
45.7588275199998 0.00721200000000004
45.8385192959998 0.00731999999999999
45.9192596479998 0.00731999999999999
45.9989514239998 0.00731999999999999
46.0793502719998 0.00731999999999999
46.1590420479998 0.00731999999999999
46.2387338239998 0.00715800000000003
46.3089884159998 0.00692000000000004
46.3991659519998 0.00690000000000002
46.4788577279998 0.00690000000000002
46.5585495039997 0.00690000000000002
46.6392898559997 0.00690600000000002
46.7189816319997 0.00689600000000002
46.7986734079997 0.00688
46.8794137599997 0.00690000000000002
46.9486197759997 0.00690000000000002
47.0387973119997 0.00692000000000004
47.1191961599997 0.00704000000000005
47.1988879359997 0.0072000000000001
47.2785797119997 0.00738200000000004
47.3593200639997 0.00756000000000001
47.4390118399997 0.00768000000000002
47.5187036159997 0.00770000000000004
47.5983953919997 0.00772000000000006
47.6791357439997 0.00774000000000004
47.7588275199997 0.00775800000000004
47.8385192959997 0.00776600000000004
47.9192596479997 0.00775400000000004
47.9989514239997 0.00774000000000008
48.0793502719997 0.00772000000000006
48.1590420479997 0.00772000000000006
48.2387338239997 0.00762000000000007
48.3184255999997 0.00747400000000006
48.3991659519997 0.00724000000000002
48.4788577279997 0.0072000000000001
48.5585495039997 0.00718000000000008
48.6392898559997 0.00718000000000008
48.7189816319997 0.00718000000000008
48.7986734079997 0.00718000000000008
48.8783651839997 0.00716400000000006
48.9591055359997 0.00715400000000006
49.0387973119997 0.00714400000000006
49.1191961599997 0.00714000000000004
49.1988879359997 0.00713400000000006
49.2785797119997 0.00712600000000005
49.3593200639997 0.00712400000000005
49.4390118399997 0.00711800000000006
49.5187036159997 0.00711600000000006
49.5983953919997 0.00711400000000005
49.6791357439997 0.00711400000000005
49.7588275199997 0.00711200000000005
49.8385192959997 0.0071
49.9192596479997 0.00708000000000009
49.9989514239997 0.00708000000000009
50.0793502719997 0.00704000000000005
50.1590420479997 0.00686000000000009
50.2387338239997 0.00670000000000004
50.3184255999997 0.00652000000000008
50.3991659519997 0.00652000000000008
50.4788577279997 0.00652000000000008
50.5585495039997 0.00652000000000008
50.6392898559997 0.00652000000000008
50.7189816319997 0.00652000000000008
50.7986734079997 0.00658000000000003
50.8783651839996 0.00664000000000009
50.9591055359996 0.00680000000000003
51.0387973119996 0.00697999999999999
51.1191961599996 0.00702000000000003
51.1988879359996 0.00702000000000003
51.2785797119996 0.00702000000000003
51.3593200639996 0.00702000000000003
51.4390118399996 0.00706000000000007
51.5187036159996 0.00708800000000002
51.5983953919996 0.0071
51.6791357439996 0.00712000000000002
51.7588275199996 0.00712000000000002
51.8385192959996 0.00722
51.9192596479996 0.00732000000000004
51.9884656639996 0.00742000000000009
52.0688645119996 0.00748000000000004
52.1590420479996 0.00748000000000004
52.2387338239996 0.00748000000000004
52.3184255999996 0.00748000000000004
52.3991659519996 0.00748000000000004
52.4788577279996 0.00742800000000005
52.5585495039996 0.00739000000000004
52.6392898559996 0.00734000000000001
52.7189816319996 0.00727800000000004
52.7986734079996 0.0072000000000001
52.8783651839996 0.00714000000000004
52.9591055359996 0.00708000000000009
53.0387973119996 0.00706000000000007
53.1191961599996 0.00705600000000003
53.1988879359996 0.00700200000000003
53.2785797119996 0.00694600000000003
53.3582714879996 0.00689600000000004
53.4390118399996 0.00685800000000004
53.5187036159996 0.00683000000000005
53.5983953919996 0.00678600000000005
53.6686499839996 0.00674200000000005
53.7588275199996 0.00671000000000005
53.8290821119996 0.00670600000000006
53.9192596479996 0.00671800000000006
53.9989514239996 0.00675000000000006
54.0783016959996 0.00679600000000005
54.1590420479996 0.00683800000000004
54.2387338239996 0.00687800000000004
54.3184255999996 0.00690800000000004
54.3991659519996 0.00695200000000004
54.4788577279996 0.00700400000000003
54.5585495039996 0.00706000000000007
54.6392898559996 0.00710800000000004
54.7084958719996 0.00714800000000004
54.7986734079996 0.00719000000000005
54.8783651839996 0.00723800000000006
54.9591055359996 0.00729400000000006
55.0387973119996 0.00736400000000006
55.1191961599996 0.00742600000000005
55.1988879359996 0.00748200000000006
55.2785797119996 0.00753200000000005
55.3582714879996 0.00757200000000006
55.4390118399996 0.00762000000000007
55.5187036159995 0.00762000000000007
55.5983953919995 0.00762000000000007
55.6791357439995 0.00762000000000007
55.7588275199995 0.00755000000000005
55.8290821119995 0.00750800000000005
55.9192596479995 0.00746200000000006
55.9989514239995 0.00741200000000005
56.0783016959995 0.00734800000000005
56.1590420479995 0.00728000000000006
56.2387338239995 0.0072000000000001
56.3184255999995 0.0072000000000001
56.3991659519995 0.00719000000000005
56.4788577279995 0.00716200000000005
56.5585495039995 0.00714000000000004
56.6392898559995 0.00713800000000004
56.7189816319995 0.00713600000000004
56.7986734079995 0.00714000000000004
56.8783651839995 0.00715800000000005
56.9591055359995 0.00716800000000006
57.0283115519995 0.00718000000000008
57.1191961599995 0.00716800000000006
57.1988879359995 0.00716000000000006
57.2785797119995 0.00716000000000006
57.3582714879995 0.00717600000000006
57.4390118399995 0.00718400000000006
57.5187036159995 0.00719200000000005
57.5889582079995 0.0072000000000001
57.6791357439995 0.0072000000000001
57.7588275199995 0.0072000000000001
57.8385192959995 0.00720400000000003
57.9192596479995 0.00721600000000003
57.9989514239995 0.00722600000000003
58.0783016959995 0.00723000000000004
58.1590420479995 0.00722200000000004
58.2387338239995 0.00722
58.3089884159995 0.00719400000000003
58.3991659519995 0.00717000000000003
58.4788577279995 0.00714200000000003
58.5585495039995 0.00710400000000003
58.6382412799995 0.00707400000000004
58.7189816319995 0.00703600000000003
58.7986734079995 0.00700200000000003
58.8783651839995 0.00697400000000002
58.9591055359995 0.00694600000000003
59.0387973119995 0.00692400000000003
59.1191961599995 0.00690200000000003
59.1988879359995 0.00690000000000002
59.2785797119995 0.00690000000000002
59.3488343039995 0.00690000000000002
59.4390118399995 0.00690000000000002
59.5187036159995 0.00692000000000004
59.5983953919995 0.00697999999999999
59.6791357439995 0.00705200000000004
59.7588275199994 0.00710400000000003
59.8290821119994 0.00715200000000004
59.9192596479994 0.00719600000000004
59.9884656639994 0.00723600000000004
60.0688645119995 0.00727000000000004
60.1590420479994 0.00730000000000005
60.2387338239994 0.00732200000000005
60.3184255999994 0.00734600000000005
60.3991659519994 0.00736400000000005
60.4788577279994 0.00738000000000005
60.5585495039994 0.00736000000000003
60.6382412799994 0.00734000000000004
60.7189816319994 0.00735400000000004
60.7986734079994 0.00736800000000004
60.8783651839994 0.00736600000000004
60.9591055359994 0.00734000000000001
61.0387973119994 0.00729200000000003
61.1191961599994 0.00726400000000003
61.1988879359994 0.00724000000000002
61.2785797119994 0.00724200000000003
61.3582714879994 0.00726600000000003
61.4390118399994 0.00726400000000003
61.5187036159994 0.00724400000000003
61.5983953919994 0.00722000000000003
61.6791357439994 0.00721800000000002
61.7588275199994 0.00725000000000002
61.8385192959994 0.00728000000000006
61.9182110719994 0.00729400000000003
61.9989514239994 0.00730600000000003
62.0688645119994 0.00729400000000003
62.1590420479994 0.00728200000000003
62.2387338239994 0.00727200000000003
62.3184255999994 0.00726000000000004
62.3991659519994 0.00724000000000002
62.4788577279994 0.00722
62.5585495039994 0.00722
62.6382412799994 0.00722
62.7189816319994 0.00722
62.7986734079994 0.00722
62.8783651839994 0.00722
62.9591055359994 0.00722
63.0387973119994 0.00722
63.1191961599994 0.00723000000000007
63.1988879359994 0.00723400000000006
63.2785797119994 0.00724000000000002
63.3488343039994 0.00724600000000005
63.4390118399994 0.00724000000000006
63.5187036159994 0.00722400000000005
63.5889582079994 0.00721400000000005
63.6791357439994 0.00722
63.7588275199994 0.00722200000000005
63.8385192959994 0.00721600000000006
63.9182110719994 0.00720800000000005
63.9989514239994 0.00719000000000005
64.0783016959994 0.00716600000000005
64.1590420479994 0.00715000000000006
64.2387338239994 0.00713400000000005
64.3184255999994 0.00711400000000005
64.3991659519994 0.00708200000000004
64.4788577279994 0.00704200000000004
64.5585495039994 0.00700600000000003
64.6382412799994 0.00697400000000004
64.7189816319994 0.00694400000000004
64.7986734079994 0.00692200000000004
64.8783651839994 0.00690400000000004
64.9591055359994 0.00688400000000003
65.0387973119994 0.00687000000000003
65.1191961599994 0.00686000000000009
65.1884021759994 0.00685800000000004
65.2785797119994 0.00686000000000009
65.3582714879994 0.00686000000000009
65.4390118399994 0.00686000000000009
65.5187036159994 0.00688
65.5983953919994 0.00690600000000002
65.6791357439994 0.00691200000000002
65.7588275199994 0.00692000000000004
65.8385192959994 0.00693400000000002
65.9182110719995 0.00694800000000001
65.9989514239995 0.006964
66.0688645119995 0.00697999999999999
66.1590420479995 0.00697999999999999
66.2387338239995 0.00697999999999999
66.3184255999995 0.00698800000000002
66.3991659519995 0.00700000000000001
66.4683719679995 0.00701400000000002
66.5585495039995 0.00702800000000002
66.6382412799995 0.00704800000000003
66.7189816319995 0.00706600000000004
66.7986734079995 0.00709200000000004
66.8783651839995 0.00712400000000004
66.9591055359995 0.00716200000000005
67.0387973119995 0.00720600000000005
67.1191961599995 0.00724200000000005
67.1988879359995 0.00728400000000006
67.2785797119995 0.00732200000000005
67.3582714879995 0.00736400000000005
67.4390118399995 0.00742000000000005
67.5187036159995 0.00746800000000004
67.5889582079995 0.00750200000000004
67.6791357439995 0.00751400000000004
67.7588275199995 0.00751800000000004
67.8385192959995 0.00752600000000004
67.9182110719995 0.00754400000000004
67.9989514239995 0.00755400000000004
68.0783016959995 0.00755400000000004
68.1590420479995 0.00754000000000005
68.2387338239996 0.00750600000000005
68.3184255999996 0.00748200000000006
68.3981173759996 0.00746400000000006
68.4788577279996 0.00745200000000006
68.5585495039996 0.00744800000000007
68.6382412799996 0.00743800000000007
68.7189816319996 0.00742200000000006
68.7986734079996 0.00740400000000005
68.8783651839996 0.00739800000000006
68.9591055359996 0.00739000000000005
69.0387973119996 0.00739400000000004
69.1181475839996 0.00739800000000004
69.1988879359996 0.00740000000000007
69.2785797119996 0.00740000000000007
69.3582714879996 0.00740000000000007
69.4390118399996 0.00739400000000003
69.5187036159996 0.00738000000000005
69.5983953919996 0.00738000000000005
69.6780871679996 0.00734000000000001
69.7588275199996 0.00728000000000006
69.8385192959996 0.00715800000000004
69.9182110719997 0.00712000000000002
69.9989514239997 0.00711000000000005
70.0783016959997 0.00708800000000005
70.1590420479997 0.00706600000000005
70.2387338239997 0.00705800000000005
70.3184255999997 0.00705600000000005
70.3981173759997 0.00707000000000005
70.4788577279997 0.00707600000000005
70.5585495039997 0.00706600000000005
70.6382412799997 0.00703000000000005
70.7189816319997 0.00702000000000003
70.7881876479997 0.00689400000000004
70.8783651839997 0.00672000000000006
70.9591055359997 0.00672000000000006
71.0387973119997 0.00672000000000006
71.1087103999997 0.00670800000000005
71.1988879359997 0.00668000000000005
71.2785797119997 0.00666800000000005
71.3582714879997 0.00668000000000002
71.4390118399997 0.00672000000000005
71.5187036159997 0.00677200000000004
71.5983953919997 0.00680800000000005
71.6780871679997 0.00684200000000004
71.7588275199997 0.00688
71.8385192959997 0.00688
71.9087738879997 0.00688
71.9989514239997 0.00688
72.0783016959997 0.00688
72.1590420479997 0.00681400000000003
72.2387338239998 0.00678200000000003
72.3184255999998 0.00674200000000004
72.3981173759998 0.00670800000000004
72.4788577279998 0.00666
72.5585495039998 0.00666
72.6382412799998 0.00666
72.7189816319998 0.00666
72.7986734079998 0.00666
72.8783651839998 0.00686000000000009
72.9591055359998 0.00703000000000004
73.0387973119998 0.00724000000000002
73.1087103999998 0.00731999999999999
73.1988879359998 0.00731999999999999
73.2785797119998 0.00730600000000002
73.3582714879998 0.00734000000000001
73.4390118399998 0.00740000000000003
73.5187036159998 0.00742600000000003
73.5983953919998 0.00745400000000004
73.6780871679998 0.00748000000000004
73.7588275199998 0.00750000000000006
73.8385192959998 0.00752000000000008
73.9182110719998 0.00754200000000006
73.9989514239999 0.00756000000000001
74.0783016959999 0.00756000000000001
74.1590420479999 0.00752000000000008
74.2387338239999 0.00752000000000008
74.3184255999999 0.00750000000000006
74.3981173759999 0.00733200000000006
74.4788577279999 0.00714000000000004
74.5585495039999 0.00708000000000009
74.6382412799999 0.00706000000000007
74.7189816319999 0.00706000000000007
74.7986734079999 0.00706000000000007
74.8783651839999 0.00704000000000005
74.9580569599999 0.00701800000000005
75.0387973119999 0.00700000000000004
75.1181475839999 0.00697999999999999
75.1988879359999 0.00697999999999999
75.2785797119999 0.00697600000000003
75.3582714879999 0.00696400000000003
75.4285260799999 0.00696000000000003
75.5187036159999 0.00695600000000004
75.5983953919999 0.00693800000000003
75.6780871679999 0.00692000000000004
75.7588275199999 0.00688600000000004
75.8385192959999 0.00684000000000007
75.9182110719999 0.00684000000000007
75.998951424 0.00682000000000005
76.078301696 0.00660000000000005
76.148556288 0.00638000000000005
76.238733824 0.00623400000000005
76.3184256 0.00606200000000004
76.398117376 0.00586600000000005
76.478857728 0.00566200000000004
76.558549504 0.00546000000000004
76.63824128 0.00526200000000004
76.718981632 0.00507600000000005
76.798673408 0.00489600000000004
76.878365184 0.00470800000000005
76.95805696 0.00451200000000004
77.038797312 0.00432600000000004
77.118147584 0.00415600000000005
77.198887936 0.00399800000000005
77.278579712 0.00383200000000005
77.358271488 0.00367000000000005
77.43901184 0.00350800000000004
77.518703616 0.00334400000000004
77.598395392 0.00319000000000004
77.678087168 0.00305400000000003
77.75882752 0.00291400000000004
77.838519296 0.00277000000000004
77.918211072 0.00260800000000003
77.9989514240001 0.00244600000000004
78.0783016960001 0.00228000000000006
78.1590420480001 0.00214000000000003
78.2387338240001 0.00199200000000004
78.3184256000001 0.00181600000000004
78.3981173760001 0.00162200000000003
78.4788577280001 0.00140600000000003
78.5585495040001 0.00120200000000003
78.6382412800001 0.00102400000000002
78.7189816320001 0.00087400000000003
78.7986734080001 0.000730000000000031
78.8783651840001 0.000592000000000037
78.9580569600001 0.000476000000000032
79.0387973120001 0.000340000000000007
79.1181475840001 0.000340000000000007
79.1988879360001 0.000340000000000007
79.2785797120001 0.000340000000000007
79.3582714880001 0.000340000000000007
79.4379632640001 0.000334000000000023
79.5187036160001 0.000319999999999987
79.5983953920001 0.000304000000000015
79.6780871680001 0.000294000000000016
79.7588275200002 0.000274000000000019
79.8385192960002 0.000258000000000025
79.9182110720002 0.000232000000000032
79.9989514240002 0.000200000000000089
80.0783016960002 0.000180000000000069
80.1579934720002 0.000180000000000069
80.2387338240002 0.000180000000000069
80.3184256000002 0.000160000000000049
80.3981173760002 0.000140000000000029
80.4788577280002 9.00000000000456e-05
80.5585495040002 4.000000000004e-05
80.6382412800002 2.000000000002e-05
80.7189816320002 0
80.7986734080002 -5.9999999999949e-05
80.8783651840002 -7.9999999999969e-05
80.9580569600002 -0.000199999999999978
81.0387973120002 -0.000299999999999967
81.1181475840002 -0.000379999999999936
81.1988879360002 -0.000379999999999936
81.2785797120002 -0.000379999999999936
81.3582714880002 -0.000379999999999936
81.4379632640002 -0.000379999999999936
81.5187036160003 -0.000379999999999936
81.5983953920003 -0.000339999999999951
81.6780871680003 -0.000299999999999967
81.7588275200003 -0.000259999999999982
81.8385192960003 -0.000239999999999962
81.9182110720003 -0.000239999999999962
81.9989514240003 -0.000239999999999962
82.0783016960003 -0.000239999999999962
82.1485562880003 -0.000233999999999962
82.2387338240003 -0.000245999999999957
82.3184256000003 -0.000255999999999956
82.3981173760003 -0.000271999999999956
82.4788577280003 -0.000301999999999952
82.5585495040003 -0.000331999999999955
82.6382412800003 -0.000345999999999952
82.7189816320003 -0.000339999999999951
82.7986734080003 -0.000335999999999953
82.8783651840003 -0.000329999999999953
82.9580569600003 -0.000315999999999955
83.0387973120003 -0.000291999999999959
83.1181475840003 -0.000267999999999957
83.1988879360003 -0.000239999999999962
83.2785797120003 -0.00020399999999996
83.3582714880003 -0.000171999999999961
};
\addlegendentry{demo}

\nextgroupplot[
tick align=inside,
tick pos=both,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y grid style={darkgray176},
ylabel={Velocity ($\mathrm{ms}^{-1}$)},
ymin=15.6606310876951, ymax=25.7411623569499,
ytick style={color=black},
ytick={15,17.5,20,22.5,25,27.5},
yticklabels={
  \(\displaystyle {15.0}\),
  \(\displaystyle {17.5}\),
  \(\displaystyle {20.0}\),
  \(\displaystyle {22.5}\),
  \(\displaystyle {25.0}\),
  \(\displaystyle {27.5}\)
},
width=\textwidth,
height=210,
]
\addplot [semithick, black]
table {%
0 24.2758361111111
0.079350272 24.4340197252317
0.159042048 24.4650533921354
0.2397824 24.4490416689465
0.319474176 24.5108764475998
0.399165952 24.4972850020975
0.479906304 24.5536275029182
0.55959808 24.642923670734
0.639289856 24.6963456162728
0.718981632 24.7287286710988
0.799721984 24.7440994475451
0.869976576 24.7383394472715
0.959105536 24.7913422255052
1.039845888 24.8142767247392
1.11919616 24.8599375596229
1.199936512 24.8728880583826
1.279628288 24.9116828359415
1.359320064 24.8682097235901
1.43901184 24.951513335978
1.519752192 24.9989075588021
1.588958208 25.0055166694025
1.66969856 24.9879689461407
1.759876096 24.9772980559203
1.839567872 25.0178506129897
1.919259648 25.0574133905851
1.998951424 24.9671626105822
2.079350272 25.0793825019151
2.159042048 25.0579947784709
2.22929664 25.0700150566134
2.319474176 25.0396790551725
2.399165952 25.0902156127161
2.479906304 25.1221795002371
2.54911232 25.0430998880499
2.629852672 25.0045376656453
2.718981632 25.0381078878128
2.799721984 25.1380397785621
2.87941376 25.0652204442438
2.959105536 25.1335480559203
3.039845888 25.1790222786533
3.11919616 25.1578211673597
3.199936512 25.1364334439155
3.279628288 25.1019437768476
3.359320064 25.0976034990698
3.43901184 25.1178040551725
3.519752192 25.2194233908587
3.599443968 25.1663502780514
3.679135744 25.1716100007296
3.749390336 25.1961967776136
3.839567872 25.1954639448639
3.919259648 25.1703876661013
3.98951424 25.198652222587
4.079350272 25.1837113891625
4.159042048 25.1706553885423
4.2397824 25.1661284986138
4.319474176 25.0855832209273
4.399165952 25.1674671108193
4.479906304 25.2376336122966
4.55959808 25.2574150010943
4.639289856 25.247314723043
4.718981632 25.1877839444992
4.799721984 25.2244261668126
4.87941376 25.2398672778325
4.959105536 25.2355270000547
5.039845888 25.2829563901656
5.11919616 25.2012698881411
5.199936512 25.1996527777778
5.279628288 25.2007696105457
5.359320064 25.209217610947
5.43901184 25.2401350002736
5.519752192 25.2063781659553
5.599443968 25.2068784435507
5.679135744 25.1321391091413
5.759876096 25.1146265531662
5.839567872 25.1850715528015
5.919259648 25.1243076639126
5.998951424 25.1161273859524
6.069913088 25.1166276635478
6.159042048 25.1027577198876
6.2397824 25.0227234955132
6.308988416 25.037653553221
6.399165952 24.9712918846392
6.478857728 24.9630304963887
6.55959808 24.9392576625446
6.639289856 24.9105279957503
6.718981632 24.852184384548
6.799721984 24.7966802183373
6.868928 24.8286684974283
6.959105536 24.7436774401036
7.039845888 24.7363354967535
7.11919616 24.6624452726709
7.198887936 24.6098616617421
7.269142528 24.6332504955679
7.359320064 24.6721507749872
7.43901184 24.6567096639673
7.519752192 24.5510177729444
7.588958208 24.4869493287553
7.679135744 24.523429330488
7.749390336 24.5274207755344
7.829082112 24.4313640522543
7.919259648 24.3981426628182
7.998951424 24.3861223846757
8.079350272 24.4039026630918
8.159042048 24.4249415538046
8.22929664 24.3431279984862
8.319474176 24.3241957200153
8.399165952 24.3689371099985
8.469420544 24.1360033839279
8.55959808 24.1627671076275
8.639289856 24.1911479416903
8.718981632 24.1478262742029
8.799721984 24.0603797719048
8.87941376 24.0810346625994
8.959105536 23.930939438608
9.029360128 23.9492199946195
9.11919616 23.9286002712117
9.189450752 23.9289383282264
9.279628288 23.8464730504486
9.359320064 23.7822883286824
9.429574656 23.7328578281899
9.519752192 23.6686731064237
9.599443968 23.5644361051834
9.679135744 23.5593278273692
9.759876096 23.5379752712117
9.839567872 23.524873327588
9.909822464 23.4330406045086
9.998951424 23.3588934337017
10.079350272 23.4862543864631
10.149604864 23.3405346075363
10.2397824 23.2915692173524
10.319474176 23.224893883326
10.399165952 23.1612905494455
10.478857728 23.0860861047275
10.55959808 23.032501938608
10.639289856 22.996779161195
10.718981632 22.9670489392098
10.799721984 22.9083672709929
10.87941376 22.8334305487159
10.959105536 22.8267403278251
11.039845888 22.789097550321
11.11919616 22.7298344942182
11.198887936 22.6583186048186
11.279628288 22.6131472718136
11.359320064 22.5913647726344
11.43901184 22.5306819940358
11.519752192 22.4762594933063
11.599443968 22.421255604691
11.679135744 22.361759993434
11.75882752 22.2713469928503
11.839567872 22.112733433884
11.919259648 22.0260089886189
11.998951424 21.819257598362
12.079350272 21.6834866526226
12.159042048 21.6138907633142
12.22929664 21.4907566508899
12.308988416 21.3230677606331
12.399165952 21.1993874276098
12.478857728 21.0420557621287
12.55959808 20.9192597067191
12.639289856 20.8544935970671
12.718981632 20.7291258191069
12.799721984 20.5656960963375
12.87941376 20.4807294305828
12.959105536 20.3103877074851
13.029360128 20.234915540326
13.11919616 20.1254080406908
13.198887936 19.9534843745165
13.269142528 19.8514702630954
13.359320064 19.7468033188333
13.43901184 19.570853040326
13.509266432 19.4804752070291
13.599443968 19.3528385962463
13.679135744 19.2404916516195
13.75882752 19.1329041520755
13.839567872 19.0242349870503
13.919259648 18.881086930674
13.998951424 18.7619794305828
14.079350272 18.704822986722
14.159042048 18.632412043992
14.2397824 18.5148405439738
14.319474176 18.4038429872692
14.399165952 18.2938352100386
14.469420544 18.265559877836
14.54911232 18.1975351558874
14.639289856 18.0912970442656
14.718981632 18.0397032128109
14.799721984 17.9936476021922
14.87941376 17.9253551578025
14.949668352 17.8645912689136
15.038797312 17.7626934350696
15.11919616 17.6763070468191
15.198887936 17.6155431579302
15.279628288 17.5794715477857
15.359320064 17.5008462701903
15.43901184 17.4514509369847
15.519752192 17.4051276039249
15.599443968 17.3530442705916
15.679135744 17.3206612157656
15.75882752 17.2729181602101
15.839567872 17.2328551050193
15.908773888 17.1418714922667
15.998951424 17.0725784926862
16.079350272 17.0661559942365
16.159042048 16.993371827205
16.2397824 16.9369482160939
16.319474176 16.8940457159115
16.389728768 16.8413106601189
16.478857728 16.7595782150908
16.55959808 16.7238554376778
16.639289856 16.6630915487889
16.718981632 16.6240290487889
16.799721984 16.5750528828883
16.87941376 16.5056895487342
16.959105536 16.4600990484241
17.038797312 16.4300903282811
17.109758976 16.4324294956774
17.189450752 16.3972069958597
17.279628288 16.3725039413985
17.348834304 16.3717711086488
17.43901184 16.3601699978113
17.519752192 16.3658488877945
17.599443968 16.3372003312906
17.679135744 16.354247776957
17.75882752 16.3371192210002
17.829082112 16.3267863877945
17.919259648 16.2684427765922
17.998951424 16.2952172760086
18.068864512 16.3004769986868
18.159042048 16.2747030544612
18.2397824 16.2928321656088
18.319474176 16.2609142210914
18.399165952 16.2650219437149
18.478857728 16.2536885553185
18.54911232 16.2364085544977
18.639289856 16.1999988873386
18.718981632 16.2049908875757
18.789236224 16.1816372210367
18.87941376 16.1908180541876
18.959105536 16.1775294984132
19.038797312 16.2006857770847
19.11919616 16.1661961100168
19.198887936 16.2006857770847
19.269142528 16.1989172218574
19.359320064 16.2229577781426
19.43901184 16.2388180564675
19.509266432 16.2297183336069
19.599443968 16.2482666120595
19.679135744 16.1915049439338
19.749390336 16.1994174994528
19.839567872 16.1969972217662
19.919259648 16.2056777773218
19.998951424 16.2117055000365
20.079350272 16.2372468891078
20.159042048 16.2176980554644
20.2397824 16.2446591670314
20.319474176 16.2738080011308
20.388680192 16.2590997228606
20.469420544 16.2749600011855
20.55959808 16.260019167761
20.639289856 16.2420874444809
20.709544448 16.2547594450828
20.789236224 16.2267274437514
20.87941376 16.226227166156
20.949668352 16.237060276957
21.038797312 16.2590997228606
21.11919616 16.2681291111476
21.189450752 16.259600000456
21.279628288 16.2538400001824
21.359320064 16.2743082787262
21.43901184 16.2512682776319
21.518703616 16.2714688337346
21.599443968 16.2474282774495
21.66969856 16.2572608330597
21.75882752 16.2503488327314
21.839567872 16.2604491107828
21.919259648 16.2546891105092
21.998951424 16.2599488331874
22.079350272 16.2938219450828
22.159042048 16.2864096671591
22.238733824 16.2849899446633
22.319474176 16.2778102218939
22.399165952 16.2830699445721
22.469420544 16.2741216665755
22.55959808 16.2770422218574
22.639289856 16.2700491112388
22.718981632 16.2826507772671
22.798673408 16.2729696665208
22.87941376 16.2859904998541
22.959105536 16.2743893890166
23.038797312 16.2975105004013
23.11919616 16.282802222131
23.198887936 16.3000822229518
23.279628288 16.2697813887977
23.359320064 16.2650219437149
23.43901184 16.2775424994528
23.518703616 16.292402222587
23.599443968 16.2855713325491
23.679135744 16.2566091106004
23.75882752 16.2626016660283
23.829082112 16.2471605550084
23.919259648 16.2697813887977
23.998951424 16.2705493888342
24.079350272 16.2989302228971
24.159042048 16.2854902222587
24.238733824 16.2522688328226
24.319474176 16.2645216661195
24.399165952 16.2541888329138
24.478857728 16.265289666156
24.55959808 16.2738891114212
24.639289856 16.2792299443897
24.718981632 16.2397482770847
24.798673408 16.2485451102174
24.87941376 16.2729696665208
24.959105536 16.2707008336981
25.038797312 16.265708833461
25.1191961600001 16.2586805555556
25.1988879360001 16.2359082769023
25.2796282880001 16.2519200000912
25.3593200640001 16.268629388743
25.4390118400001 16.2570282779055
25.5187036160001 16.2205834434595
25.5994439680001 16.2263786110199
25.6791357440001 16.2403188892537
25.7588275200001 16.2319871664296
25.8290821120001 16.2324874440249
25.9192596480001 16.2758091115124
25.9989514240001 16.2418197220398
26.0793502720001 16.2377471667031
26.1590420480001 16.2369791666667
26.2387338240001 16.246660277413
26.3194741760001 16.2360597217662
26.3991659520001 16.2442399997264
26.4788577280001 16.2393994443532
26.5595980800001 16.2557600002736
26.6392898560001 16.2484991672138
26.7189816320001 16.2588671677063
26.7986734080001 16.2243071660648
26.8794137600001 16.2186986106551
26.9591055360001 16.2398186116583
27.0387973120001 16.2348266114212
27.1191961600001 16.2257268885606
27.1988879360001 16.2234580557379
27.2796282880001 16.2175466106004
27.3593200640001 16.2276468886518
27.4390118400001 16.2403188892537
27.5187036160001 16.2383988891625
27.5994439680001 16.2617877229883
27.6791357440001 16.213858055282
27.7588275200001 16.2174655003101
27.8395678720001 16.2117055000365
27.9192596480001 16.2085172223134
27.9989514240001 16.2258783334245
28.0793502720001 16.2256457782702
28.1496048640001 16.204677222131
28.2387338240001 16.2109375
28.3194741760001 16.2311380561027
28.3991659520001 16.2092852223499
28.4788577280001 16.2035252220763
28.5595980800001 16.2117055000365
28.6392898560001 16.2242260557744
28.7189816320001 16.1979166666667
28.7986734080001 16.2073652222587
28.8794137600001 16.2256457782702
28.9591055360001 16.1849769436237
29.0387973120001 16.1940766664843
29.1087104000001 16.1728755551908
29.1988879360001 16.2256457782702
29.2691425280001 16.2188852228059
29.3593200640001 16.2155455002189
29.4390118400001 16.1986846667031
29.5187036160001 16.2363977787809
29.5994439680001 16.2082846671591
29.6791357440001 16.2099369448092
29.7588275200001 16.2055966670314
29.8395678720001 16.1993363891625
29.9192596480001 16.2065161119319
29.9989514240001 16.1895038335522
30.0688645120001 16.1933438337346
30.1590420480001 16.2122761122055
30.2387338240001 16.1897363887065
30.3194741760001 16.2025246668855
30.3991659520001 16.2159646675239
30.4694205440001 16.1997555564675
30.5595980800001 16.2015241116948
30.6392898560001 16.190923556048
30.7189816320001 16.1899230008572
30.7986734080001 16.2093555569235
30.8794137600001 16.1704552775042
30.9591055360001 16.1712232775407
31.0387973120001 16.1405736106551
31.1191961600001 16.1635432771759
31.1988879360001 16.174249334683
31.2796282880001 16.172294167305
31.3593200640001 16.1698035550449
31.4390118400001 16.1771347226782
31.5187036160001 16.1706418896549
31.5994439680001 16.1754824450281
31.6791357440001 16.1891550008208
31.7588275200001 16.1896904457029
31.8395678720001 16.1795550003648
31.9192596480001 16.1757150001824
31.9989514240001 16.1745630001277
32.0793502720001 16.1704093345006
32.1590420480001 16.1822781677792
32.2387338240001 16.161041889199
32.3194741760001 16.1892712783979
32.3991659520001 16.1803230004013
32.4788577280001 16.192878723426
32.5585495040001 16.1776701675604
32.6392898560001 16.1950312786715
32.7189816320001 16.1661501670132
32.7986734080001 16.1477533334245
32.8794137600001 16.1752498898738
32.9591055360001 16.1762504450646
33.038797312 16.1877704456117
33.1191961600001 16.1688381671409
33.198887936 16.1849310006201
33.278579712 16.199139001295
33.359320064 16.2152318347742
33.43901184 16.2002910013497
33.518703616 16.1938792786168
33.599443968 16.1969512787627
33.679135744 16.1959507235719
33.75882752 16.1748307225688
33.839567872 16.1820104453382
33.908773888 16.1967187236084
33.998951424 16.1560498889618
34.068864512 16.1529427215291
34.159042048 16.1699901671956
34.238733824 16.1876190007478
34.319474176 16.1839304454294
34.399165952 16.1785192778872
34.478857728 16.1919592785256
34.558549504 16.2255998352667
34.639289856 16.2046312791275
34.718981632 16.2212595574889
34.798673408 16.1892712783979
34.87941376 16.1906910008937
34.959105536 16.1741790001094
35.038797312 16.1726781673233
35.11919616 16.1868510007113
35.198887936 16.1921107233895
35.278579712 16.1904584457394
35.359320064 16.1752498898738
35.43901184 16.1947987235172
35.509266432 16.1786707227512
35.599443968 16.1974515563581
35.679135744 16.2169192797111
35.75882752 16.2128115570876
35.839567872 16.1988712788539
35.919259648 16.1743304449734
35.998951424 16.1688381671409
36.079350272 16.17675072266
36.159042048 16.2039795566681
36.238733824 16.1955315562669
36.319474176 16.2126601122237
36.399165952 16.1914590009302
36.478857728 16.213311834683
36.54911232 16.2070515568141
36.639289856 16.1996392788904
36.708495872 16.195799278708
36.798673408 16.1911912784891
36.87941376 16.2113918345918
36.959105536 16.2015592789816
37.038797312 16.2061321119136
37.11919616 16.2075518344094
37.189450752 16.2118921121872
37.278579712 16.189539000839
37.359320064 16.1887710008025
37.42852608 16.2022110014409
37.509266432 16.2174195573065
37.599443968 16.2053992791639
37.668649984 16.213311834683
37.75882752 16.1929598337164
37.838519296 16.2157321123696
37.919259648 16.2017918341359
37.998951424 16.186618445557
38.079350272 16.2054803894543
38.159042048 16.2227603902751
38.238733824 16.2199209452834
38.319474176 16.1993715564493
38.388680192 16.1943795562122
38.478857728 16.2084712793099
38.5585495039999 16.2034792790727
38.6392898559999 16.2152318347742
38.7189816319999 16.2218409453746
38.7986734079999 16.2381203910046
38.8794137599999 16.2244126679252
38.9591055359999 16.2210729453382
39.0387973119999 16.206632389509
39.1087103999999 16.2112403897279
39.1988879359999 16.2102398345371
39.2785797119999 16.2410409462866
39.3593200639999 16.2342803908222
39.4390118399999 16.2172329451558
39.5187036159999 16.2277523905122
39.5994439679999 16.2421929463413
39.6791357439999 16.2118921121872
39.7588275199999 16.2030601117677
39.8385192959999 16.2218409453746
39.9192596479999 16.2143123898738
39.9989514239999 16.2325929458853
40.0793502719999 16.2080521120048
40.1590420479999 16.212741222514
40.2387338239999 16.2295209457394
40.3194741759999 16.2259135007113
40.3991659519999 16.2251806679616
40.4788577279999 16.2165001124061
40.5585495039999 16.2219923902386
40.6392898559999 16.2186526676516
40.7189816319999 16.2398537789451
40.7986734079999 16.2362815012038
40.8794137599999 16.2458815016598
40.9591055359999 16.2112403897279
41.0387973119999 16.2305215009302
41.1191961599999 16.2210729453382
41.1988879359999 16.2398537789451
41.2785797119999 16.241541223882
41.3593200639999 16.2660820577625
41.4390118399999 16.2488020569417
41.5187036159999 16.2733428908222
41.5994439679999 16.2478826120413
41.6791357439999 16.2468820568505
41.7588275199999 16.2384340564493
41.8385192959999 16.2451946119136
41.9087738879999 16.251955167378
41.9989514239999 16.2329417786168
42.0793502719999 16.2402026116765
42.1590420479999 16.2555626124061
42.2387338239999 16.2753440012038
42.3194741759999 16.2817557239367
42.3991659519999 16.2974645573977
42.4788577279999 16.2702357233895
42.5585495039998 16.268083168144
42.6392898559998 16.291436834683
42.7189816319998 16.2450431670497
42.7986734079998 16.281836834227
42.8794137599998 16.2865962793099
42.9591055359998 16.2873642793463
43.0387973119998 16.2754602787809
43.1191961599998 16.2859093895637
43.1988879359998 16.2759605563763
43.2785797119998 16.2745408338805
43.3593200639998 16.2803008341541
43.4390118399998 16.2955093900197
43.5187036159998 16.2979296677063
43.5994439679998 16.2727722786533
43.6791357439998 16.2906336673597
43.7588275199998 16.2713525561574
43.8385192959998 16.2944736675421
43.9192596479998 16.2892139448639
43.9989514239998 16.3041547782885
44.0793502719998 16.3031542230977
44.1590420479998 16.2995467780696
44.2387338239998 16.3095659458306
44.3194741759998 16.3177462237908
44.3991659519998 16.3086465009302
44.4788577279998 16.2996982229335
44.5585495039998 16.3026187782155
44.6392898559998 16.3016182230247
44.7189816319998 16.3157910564128
44.7986734079998 16.2987787780331
44.8794137599998 16.3122187786715
44.9591055359998 16.2758902218027
45.0387973119998 16.3321516123331
45.1191961599998 16.3129516114212
45.1988879359998 16.3276598896914
45.2785797119998 16.3344204451558
45.3593200639998 16.3233196119136
45.4390118399998 16.3218998894178
45.5187036159998 16.3273921672503
45.5983953919998 16.3105313337346
45.6791357439998 16.3001633332421
45.7588275199998 16.3227841670314
45.8385192959998 16.3051553334792
45.9192596479998 16.2934027777778
45.9989514239998 16.3258561671774
46.0793502719998 16.3210967220945
46.1590420479998 16.3126838889801
46.2387338239998 16.3056556110746
46.3089884159998 16.2954390554461
46.3991659519998 16.3041196110017
46.4788577279998 16.3182924443897
46.5585495039997 16.3373410004377
46.6392898559997 16.3360727228059
46.7189816319997 16.3264727223499
46.7986734079997 16.3229004446086
46.8794137599997 16.3243201671044
46.9486197759997 16.3291607224776
47.0387973119997 16.3327330002189
47.1191961599997 16.3204449996352
47.1988879359997 16.334385277869
47.2785797119997 16.3171052770482
47.3593200639997 16.3191767220034
47.4390118399997 16.3074241663019
47.5187036159997 16.3131841665755
47.5983953919997 16.2987436107463
47.6791357439997 16.305736721365
47.7588275199997 16.315336721821
47.8385192959997 16.3056556110746
47.9192596479997 16.2801953322937
47.9989514239997 16.2840353324761
48.0793502719997 16.2867233326038
48.1590420479997 16.3223649997264
48.2387338239997 16.3003958883964
48.3184255999997 16.3098444439885
48.3991659519997 16.3050038886153
48.4788577279997 16.3182113340994
48.5585495039997 16.2960556106187
48.6392898559997 16.3232844446268
48.7189816319997 16.2974753331145
48.7986734079997 16.3065047214015
48.8783651839997 16.2987436107463
48.9591055359997 16.2892950551543
49.0387973119997 16.2777750546071
49.1191961599997 16.2902956103451
49.1988879359997 16.2840353324761
49.2785797119997 16.2871424999088
49.3593200639997 16.2950550554279
49.4390118399997 16.2881430550996
49.5187036159997 16.2862230550084
49.5983953919997 16.2685942214562
49.6791357439997 16.2881430550996
49.7588275199997 16.2829184997082
49.8385192959997 16.2804630547348
49.9192596479997 16.2623339435872
49.9989514239997 16.2584939434048
50.0793502719997 16.2582613882505
50.1590420479997 16.274889666612
50.2387338239997 16.2715499440249
50.3184255999997 16.2778102218939
50.3991659519997 16.2588779434231
50.4788577279997 16.262369110874
50.5585495039997 16.252769110418
50.6392898559997 16.2664768334975
50.7189816319997 16.2516171103633
50.7986734079997 16.2369088320931
50.8783651839996 16.249429387831
50.9591055359996 16.2389802770482
51.0387973119996 16.2343722768294
51.1191961599996 16.230799999088
51.1988879359996 16.2295317214562
51.2785797119996 16.2333717216386
51.3593200639996 16.243739722131
51.4390118399996 16.2278794438061
51.5187036159996 16.2384799994528
51.5983953919996 16.2360597217662
51.6791357439996 16.2042228875392
51.7588275199996 16.2145908880317
51.8385192959996 16.2004180546436
51.9192596479996 16.2231903332969
51.9884656639996 16.197997776957
52.0688645119996 16.2013023322572
52.1590420479996 16.197997776957
52.2387338239996 16.210518332695
52.3184255999996 16.1888169438061
52.3991659519996 16.2000692219122
52.4788577279996 16.1967294993252
52.5585495039996 16.2049097772853
52.6392898559996 16.1928894991428
52.7189816319996 16.2015700546983
52.7986734079996 16.2018377771394
52.8783651839996 16.1784489433136
52.9591055359996 16.2047934997082
53.0387973119996 16.1837086659918
53.1191961599996 16.1801363882505
53.1988879359996 16.1782163881593
53.2785797119996 16.1861289436784
53.3582714879996 16.1703038326403
53.4390118399996 16.2054452221675
53.5187036159996 16.1920052215291
53.5983953919996 16.1951123889618
53.6686499839996 16.1860126661013
53.7588275199996 16.1778323881411
53.8290821119996 16.1722238327314
53.9192596479996 16.1823241107828
53.9989514239996 16.1678835549537
54.0783016959996 16.1708041102356
54.1590420479996 16.1662312773036
54.2387338239996 16.152407276647
54.3184255999996 16.1721075551543
54.3991659519996 16.1673481100715
54.4788577279996 16.1752958328774
54.5585495039996 16.155746999234
54.6392898559996 16.1807881107099
54.7084958719996 16.1892361111111
54.7986734079996 16.174795555282
54.8783651839996 16.178135277869
54.9591055359996 16.1586675545159
55.0387973119996 16.1478344437149
55.1191961599996 16.1547464440432
55.1988879359996 16.1562472768294
55.2785797119996 16.1662664445904
55.3582714879996 16.1499869989604
55.4390118399996 16.1263656099803
55.5187036159995 16.1694547223134
55.5983953919995 16.1535944439885
55.6791357439995 16.1511741663019
55.7588275199995 16.1458333333333
55.8290821119995 16.165766166995
55.9192596479995 16.1417256107099
55.9989514239995 16.1484861661742
56.0783016959995 16.1234450546983
56.1590420479995 16.1417256107099
56.2387338239995 16.1220253322025
56.3184255999995 16.1441458883964
56.3991659519995 16.1297053325673
56.4788577279995 16.1506738887065
56.5585495039995 16.1417256107099
56.6392898559995 16.1410738882505
56.7189816319995 16.1555144440797
56.7986734079995 16.1354653328409
56.8783651839995 16.1302056101627
56.9591055359995 16.1494056110746
57.0283115519995 16.1701064447727
57.1191961599995 16.1277853324761
57.1988879359995 16.1504061662654
57.2785797119995 16.1566664441344
57.3582714879995 16.1540947215839
57.4390118399995 16.1541298888706
57.5187036159995 16.1509416111476
57.5889582079995 16.1258653323849
57.6791357439995 16.1302056101627
57.7588275199995 16.1377341656635
57.8385192959995 16.1699549999088
57.9192596479995 16.1675347222222
57.9989514239995 16.1391538881593
58.0783016959995 16.1359656104363
58.1590420479995 16.1410738882505
58.2387338239995 16.1555144440797
58.3089884159995 16.1419933331509
58.3991659519995 16.1280530549172
58.4788577279995 16.1282044997811
58.5585495039995 16.1348136103815
58.6382412799995 16.1525938887977
58.7189816319995 16.1441458883964
58.7986734079995 16.1466013333698
58.8783651839995 16.1522098887795
58.9591055359995 16.1628104444262
59.0387973119995 16.1488701661925
59.1191961599995 16.1522098887795
59.1988879359995 16.1512093335887
59.2785797119995 16.1439944435325
59.3488343039995 16.1248647771941
59.4390118399995 16.1495218886518
59.5187036159995 16.1188370544795
59.5983953919995 16.1316253326585
59.6791357439995 16.1474856109834
59.7588275199994 16.1545138888889
59.8290821119994 16.1363847777413
59.9192596479994 16.1506738887065
59.9884656639994 16.1455656108922
60.0688645119995 16.1249458874845
60.1590420479994 16.1306247774677
60.2387338239994 16.1546653337528
60.3184255999994 16.1763667226417
60.3991659519994 16.159505889126
60.4788577279994 16.165614722131
60.5585495039994 16.135733055282
60.6382412799994 16.1506738887065
60.7189816319994 16.1348136103815
60.7986734079994 16.1439133332421
60.8783651839994 16.1280530549172
60.9591055359994 16.1501736111111
61.0387973119994 16.1509064438608
61.1191961599994 16.1439944435325
61.1988879359994 16.1619261668126
61.2785797119994 16.1754824450281
61.3582714879994 16.1695709998906
61.4390118399994 16.1391890554461
61.5187036159994 16.1667667221857
61.5983953919994 16.1546653337528
61.6791357439994 16.1787870003283
61.7588275199994 16.155746999234
61.8385192959994 16.1658472772853
61.9182110719994 16.1516744438973
61.9989514239994 16.165614722131
62.0688645119994 16.156014721675
62.1590420479994 16.1699549999088
62.2387338239994 16.1728755551908
62.3184255999994 16.1398056106187
62.3991659519994 16.156014721675
62.4788577279994 16.1706067223681
62.5585495039994 16.1535944439885
62.6382412799994 16.1569341665755
62.7189816319994 16.1648467220945
62.7986734079994 16.1525938887977
62.8783651839994 16.1728755551908
62.9591055359994 16.1783678330233
63.0387973119994 16.1726078327497
63.1191961599994 16.1625075546983
63.1988879359994 16.1595869994164
63.2785797119994 16.1555144440797
63.3488343039994 16.1600872770117
63.4390118399994 16.1783678330233
63.5187036159994 16.156014721675
63.5889582079994 16.1819752780514
63.6791357439994 16.1690355550084
63.7588275199994 16.1974163890713
63.8385192959994 16.1502547214015
63.9182110719994 16.1696872774677
63.9989514239994 16.1641949996352
64.0783016959994 16.1908883887612
64.1590420479994 16.1667667221857
64.2387338239994 16.1808232779966
64.3184255999994 16.1691869998723
64.3991659519994 16.1774835554096
64.4788577279994 16.1728755551908
64.5585495039994 16.1853961109287
64.6382412799994 16.1924243888342
64.7189816319994 16.1951123889618
64.7986734079994 16.1946932216568
64.8783651839994 16.177983833005
64.9591055359994 16.1977652218027
65.0387973119994 16.1943443889254
65.1191961599994 16.1981843891078
65.1884021759994 16.168116110108
65.2785797119994 16.1677321100897
65.3582714879994 16.1705715550813
65.4390118399994 16.1830921108193
65.5187036159994 16.1975326666484
65.5983953919994 16.1801363882505
65.6791357439994 16.198149221821
65.7588275199994 16.193692666466
65.8385192959994 16.2052126670132
65.9182110719995 16.190504388743
65.9989514239995 16.2150452226235
66.0688645119995 16.2027923893266
66.1590420479995 16.2005694995075
66.2387338239995 16.1803689434048
66.3184255999995 16.2049097772853
66.3991659519995 16.2032574996352
66.4683719679995 16.1969972217662
66.5585495039995 16.2073652222587
66.6382412799995 16.1984169442621
66.7189816319995 16.1994174994528
66.7986734079995 16.1909694990516
66.8783651839995 16.1876297764646
66.9591055359995 16.1933086664478
67.0387973119995 16.1947283889436
67.1191961599995 16.1777161105639
67.1988879359995 16.1962292217298
67.2785797119995 16.1931572215839
67.3582714879995 16.2003369443532
67.4390118399995 16.188549221365
67.5187036159995 16.1870483885788
67.5889582079995 16.1632755547348
67.6791357439995 16.1875486661742
67.7588275199995 16.2125897776501
67.8385192959995 16.2157780553732
67.9182110719995 16.2003369443532
67.9989514239995 16.2124383327862
68.0783016959995 16.2063294997811
68.1590420479995 16.2024894995987
68.2387338239996 16.220537500456
68.3184255999996 16.1955774992704
68.3981173759996 16.1904692214562
68.4788577279996 16.1847092211826
68.5585495039996 16.1953097768294
68.6382412799996 16.1724563878857
68.7189816319996 16.201337499544
68.7986734079996 16.2340586113847
68.8783651839996 16.2061780549172
68.9591055359996 16.1933897767382
69.0387973119996 16.2155103329321
69.1181475839996 16.2275306110746
69.1988879359996 16.2037577772306
69.2785797119996 16.2150100553367
69.3582714879996 16.2090174999088
69.4390118399996 16.2398997219486
69.5187036159996 16.1996500546071
69.5983953919996 16.2235391660283
69.6780871679996 16.2023380547348
69.7588275199996 16.2135903328409
69.8385192959996 16.2143583328774
69.9182110719997 16.2317546112753
69.9989514239997 16.206213222204
70.0783016959997 16.2037929445174
70.1590420479997 16.2160106105275
70.2387338239997 16.2100180550996
70.3184255999997 16.2477311671774
70.3981173759997 16.2308703336616
70.4788577279997 16.2331391664843
70.5585495039997 16.2272980559203
70.6382412799997 16.2545268899285
70.7189816319997 16.2784160013497
70.7881876479997 16.2857579446998
70.8783651839997 16.2298346111841
70.9591055359997 16.2560277227147
71.0387973119997 16.2183146106369
71.1087103999997 16.2033737772124
71.1988879359997 16.2425877220763
71.2785797119997 16.2382474442985
71.3582714879997 16.2536885553185
71.4390118399997 16.222887443569
71.5187036159997 16.2250751661013
71.5983953919997 16.2132063328226
71.6780871679997 16.2289151662836
71.7588275199997 16.2194666106916
71.8385192959997 16.2240394436237
71.9087738879997 16.2126708879405
71.9989514239997 16.2596811107463
72.0783016959997 16.2517685552273
72.1590420479997 16.2592971107281
72.2387338239998 16.259029388287
72.3184255999998 16.2464277222587
72.3981173759998 16.2602165556285
72.4788577279998 16.2471957222952
72.5585495039998 16.2618688332786
72.6382412799998 16.2512682776319
72.7189816319998 16.2496971102721
72.7986734079998 16.2414005547348
72.8783651839998 16.2555733881229
72.9591055359998 16.2665931110746
73.0387973119998 16.2833024997264
73.1087103999998 16.2665931110746
73.1988879359998 16.2722016664843
73.2785797119998 16.2661739437696
73.3582714879998 16.2497322775589
73.4390118399998 16.2563413881593
73.5187036159998 16.240399999544
73.5983953919998 16.2644864988327
73.6780871679998 16.2137525534216
73.7588275199998 16.2702816663931
73.8385192959998 16.2457408325126
73.9182110719998 16.2584939434048
73.9989514239999 16.2587616658459
74.0783016959999 16.2948225002736
74.1590420479999 16.2767744994164
74.2387338239999 16.2765419442621
74.3184255999999 16.3109153337528
74.3981173759999 16.2882944999635
74.4788577279999 16.2917153328409
74.5585495039999 16.2674422214015
74.6382412799999 16.3083436112023
74.7189816319999 16.2785430546436
74.7986734079999 16.2766230545524
74.8783651839999 16.2674422214015
74.9580569599999 16.2891787775771
75.0387973119999 16.2867233326038
75.1181475839999 16.2982433331509
75.1988879359999 16.3047361661742
75.2785797119999 16.2893302224411
75.3582714879999 16.2970913330962
75.4285260799999 16.2811147771941
75.5187036159999 16.2946358881229
75.5983953919999 16.2799627771394
75.6780871679999 16.2917153328409
75.7588275199999 16.2394453873568
75.8385192959999 16.2577259433683
75.9182110719999 16.2724342216386
75.998951424 16.2937516105092
76.078301696 16.2887596102721
76.148556288 16.2824993324031
76.238733824 16.269443331783
76.3184256 16.2728182216568
76.398117376 16.3019318884694
76.478857728 16.2817313323667
76.558549504 16.288491887831
76.63824128 16.2690944990516
76.718981632 16.2748193320384
76.798673408 16.2707467767017
76.878365184 16.2914476103998
76.95805696 16.2816150547895
77.038797312 16.2856876101262
77.118147584 16.2859553325673
77.198887936 16.2894113327314
77.278579712 16.313952166612
77.358271488 16.2944033329686
77.43901184 16.288491887831
77.518703616 16.2932513329138
77.598395392 16.3024321660648
77.678087168 16.2773558873021
77.75882752 16.3094252766834
77.838519296 16.2850358876669
77.918211072 16.3233655549172
77.9989514240001 16.3007447211279
78.0783016960001 16.2841516100532
78.1590420480001 16.2768556097067
78.2387338240001 16.2858038877034
78.3184256000001 16.2939841656635
78.3981173760001 16.2858038877034
78.4788577280001 16.3084247214927
78.5585495040001 16.2826156099803
78.6382412800001 16.3145335544977
78.7189816320001 16.2868044428941
78.7986734080001 16.2887244429853
78.8783651840001 16.2937164432224
78.9580569600001 16.3065047214015
79.0387973120001 16.2944844432589
79.1181475840001 16.301012443569
79.1988879360001 16.3137655544612
79.2785797120001 16.3127649992704
79.3582714880001 16.3183735546801
79.4379632640001 16.2893761654447
79.5187036160001 16.3077729990333
79.5983953920001 16.3077729990333
79.6780871680001 16.3050849989057
79.7588275200002 16.3009772762822
79.8385192960002 16.3224461100168
79.9182110720002 16.3115778319289
79.9989514240002 16.3535960544977
80.0783016960002 16.3579363322755
80.1579934720002 16.3494883318742
80.2387338240002 16.3419597763734
80.3184256000002 16.2858038877034
80.3981173760002 16.3611490015686
80.4788577280002 16.4024695586744
80.5585495040002 16.5345411733786
80.6382412800002 16.577419281991
80.7189816320002 16.6295026153243
80.7986734080002 16.6579645596776
80.8783651840002 16.7188798934304
80.9580569600002 16.7734186717371
81.0387973120002 16.8843702854382
81.1181475840002 16.9701752858029
81.1988879360002 17.0641605641279
81.2785797120002 17.1266578409572
81.3582714880002 17.2114622861313
81.4379632640002 17.3387500641826
81.5187036160003 17.4066936758409
81.5983953920003 17.4957680642191
81.6780871680003 17.5815730645839
81.7588275200003 17.6728703427811
81.8385192960003 17.8203235096484
81.9182110720003 17.8513220092654
81.9989514240003 17.9660892315788
82.0783016960003 18.057118787335
82.1485562880003 18.125795231743
82.2387338240003 18.2393752867149
82.3184256000003 18.2698383414497
82.3981173760003 18.4084135648939
82.4788577280003 18.4771711195923
82.5585495040003 18.5164661747466
82.6382412800003 18.5642200060189
82.7189816320003 18.7418010107428
82.7986734080003 19.0106089590904
82.8783651840003 19.2168600717518
82.9580569600003 19.3225979057782
83.0387973120003 19.479848460969
83.1181475840003 19.6089047942476
83.1988879360003 19.7542865161598
83.2785797120003 19.9086165160686
83.3582714880003 19.9899297937916
};
\end{groupplot}

\end{tikzpicture}


==> sections/result_plot_kmh.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.05)},
  anchor=south west,
  draw=lightgray204
},
tick align=inside,
tick pos=both,
x grid style={lightgray},
xmajorgrids,
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y grid style={lightgray},
ylabel={Lateral deviation (m)},
ymajorgrids,
ymin=-0.5, ymax=0.276955756325568,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.3}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\)
},
width=\textwidth,
height=180,
]
\addplot [very thick, green, dashdotted]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402971537607159
0.399165952 0.0212326069514163
0.479906304 0.0408964120197502
0.55959808 0.0587917774229912
0.639289856 0.0477754632218896
0.718981632 0.0475428950229836
0.799721984 0.0434754684534137
0.869976576 0.0311200618747528
0.959105536 0.0247135558443816
1.039845888 0.0111110884867419
1.11919616 -0.00458795019848995
1.199936512 -0.00391536089000215
1.279628288 -0.0066639020788597
1.359320064 -0.0218630351218763
1.43901184 -0.0263016028382136
1.519752192 -0.0105877678880719
1.588958208 -0.013644096855296
1.66969856 -0.0217611619838988
1.759876096 -0.0416595433592885
1.839567872 -0.0595032591979094
1.919259648 -0.0713714512587037
1.998951424 -0.079773636356299
2.079350272 -0.0883614086155537
2.159042048 -0.0959664144066116
2.22929664 -0.110318841719272
2.319474176 -0.11491187681743
2.399165952 -0.114085578668003
2.479906304 -0.11000331398914
2.54911232 -0.10975790556368
2.629852672 -0.0995261148320757
2.718981632 -0.0862935836248971
2.799721984 -0.098211189931939
2.87941376 -0.101025924294515
2.959105536 -0.100100020257688
3.039845888 -0.0952240300201073
3.11919616 -0.0881617064534569
3.199936512 -0.0794855369877599
3.279628288 -0.0746592295370457
3.359320064 -0.0676350979570535
3.43901184 -0.0599707214292403
3.519752192 -0.0488909414295723
3.599443968 -0.0359425877873052
3.679135744 -0.0248234434670074
3.749390336 -0.0131943016367722
3.839567872 -0.00375620662098231
3.919259648 0.00635319879597797
3.98951424 0.0165286605877873
4.079350272 0.0252422452778242
4.159042048 0.0297903291700197
4.2397824 0.0362607935509992
4.319474176 0.0405671804637731
4.399165952 0.0470758661949591
4.479906304 0.0513522228644239
4.55959808 0.0534840571068238
4.639289856 0.0538166133318693
4.718981632 0.050385212065103
4.799721984 0.0527515072557239
4.87941376 0.0480386392472332
4.959105536 0.0438122451387301
5.039845888 0.0378637778771562
5.11919616 0.0331769398381503
5.199936512 0.0256535964954419
5.279628288 0.0166892909932649
5.359320064 0.0127586177607887
5.43901184 0.00807627456040508
5.519752192 0.0026305215216305
5.599443968 0.00131726086160025
5.679135744 -0.00739304542281541
5.759876096 -0.011367351592063
5.839567872 -0.016770447637838
5.919259648 -0.0218109690081245
5.998951424 -0.0218768926041985
6.069913088 -0.0167001377536494
6.159042048 -0.0167426899821055
6.2397824 -0.0199081579830719
6.308988416 -0.0273876123424988
6.399165952 -0.0310720010747046
6.478857728 -0.029704694863991
6.55959808 -0.0233015364034877
6.639289856 -0.0215384881568097
6.718981632 -0.0209165905905018
6.799721984 -0.0234342400270288
6.868928 -0.0224258886088925
6.959105536 -0.0204775820045613
7.039845888 -0.018664782740673
7.11919616 -0.0153402544098581
7.198887936 -0.0132534858331032
7.269142528 -0.017352089645572
7.359320064 -0.0176083229209678
7.43901184 -0.0155928938800764
7.519752192 -0.00799356334938492
7.588958208 -0.00841418488805721
7.679135744 -0.00518652745220922
7.749390336 -0.00656776388927012
7.829082112 -0.00728183055701143
7.919259648 -0.0114563580372261
7.998951424 -0.0052723178386728
8.079350272 -0.000166505006716764
8.159042048 -0.00364002019562388
8.22929664 -0.00263366910864569
8.319474176 -0.00254465158597567
8.399165952 -0.000401734359206154
8.469420544 0.00170868337271195
8.55959808 0.00155422435371001
8.639289856 0.00500286824001453
8.718981632 0.00233214212277852
8.799721984 -0.0020986362200443
8.87941376 0.0010525606589671
8.959105536 -0.000140980011637741
9.029360128 4.79996634230205e-05
9.11919616 -0.0027296098346443
9.189450752 -0.00330108096707268
9.279628288 -0.00192151252907238
9.359320064 -0.00232178736658382
9.429574656 -0.00636550659357442
9.519752192 -0.00735437551876882
9.599443968 -0.00682668521082668
9.679135744 -0.00481186394151357
9.759876096 -0.00599971241911166
9.839567872 -0.0106241565560233
9.909822464 -0.0144093986338303
9.998951424 -0.0178184789476084
10.079350272 -0.0204562727429366
10.149604864 -0.0200785279711111
10.2397824 -0.0183134311287768
10.319474176 -0.0167504101185273
10.399165952 -0.0151633581898473
10.478857728 -0.0146226406227553
10.55959808 -0.0151123033839689
10.639289856 -0.0049408059199522
10.718981632 -0.00100431047616886
10.799721984 -0.00317385723978412
10.87941376 -0.00591496181066365
10.959105536 -0.00769326616095309
11.039845888 -0.00710014397283135
11.11919616 -0.00894771177257444
11.198887936 -0.00386801268205231
11.279628288 -0.00487150137227001
11.359320064 -0.00927697096238154
11.43901184 -0.00909515670888941
11.519752192 -0.0108967352972284
11.599443968 -0.00839561654091093
11.679135744 -0.00316671255500881
11.75882752 0.00271510204828028
11.839567872 0.00510421403196113
11.919259648 0.00576928756084755
11.998951424 0.00486993203882297
12.079350272 0.00559220530753707
12.159042048 0.00487224869352743
12.22929664 0.005545143355587
12.308988416 0.0087268777475106
12.399165952 0.0124408372020746
12.478857728 0.0117413949587372
12.55959808 0.00561719682385968
12.639289856 0.00525419059480712
12.718981632 0.00288938242111896
12.799721984 0.00539974318639915
12.87941376 0.00720487092315703
12.959105536 0.0051520230438534
13.029360128 0.0029020959943748
13.11919616 0.00306550259672535
13.198887936 0.003983372096909
13.269142528 0.00720331777962613
13.359320064 0.0071610318749293
13.43901184 0.00927347177173052
13.509266432 0.0106840919690106
13.599443968 0.0078095398833304
13.679135744 0.00521569261727775
13.75882752 0.0104835247662578
13.839567872 0.0139300620055179
13.919259648 0.0139208028937418
13.998951424 0.0241299517874933
14.079350272 0.0300633852026069
14.159042048 0.0389076383884821
14.2397824 0.0349343574890974
14.319474176 0.0350103003363898
14.399165952 0.0382616469848993
14.469420544 0.0395808257047645
14.54911232 0.0399875189709697
14.639289856 0.0443051856181229
14.718981632 0.0575462014633955
14.799721984 0.0492630813588247
14.87941376 0.0469552379655105
14.949668352 0.0568387173729051
15.038797312 0.0579885398062743
15.11919616 0.0579317874260211
15.198887936 0.0548640309477323
15.279628288 0.0549952362123536
15.359320064 0.0475698594957266
15.43901184 0.0355270101450124
15.519752192 0.030322652343505
15.599443968 0.0251041777029423
15.679135744 0.0219643054675253
15.75882752 0.0218750671593484
15.839567872 0.0295346640325668
15.908773888 0.0361248333377002
15.998951424 0.0364135143042769
16.079350272 0.0303305313961112
16.159042048 0.0116309068585524
16.2397824 -0.0051833100375884
16.319474176 -0.0212775706367633
16.389728768 -0.0375856165894077
16.478857728 -0.0447482327025461
16.55959808 -0.0563919385829961
16.639289856 -0.0644103978579742
16.718981632 -0.0681712160568017
16.799721984 -0.077194969264142
16.87941376 -0.0858498702814098
16.959105536 -0.0871924438523471
17.038797312 -0.0855417111927528
17.109758976 -0.0867359673874024
17.189450752 -0.0789243727570299
17.279628288 -0.0791654579790017
17.348834304 -0.0712142031797769
17.43901184 -0.0554829365013282
17.519752192 -0.045826348342242
17.599443968 -0.0383176965065729
17.679135744 -0.0285708951644746
17.75882752 -0.0199835426794354
17.829082112 -0.00318304963539613
17.919259648 0.00413078340788847
17.998951424 0.00493857656239553
18.068864512 0.00433755528533751
18.159042048 0.0115334149582952
18.2397824 0.0133167967266413
18.319474176 0.0267884021535217
18.399165952 0.0407905866231988
18.478857728 0.045786069585424
18.54911232 0.0618063406619094
18.639289856 0.0454048265388922
18.718981632 0.038521687962403
18.789236224 0.0673975370629168
18.87941376 0.0326343839736965
18.959105536 0.0321103511506578
19.038797312 0.0313360028197265
19.11919616 0.0151197817433094
19.198887936 0.00202431868044447
19.269142528 -0.0276608388594267
19.359320064 -0.0407114797459332
19.43901184 -0.0484990770896336
19.509266432 -0.0676915606716363
19.599443968 -0.0690196428579007
19.679135744 -0.074457651792127
19.749390336 -0.103805905286857
19.839567872 -0.119403401460355
19.919259648 -0.136280537525863
19.998951424 -0.173256956359009
20.079350272 -0.173647466319917
20.159042048 -0.171041804479196
20.2397824 -0.176804675166868
20.319474176 -0.176016410638252
20.388680192 -0.169605286889264
20.469420544 -0.169965338205433
20.55959808 -0.154045058031077
20.639289856 -0.144168573064383
20.709544448 -0.139323344786685
20.789236224 -0.127066037345211
20.87941376 -0.108606419076411
20.949668352 -0.0995162913077083
21.038797312 -0.0801053379972573
21.11919616 -0.0693955791593859
21.189450752 -0.0621008748254114
21.279628288 -0.0415435998575263
21.359320064 -0.0326121336586494
21.43901184 -0.0233729949762729
21.518703616 -0.00454876402911901
21.599443968 0.00670408543931249
21.66969856 0.0168110469461519
21.75882752 0.0338157192808325
21.839567872 0.0341804062187272
21.919259648 0.0187650049196447
21.998951424 0.0223355205698757
22.079350272 0.0284804466661574
22.159042048 0.0051158406457948
22.238733824 0.0139412935697011
22.319474176 0.0156298904331653
22.399165952 0.02036672933467
22.469420544 0.0297818155243778
22.55959808 0.0111501217299731
22.639289856 -0.0284186532248989
22.718981632 -0.0233569668286758
22.798673408 -0.0234635301185624
22.87941376 -0.0265034509263248
22.959105536 -0.0365172182180346
23.038797312 -0.043730459893645
23.11919616 -0.0510669487930603
23.198887936 -0.0540490533544383
23.279628288 -0.0652951682744977
23.359320064 -0.0844720001400587
23.43901184 -0.076205734895772
23.518703616 -0.0756320439095733
23.599443968 -0.0855840779216035
23.679135744 -0.0793775761501868
23.75882752 -0.0794409412660631
23.829082112 -0.0894058287557965
23.919259648 -0.0870820542646043
23.998951424 -0.0843859269978293
24.079350272 -0.0779864623826048
24.159042048 -0.0620413500320068
24.238733824 -0.0604459786275316
24.319474176 -0.0542427330084028
24.399165952 -0.0472031905345919
24.478857728 -0.0437406834584451
24.55959808 -0.037691037636664
24.639289856 -0.0264073048204581
24.718981632 -0.0275002527361552
24.798673408 -0.0277542766356738
24.87941376 -0.0144991013749366
24.959105536 -0.0100365296657341
25.038797312 -0.0339226212184946
25.1191961600001 -0.029186924860448
25.1988879360001 -0.0283769687099371
25.2796282880001 -0.0425790493103808
25.3593200640001 -0.0337271262291618
25.4390118400001 -0.0379193152051933
25.5187036160001 -0.0446737924409587
25.5994439680001 -0.0429575644524599
25.6791357440001 -0.0422617011946725
25.7588275200001 -0.0726691815660068
25.8290821120001 -0.0662506674865434
25.9192596480001 -0.0589338653776087
25.9989514240001 -0.0567973865124354
26.0793502720001 -0.043484358258859
26.1590420480001 -0.0389381974106056
26.2387338240001 -0.0649912784572134
26.3194741760001 -0.0675319705069946
26.3991659520001 -0.0667876707351881
26.4788577280001 -0.072722875706242
26.5595980800001 -0.0676895227316896
26.6392898560001 -0.0663058944736057
26.7189816320001 -0.0629349714676631
26.7986734080001 -0.0651496712727214
26.8794137600001 -0.0661879182167781
26.9591055360001 -0.0758213468941695
27.0387973120001 -0.069297478904344
27.1191961600001 -0.0679875687149721
27.1988879360001 -0.0640422736802481
27.2796282880001 -0.0565389215897149
27.3593200640001 -0.0621539308890026
27.4390118400001 -0.0624406441509979
27.5187036160001 -0.0626620645414303
27.5994439680001 -0.0634482809298873
27.6791357440001 -0.0738941287195541
27.7588275200001 -0.0713633288401364
27.8395678720001 -0.072685324512754
27.9192596480001 -0.0849011175683117
27.9989514240001 -0.0871347362804837
28.0793502720001 -0.0888953438803273
28.1496048640001 -0.098903013569398
28.2387338240001 -0.0969757799728071
28.3194741760001 -0.0939536602646122
28.3991659520001 -0.102321832133557
28.4788577280001 -0.092361882555918
28.5595980800001 -0.0947553695742056
28.6392898560001 -0.100870012236495
28.7189816320001 -0.0904182408104803
28.7986734080001 -0.0931788807098218
28.8794137600001 -0.0937596441136656
28.9591055360001 -0.0836474486676246
29.0387973120001 -0.0811961187985525
29.1087104000001 -0.0855502969663314
29.1988879360001 -0.0784292821164922
29.2691425280001 -0.0712162462880008
29.3593200640001 -0.0622555589538474
29.4390118400001 -0.0653427706872726
29.5187036160001 -0.0661588514640817
29.5994439680001 -0.0671732936427518
29.6791357440001 -0.061860014499221
29.7588275200001 -0.0574929525519312
29.8395678720001 -0.049468725419251
29.9192596480001 -0.0428126398637182
29.9989514240001 -0.0393622494871333
30.0688645120001 -0.0312550583569879
30.1590420480001 -0.0219263464673683
30.2387338240001 -0.0165646293187349
30.3194741760001 -0.00288812506819277
30.3991659520001 0.00524074173606211
30.4694205440001 0.00784284028445158
30.5595980800001 0.0178773884317477
30.6392898560001 0.0210960306867738
30.7189816320001 0.01887481579099
30.7986734080001 0.0289823674626125
30.8794137600001 0.0313263368507472
30.9591055360001 0.0336936572561868
31.0387973120001 0.0258699233402511
31.1191961600001 0.0287840153072143
31.1988879360001 0.0244327193616991
31.2796282880001 0.0122047909552493
31.3593200640001 0.009321047853097
31.4390118400001 0.00362815657715287
31.5187036160001 -0.00652515960884242
31.5994439680001 -0.00547506041476693
31.6791357440001 -0.0111535483410101
31.7588275200001 -0.0208637494933091
31.8395678720001 -0.0229158809188158
31.9192596480001 -0.0258408023669505
31.9989514240001 -0.0212067738842215
32.0793502720001 -0.0201146291237561
32.1590420480001 -0.0238113982266952
32.2387338240001 -0.0221804859033124
32.3194741760001 -0.017638457171499
32.3991659520001 -0.0184084314962166
32.4788577280001 -0.00735014987815978
32.5585495040001 -0.00184002284008984
32.6392898560001 -0.00115393527223346
32.7189816320001 0.00480850407535865
32.7986734080001 0.0100447175074572
32.8794137600001 0.0152333328823916
32.9591055360001 0.0189190272030193
33.038797312 0.0213339128567052
33.1191961600001 0.0253783954121691
33.198887936 0.0362722393017913
33.278579712 0.0411753922797367
33.359320064 0.0413244846666177
33.43901184 0.0545608282942448
33.518703616 0.0571675272186743
33.599443968 0.0614766443309639
33.679135744 0.0666736746362937
33.75882752 0.0673829292393403
33.839567872 0.0673841145113026
33.908773888 0.0798044600905946
33.998951424 0.0729823746129658
34.068864512 0.0735309155358087
34.159042048 0.0789389825378698
34.238733824 0.091958708333759
34.319474176 0.0967045630515608
34.399165952 0.0911148546694973
34.478857728 0.083920726994035
34.558549504 0.0845685870919398
34.639289856 0.0919839805501095
34.718981632 0.0831798262829946
34.798673408 0.0716234698738199
34.87941376 0.0708145715334874
34.959105536 0.0692870515512422
35.038797312 0.0695359217480344
35.11919616 0.0624547628877194
35.198887936 0.0562562230904
35.278579712 0.0476883919731129
35.359320064 0.0513475005446208
35.43901184 0.0439600307428607
35.509266432 0.0383774879410336
35.599443968 0.0393740522741126
35.679135744 0.039045559201268
35.75882752 0.0368623907240631
35.839567872 0.032526309181027
35.919259648 0.0274724020301275
35.998951424 0.0228870378247045
36.079350272 0.0204463647638932
36.159042048 0.0187259980214655
36.238733824 0.0157499477883436
36.319474176 0.0100932087558132
36.399165952 0.00599723422404681
36.478857728 0.00946790265208534
36.54911232 0.00489687137491749
36.639289856 0.00133708556114216
36.708495872 -0.00236651906296321
36.798673408 -0.00425193153000929
36.87941376 -0.00621531203692163
36.959105536 -0.00938028343644883
37.038797312 -0.00810622442166979
37.11919616 -0.00466284466166171
37.189450752 -0.00309209016413899
37.278579712 -0.00513032720987699
37.359320064 -0.00818601561709607
37.42852608 -0.0087447368845542
37.509266432 -0.0087132017743629
37.599443968 -0.00934925780264404
37.668649984 -0.00937245247555878
37.75882752 -0.0115359476867261
37.838519296 -0.0141727747080698
37.919259648 -0.0102007320695584
37.998951424 -0.0142935746994044
38.079350272 -0.0158022351240136
38.159042048 -0.0199341917562072
38.238733824 -0.0247296623260428
38.319474176 -0.0316177699369073
38.388680192 -0.0333960147155789
38.478857728 -0.0406688100445117
38.5585495039999 -0.0419876087526929
38.6392898559999 -0.0431728513188298
38.7189816319999 -0.0509451874106853
38.7986734079999 -0.0694631953677358
38.8794137599999 -0.0758474560517979
38.9591055359999 -0.0939482775540736
39.0387973119999 -0.101424552890457
39.1087103999999 -0.104201351325511
39.1988879359999 -0.127147325031298
39.2785797119999 -0.136233731875678
39.3593200639999 -0.13095805486056
39.4390118399999 -0.12672864081963
39.5187036159999 -0.127064190303852
39.5994439679999 -0.127009865432115
39.6791357439999 -0.139732265354468
39.7588275199999 -0.145948224105141
39.8385192959999 -0.151216523733592
39.9192596479999 -0.155960488703818
39.9989514239999 -0.164223880826528
40.0793502719999 -0.155896050817056
40.1590420479999 -0.160288668815359
40.2387338239999 -0.157201037818395
40.3194741759999 -0.161001191741312
40.3991659519999 -0.177516386725262
40.4788577279999 -0.191948316217314
40.5585495039999 -0.193584692882726
40.6392898559999 -0.208210338000755
40.7189816319999 -0.203620112311015
40.7986734079999 -0.194581405492829
40.8794137599999 -0.165506276053328
40.9591055359999 -0.146587865023315
41.0387973119999 -0.140062226922066
41.1191961599999 -0.151962978698431
41.1988879359999 -0.144746331935477
41.2785797119999 -0.126528175688148
41.3593200639999 -0.177908188089025
41.4390118399999 -0.163560076356517
41.5187036159999 -0.14414713187397
41.5994439679999 -0.12001144037764
41.6791357439999 -0.106082249063489
41.7588275199999 -0.106313401607078
41.8385192959999 -0.1058441100922
41.9087738879999 -0.0993816128403223
41.9989514239999 -0.08061064738209
42.0793502719999 -0.0681279043571175
42.1590420479999 -0.0690177646098815
42.2387338239999 -0.0718075236110266
42.3194741759999 -0.0604038964233923
42.3991659519999 -0.0473784639308306
42.4788577279999 -0.0256967145425108
42.5585495039998 -0.0298309050400454
42.6392898559998 -0.0307097105680624
42.7189816319998 -0.0225897245651797
42.7986734079998 -0.0312695232084374
42.8794137599998 -0.0402621396560745
42.9591055359998 -0.0451122659840076
43.0387973119998 -0.0701904083754459
43.1191961599998 -0.0499961760115217
43.1988879359998 -0.0313309648515776
43.2785797119998 -0.023489990627951
43.3593200639998 -0.0315242660088503
43.4390118399998 -0.0308350883682792
43.5187036159998 -0.020870981837872
43.5994439679998 -0.0211867068947597
43.6791357439998 -0.0282979818909217
43.7588275199998 -0.00978088610251271
43.8385192959998 -0.0130805339464736
43.9192596479998 -0.000351828022904286
43.9989514239998 0.0263773411186569
44.0793502719998 0.0299931458749906
44.1590420479998 0.0309701550084025
44.2387338239998 0.0260534547779265
44.3194741759998 0.0235116074223214
44.3991659519998 0.0239452686623126
44.4788577279998 0.0348225323176248
44.5585495039998 0.0335379812074824
44.6392898559998 0.0414918700254662
44.7189816319998 0.0361061454990185
44.7986734079998 0.0260493497476869
44.8794137599998 0.0333337525451382
44.9591055359998 0.0276986660383758
45.0387973119998 0.0261840246230647
45.1191961599998 0.0394994663847349
45.1988879359998 0.021780687251395
45.2785797119998 0.0158316120014619
45.3593200639998 0.0173058825283028
45.4390118399998 0.00231243912589747
45.5187036159998 0.00307167557131886
45.5983953919998 0.0127080096800695
45.6791357439998 6.70783834303455e-05
45.7588275199998 0.000487438691994777
45.8385192959998 -0.0202350489830696
45.9192596479998 -0.0284043270908016
45.9989514239998 -0.0304106174533625
46.0793502719998 -0.0338118552534271
46.1590420479998 -0.0339718982509218
46.2387338239998 -0.0319667419997645
46.3089884159998 -0.0353338148507288
46.3991659519998 -0.0471846636319164
46.4788577279998 -0.0440850811983278
46.5585495039997 -0.033660297844549
46.6392898559997 -0.0425841111025651
46.7189816319997 -0.040402950187647
46.7986734079997 -0.0369805134955758
46.8794137599997 -0.0538911594754592
46.9486197759997 -0.0501468668276211
47.0387973119997 -0.0469672196373082
47.1191961599997 -0.0638659523579137
47.1988879359997 -0.071431969068952
47.2785797119997 -0.0757495556829832
47.3593200639997 -0.109474107866136
47.4390118399997 -0.109626101725926
47.5187036159997 -0.0958118706411735
47.5983953919997 -0.095104016375181
47.6791357439997 -0.0811863104602241
47.7588275199997 -0.0683071542607215
47.8385192959997 -0.0765467911647104
47.9192596479997 -0.0647101393256449
47.9989514239997 -0.0537718962497252
48.0793502719997 -0.048222769253308
48.1590420479997 -0.0285077936900694
48.2387338239997 -0.0316462409402126
48.3184255999997 -0.0349010108915988
48.3991659519997 -0.0158752108402694
48.4788577279997 -0.0074774344168104
48.5585495039997 0.00330818083774914
48.6392898559997 0.0229360176085352
48.7189816319997 0.0255018933101829
48.7986734079997 0.0131956202230103
48.8783651839997 0.0331981661296448
48.9591055359997 0.0228176977368856
49.0387973119997 0.0257235485238053
49.1191961599997 0.0346523068392841
49.1988879359997 0.019034275864264
49.2785797119997 0.0240151167011992
49.3593200639997 0.0297690207257412
49.4390118399997 0.0295356836767681
49.5187036159997 0.0299421524104783
49.5983953919997 0.0243069162834016
49.6791357439997 0.0176786786591873
49.7588275199997 0.0143234543871882
49.8385192959997 0.0171007794100094
49.9192596479997 0.0155387742552345
49.9989514239997 0.0116380027949772
50.0793502719997 0.0286416198296565
50.1590420479997 0.0224515011174252
50.2387338239997 0.0335169184493091
50.3184255999997 0.0612464686414286
50.3991659519997 0.0637431857243441
50.4788577279997 0.053149656921032
50.5585495039997 0.0493456341948927
50.6392898559997 0.0347131880345277
50.7189816319997 0.0255581358044241
50.7986734079997 0.0273946411859397
50.8783651839996 0.0133411447143523
50.9591055359996 0.00641634997934841
51.0387973119996 0.00551541331731048
51.1191961599996 -0.0080415068596232
51.1988879359996 -0.0120702349990446
51.2785797119996 -0.00885469415689768
51.3593200639996 -0.0230503505673719
51.4390118399996 -0.0282564707666779
51.5187036159996 -0.0288000726483507
51.5983953919996 -0.0407223077830815
51.6791357439996 -0.0283973007831266
51.7588275199996 -0.00816013056610651
51.8385192959996 -0.0140336515278362
51.9192596479996 -0.00712476518492674
51.9884656639996 -0.0113781716831134
52.0688645119996 -0.0200140725726902
52.1590420479996 -0.0127083892944949
52.2387338239996 -0.0206658616093609
52.3184255999996 -0.0260963843306151
52.3991659519996 -0.0111067672860677
52.4788577279996 0.00431324439754683
52.5585495039996 -0.00540327825226896
52.6392898559996 -0.00329809724457293
52.7189816319996 0.00131028810228208
52.7986734079996 -0.0169784102642224
52.8783651839996 -0.0176315466125165
52.9591055359996 -0.00691869974334597
53.0387973119996 -0.019019257534264
53.1191961599996 -0.0181939229461863
53.1988879359996 -0.0112576299420594
53.2785797119996 -0.0050012933095389
53.3582714879996 0.0128728737174456
53.4390118399996 0.0154770979473003
53.5187036159996 0.00215878191969148
53.5983953919996 -0.00550227396650232
53.6686499839996 -0.00740787768617733
53.7588275199996 -0.0211111745524122
53.8290821119996 -0.0162034195830801
53.9192596479996 -0.0117460428251044
53.9989514239996 -0.0128457798137143
54.0783016959996 0.00861994645539647
54.1590420479996 0.0124559349788832
54.2387338239996 0.00707066033715385
54.3184255999996 0.0121452923731498
54.3991659519996 0.00728990700846487
54.4788577279996 0.00141653958963758
54.5585495039996 0.00699106148347446
54.6392898559996 0.00189241717323863
54.7084958719996 0.000611789812988192
54.7986734079996 0.011874384934636
54.8783651839996 0.0091562871939815
54.9591055359996 0.00214570781090489
55.0387973119996 0.0064609914630296
55.1191961599996 -0.0134745916839749
55.1988879359996 -0.0121621992910585
55.2785797119996 -0.0119985072737921
55.3582714879996 -0.0249462339974228
55.4390118399996 -0.0249702375766971
55.5187036159995 -0.0121864951193287
55.5983953919995 -0.00830346637356862
55.6791357439995 -0.0249253274726174
55.7588275199995 -0.0408665628473073
55.8290821119995 -0.0474704319581675
55.9192596479995 -0.0524191137559556
55.9989514239995 -0.037012830074786
56.0783016959995 -0.0269756884540881
56.1590420479995 -0.0276994899127058
56.2387338239995 -0.00381770163959903
56.3184255999995 0.00592878108330167
56.3991659519995 0.00366987062329012
56.4788577279995 0.0241197530004007
56.5585495039995 0.0201793877498401
56.6392898559995 0.0125238702101825
56.7189816319995 0.0287044280065196
56.7986734079995 0.0190336449990113
56.8783651839995 0.0165561157423107
56.9591055359995 0.0417467391785455
57.0283115519995 0.0375959818885907
57.1191961599995 0.0425140170091588
57.1988879359995 0.0549582810260018
57.2785797119995 0.0358886812395402
57.3582714879995 0.024135688969178
57.4390118399995 0.0233350336022576
57.5187036159995 -5.60585415316827e-05
57.5889582079995 -0.00530912661301482
57.6791357439995 -0.00643091766702434
57.7588275199995 -0.025056683268769
57.8385192959995 -0.0215604042375032
57.9192596479995 -0.0385180782092009
57.9989514239995 -0.0497535298411294
58.0783016959995 -0.0490894506968689
58.1590420479995 -0.0721072542950144
58.2387338239995 -0.0858114603668907
58.3089884159995 -0.082406717081215
58.3991659519995 -0.0776540077929908
58.4788577279995 -0.0707904951564247
58.5585495039995 -0.0572128407781417
58.6382412799995 -0.0567386926745634
58.7189816319995 -0.0475642850448489
58.7986734079995 -0.0578620680370419
58.8783651839995 -0.0548849828919222
58.9591055359995 -0.0605750806120451
59.0387973119995 -0.0565392827180192
59.1191961599995 -0.0524117450804645
59.1988879359995 -0.0542462379389111
59.2785797119995 -0.0518039419253019
59.3488343039995 -0.0115269535312967
59.4390118399995 -0.0348645330967908
59.5187036159995 -0.031190230631484
59.5983953919995 -0.0457911924702915
59.6791357439995 -0.0626685178236226
59.7588275199994 -0.0661706685294707
59.8290821119994 -0.062035487507159
59.9192596479994 -0.0705849958212046
59.9884656639994 -0.064035337407612
60.0688645119995 -0.0746377967580994
60.1590420479994 -0.0863902056999073
60.2387338239994 -0.078975936555647
60.3184255999994 -0.0741863183305997
60.3991659519994 -0.075822429512206
60.4788577279994 -0.0669560662380246
60.5585495039994 -0.0716364790293825
60.6382412799994 -0.0757897720244992
60.7189816319994 -0.0664519080640854
60.7986734079994 -0.0480838029850326
60.8783651839994 -0.0265979212183709
60.9591055359994 -0.00260467729262541
61.0387973119994 0.00422313123961433
61.1191961599994 0.00221674062463044
61.1988879359994 0.00384110678153061
61.2785797119994 -0.0168276830630829
61.3582714879994 -0.013652688619919
61.4390118399994 0.0060462128910724
61.5187036159994 0.00771593656647111
61.5983953919994 0.0228372151874806
61.6791357439994 0.0436508673811992
61.7588275199994 0.0574366954344843
61.8385192959994 0.0450089790116438
61.9182110719994 0.0446192894892115
61.9989514239994 0.0588680434049223
62.0688645119994 0.0547566498347186
62.1590420479994 0.0582995024783522
62.2387338239994 0.0519216268433215
62.3184255999994 0.0437724323750109
62.3991659519994 0.0700521216406342
62.4788577279994 0.0846184676629957
62.5585495039994 0.0685352962043087
62.6382412799994 0.0663596690651991
62.7189816319994 0.0252133457449034
62.7986734079994 0.0105623737473866
62.8783651839994 0.00948510266847886
62.9591055359994 -0.00741673832534936
63.0387973119994 -0.0141024442103553
63.1191961599994 0.0032476099922756
63.1988879359994 -0.0170238749202964
63.2785797119994 -0.0259738668387394
63.3488343039994 -0.0127094547955514
63.4390118399994 -0.0273028761694546
63.5187036159994 -0.0302307488426729
63.5889582079994 -0.0236916840620505
63.6791357439994 -0.0266808227039935
63.7588275199994 -0.0194913221073337
63.8385192959994 -0.00788982050144274
63.9182110719994 0.0336421985872445
63.9989514239994 0.0407368290983064
64.0783016959994 0.0475926568762142
64.1590420479994 0.0389778229296419
64.2387338239994 0.0436406526140463
64.3184255999994 0.0394312984668753
64.3991659519994 0.0302653791552011
64.4788577279994 0.0387712326667467
64.5585495039994 0.0435253507617933
64.6382412799994 0.0415208828711515
64.7189816319994 0.0436961154686655
64.7986734079994 0.0419208618408289
64.8783651839994 0.0284314930196353
64.9591055359994 0.0115745247627838
65.0387973119994 0.0115799115600254
65.1191961599994 -0.0109000155675972
65.1884021759994 -0.0188506081986185
65.2785797119994 -0.0109638621164363
65.3582714879994 -0.0246199066643455
65.4390118399994 -0.0176099972364842
65.5187036159994 -0.00912434447282102
65.5983953919994 -0.0267230616951468
65.6791357439994 -0.044143400443214
65.7588275199994 -0.0428825963075551
65.8385192959994 -0.0576718475976201
65.9182110719995 -0.0509966891433785
65.9989514239995 -0.0450844140519467
66.0688645119995 -0.0434481346470775
66.1590420479995 -0.0315621684180296
66.2387338239995 -0.0215578310962505
66.3184255999995 -0.0253329711978193
66.3991659519995 -0.020777150861451
66.4683719679995 -0.0194143285902014
66.5585495039995 -0.0276449665187974
66.6382412799995 -0.018796220109393
66.7189816319995 -0.0153069500536936
66.7986734079995 -0.0116951499365309
66.8783651839995 0.0109265287167819
66.9591055359995 0.0179980732618669
67.0387973119995 0.0393514430818747
67.1191961599995 0.0498480146239764
67.1988879359995 0.0373988352768016
67.2785797119995 0.0381324914851894
67.3582714879995 0.0422725455033978
67.4390118399995 0.0334550559610757
67.5187036159995 0.039528454794227
67.5889582079995 0.0521054087215165
67.6791357439995 0.0590818719923519
67.7588275199995 0.0775778154084461
67.8385192959995 0.0746682051325686
67.9182110719995 0.0652329721058093
67.9989514239995 0.0261682110116464
68.0783016959995 0.020754953957583
68.1590420479995 0.0128997887924594
68.2387338239996 0.0107273609872474
68.3184255999996 0.00504277432081663
68.3981173759996 0.000318618494194418
68.4788577279996 -0.0113073443501883
68.5585495039996 -0.0174587076867546
68.6382412799996 -0.0303761650124106
68.7189816319996 -0.0588352530836284
68.7986734079996 -0.0571693614475602
68.8783651839996 -0.0775713956358652
68.9591055359996 -0.101626445168513
69.0387973119996 -0.0922202504363383
69.1181475839996 -0.0935248111072017
69.1988879359996 -0.0799838383495613
69.2785797119996 -0.0593727549389554
69.3582714879996 -0.0625399741947757
69.4390118399996 -0.0646826086549913
69.5187036159996 -0.0467016478442967
69.5983953919996 -0.0517277638740954
69.6780871679996 -0.0408391754001532
69.7588275199996 -0.0198754445506734
69.8385192959996 -0.0213432912085297
69.9182110719997 0.0161346884544113
69.9989514239997 0.0413682831841629
70.0783016959997 0.0397537230494863
70.1590420479997 0.0529875284714007
70.2387338239997 0.0598904136845836
70.3184255999997 0.0466511782986395
70.3981173759997 0.0518110923052596
70.4788577279997 0.0529201872707702
70.5585495039997 0.0489953051159661
70.6382412799997 0.0633338438734794
70.7189816319997 0.0773757964339667
70.7881876479997 0.0822253494433484
70.8783651839997 0.104081555234574
70.9591055359997 0.104417467720301
71.0387973119997 0.0927174399322586
71.1087103999997 0.0932911548339962
71.1988879359997 0.101376120270407
71.2785797119997 0.0880865503128428
71.3582714879997 0.125942995583223
71.4390118399997 0.155709066279135
71.5187036159997 0.150215879729712
71.5983953919997 0.188714828470533
71.6780871679997 0.178811270010911
71.7588275199997 0.151406254882177
71.8385192959997 0.135654286639598
71.9087738879997 0.13720191441438
71.9989514239997 0.122409414978033
72.0783016959997 0.131206742741291
72.1590420479997 0.130117707302542
72.2387338239998 0.124402725421906
72.3184255999998 0.144278206133763
72.3981173759998 0.142329255938535
72.4788577279998 0.126525961064481
72.5585495039998 0.132482260411767
72.6382412799998 0.124321144819596
72.7189816319998 0.114190294054409
72.7986734079998 0.128212088106383
72.8783651839998 0.121801284733262
72.9591055359998 0.115794536008126
73.0387973119998 0.132209755116412
73.1087103999998 0.121884187078464
73.1988879359998 0.103568096620534
73.2785797119998 0.0932831443392564
73.3582714879998 0.0741244016383219
73.4390118399998 0.0592541174053488
73.5187036159998 0.058238360784933
73.5983953919998 0.0406286241968764
73.6780871679998 0.0313182048852824
73.7588275199998 0.0388015974020822
73.8385192959998 0.0203609220516797
73.9182110719998 0.00872557096344105
73.9989514239999 0.0160490805110322
74.0783016959999 0.00275192043639509
74.1590420479999 -0.015680107227872
74.2387338239999 -0.0229715661034173
74.3184255999999 -0.026170161422016
74.3981173759999 -0.0519215009233365
74.4788577279999 -0.0503589451518987
74.5585495039999 -0.0488247814577588
74.6382412799999 -0.0715927150942895
74.7189816319999 -0.0768216864110814
74.7986734079999 -0.0898633743501474
74.8783651839999 -0.103895135383724
74.9580569599999 -0.0950736605072658
75.0387973119999 -0.101720459185068
75.1181475839999 -0.109254527851399
75.1988879359999 -0.0832552861374185
75.2785797119999 -0.0952988885151243
75.3582714879999 -0.0921833013934625
75.4285260799999 -0.0804633213535786
75.5187036159999 -0.0925659781166052
75.5983953919999 -0.095689958975629
75.6780871679999 -0.0778171691243026
75.7588275199999 -0.086505548996771
75.8385192959999 -0.0879508473853691
75.9182110719999 -0.0678198481338681
75.998951424 -0.0658349703991051
76.078301696 -0.0547343395850981
76.148556288 -0.0432878715735018
76.238733824 -0.0496913293530563
76.3184256 -0.0443672359561679
76.398117376 -0.0399244135035755
76.478857728 -0.0429780333580858
76.558549504 -0.0381174959920468
76.63824128 -0.0303420137454021
76.718981632 -0.0195041387073293
76.798673408 -0.00595614330726921
76.878365184 0.000368918334921569
76.95805696 -0.00413872682848353
77.038797312 0.0101991701501561
77.118147584 0.0138596004780831
77.198887936 0.0128021129000285
77.278579712 0.00763733926310967
77.358271488 0.000637038199928754
77.43901184 -0.0130015351841379
77.518703616 -0.0153555551320317
77.598395392 -0.0153049789411985
77.678087168 -0.0369631401967032
77.75882752 -0.0446123805217009
77.838519296 -0.0440965938312615
77.918211072 -0.0614539822065868
77.9989514240001 -0.0653901136241351
78.0783016960001 -0.0789442317501526
78.1590420480001 -0.0901325297001555
78.2387338240001 -0.100381654841643
78.3184256000001 -0.111569153396714
78.3981173760001 -0.116847369682712
78.4788577280001 -0.119865658434111
78.5585495040001 -0.120945989204745
78.6382412800001 -0.117291857836817
78.7189816320001 -0.121872022149226
78.7986734080001 -0.126321721440176
78.8783651840001 -0.122934934297029
78.9580569600001 -0.120112811095621
79.0387973120001 -0.128994116732984
79.1181475840001 -0.118854729684246
79.1988879360001 -0.108823271503378
79.2785797120001 -0.11494181376684
79.3582714880001 -0.105708935955482
79.4379632640001 -0.101248661442234
79.5187036160001 -0.107076821444095
79.5983953920001 -0.103901970792514
79.6780871680001 -0.102440014362666
79.7588275200002 -0.104351563063942
79.8385192960002 -0.0999544419064506
79.9182110720002 -0.0912242962177011
79.9989514240002 -0.0813686710925885
80.0783016960002 -0.0714216233556997
80.1579934720002 -0.0543248879880163
80.2387338240002 -0.0552521156153556
80.3184256000002 -0.0486267784491741
80.3981173760002 -0.044528988568733
80.4788577280002 -0.0368471189157396
80.5585495040002 -0.0257101944974205
80.6382412800002 -0.0208907593362673
80.7189816320002 -0.0203419419949315
80.7986734080002 -0.0160410808264397
80.8783651840002 -0.0182058022665936
80.9580569600002 -0.0170658551134471
81.0387973120002 -0.0154811819643797
81.1181475840002 -0.0180220590630873
81.1988879360002 -0.0210501270586478
81.2785797120002 -0.0216340708570469
81.3582714880002 -0.0302875440762299
81.4379632640002 -0.0459167875399548
81.5187036160003 -0.0575212703667953
81.5983953920003 -0.0660134851552112
81.6780871680003 -0.0847655816603921
81.7588275200003 -0.091607816679925
81.8385192960003 -0.100763807667695
81.9182110720003 -0.112399943145507
81.9989514240003 -0.118593516359459
82.0783016960003 -0.120137956584378
82.1485562880003 -0.117476924219448
82.2387338240003 -0.115561357599553
82.3184256000003 -0.114928015066651
82.3981173760003 -0.114635580267707
82.4788577280003 -0.111940787943799
82.5585495040003 -0.107470164862143
82.6382412800003 -0.104563288927761
82.7189816320003 -0.0991224004774652
82.7986734080003 -0.0913450813607174
82.8783651840003 -0.0812407831714724
82.9580569600003 -0.0708154027087525
83.0387973120003 -0.0604834729813437
83.1181475840003 -0.0509877902291782
83.1988879360003 -0.0384224832272794
83.2785797120003 -0.029965750047649
83.3582714880003 -0.0133611646692061
};
\addlegendentry{GD}
\addplot [very thick, red, densely dotted]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402380413690575
0.399165952 0.021258951887772
0.479906304 0.040969471326733
0.55959808 0.0589514993373893
0.639289856 0.0480789262414999
0.718981632 0.048072364418241
0.799721984 0.0443474062342289
0.869976576 0.0324928139341923
0.959105536 0.0267840203350528
1.039845888 0.0141105190686467
1.11919616 -0.000405805711156457
1.199936512 0.0017129908614724
1.279628288 0.000663999679635884
1.359320064 -0.0126093658664536
1.43901184 -0.0149523327330691
1.519752192 0.00297086111235798
1.588958208 0.0021564819475774
1.66969856 -0.00377944305971643
1.759876096 -0.0216554793952628
1.839567872 -0.0377269591606398
1.919259648 -0.0481561610394492
1.998951424 -0.0555336821308507
2.079350272 -0.0635878462311655
2.159042048 -0.0712074723373027
2.22929664 -0.0861787783954699
2.319474176 -0.0920323189806239
2.399165952 -0.0931267675929331
2.479906304 -0.091635229282581
2.54911232 -0.0946396009641668
2.629852672 -0.0882725667129617
2.718981632 -0.0794747242253064
2.799721984 -0.096346557326975
2.87941376 -0.104575458254854
2.959105536 -0.109399309995112
3.039845888 -0.11053886209922
3.11919616 -0.10964686866943
3.199936512 -0.107169561239215
3.279628288 -0.108458257564636
3.359320064 -0.107348832594858
3.43901184 -0.105292476717876
3.519752192 -0.0994050118338781
3.599443968 -0.0911353272096406
3.679135744 -0.0840426635934975
3.749390336 -0.0757040964096403
3.839567872 -0.0687396340647578
3.919259648 -0.0602143320096576
3.98951424 -0.0506804136110377
4.079350272 -0.0416324075909938
4.159042048 -0.0357558440203969
4.2397824 -0.02696636207764
4.319474176 -0.0193726756152345
4.399165952 -0.00866302563253367
4.479906304 0.000690278311504848
4.55959808 0.00869870891396025
4.639289856 0.0156000263028781
4.718981632 0.0193060135685917
4.799721984 0.0292321222491129
4.87941376 0.0323880747622728
4.959105536 0.0361851257384699
5.039845888 0.0382545159243764
5.11919616 0.0414415461882246
5.199936512 0.041456324811463
5.279628288 0.039577593498789
5.359320064 0.042149005144161
5.43901184 0.043269031262456
5.519752192 0.0428279282297339
5.599443968 0.0456235918625838
5.679135744 0.0400715177594776
5.759876096 0.0382578702851404
5.839567872 0.0340113695800981
5.919259648 0.029131852638742
5.998951424 0.0282552723879695
6.069913088 0.0317015996665872
6.159042048 0.0290755257901583
6.2397824 0.0225572543657806
6.308988416 0.0110626284956296
6.399165952 0.00279523512739685
6.478857728 -0.000858589871415729
6.55959808 0.000194261963626478
6.639289856 -0.0036007590092377
6.718981632 -0.00862907834179309
6.799721984 -0.0167731762503884
6.868928 -0.021265300512122
6.959105536 -0.0246151618157029
7.039845888 -0.0277857795422099
7.11919616 -0.0290698968128212
7.198887936 -0.0311391783087856
7.269142528 -0.0388938315102789
7.359320064 -0.0422771528871386
7.43901184 -0.0428304645264985
7.519752192 -0.0372166402250542
7.588958208 -0.0390306025981352
7.679135744 -0.0366198341175061
7.749390336 -0.0382650181452875
7.829082112 -0.0387126085442483
7.919259648 -0.042123682588743
7.998951424 -0.0347172374906084
8.079350272 -0.0279710617649883
8.159042048 -0.0294300978114646
8.22929664 -0.0260843563938272
8.319474176 -0.0233947900431232
8.399165952 -0.0184392797781079
8.469420544 -0.0133539829535837
8.55959808 -0.0104638889833271
8.639289856 -0.00392746792651293
8.718981632 -0.00352278022488197
8.799721984 -0.00495222685661357
8.87941376 0.00107317047518853
8.959105536 0.00259754573148076
9.029360128 0.00529178291320808
9.11919616 0.00479296772997541
9.189450752 0.00624136076650516
9.279628288 0.00936023581287113
9.359320064 0.0103951451710577
9.429574656 0.00747305245272555
9.519752192 0.00728663176538049
9.599443968 0.00829614168245967
9.679135744 0.0104761686425122
9.759876096 0.00914727107961711
9.839567872 0.00408696329058579
9.909822464 -0.000412656434145368
9.998951424 -0.00479081983845368
10.079350272 -0.00862669547628388
10.149604864 -0.00965991112529995
10.2397824 -0.00947469674458106
10.319474176 -0.00963473901631656
10.399165952 -0.00988107024280576
10.478857728 -0.0112522938085099
10.55959808 -0.0136990420163547
10.639289856 -0.00549882488008549
10.718981632 -0.00351626785798935
10.799721984 -0.00759064267059711
10.87941376 -0.0121544287185476
10.959105536 -0.0156449412995367
11.039845888 -0.0166345753652572
11.11919616 -0.0199123929613959
11.198887936 -0.0160929746681174
11.279628288 -0.0181749143579214
11.359320064 -0.0234712446012024
11.43901184 -0.0239901315019912
11.519752192 -0.0262998455119332
11.599443968 -0.0241167000638766
11.679135744 -0.0190209521302199
11.75882752 -0.0130970523266574
11.839567872 -0.0105040466284167
11.919259648 -0.00949008587735502
11.998951424 -0.00991154092723567
12.079350272 -0.00860154552540651
12.159042048 -0.00863907274317268
12.22929664 -0.00720255020384885
12.308988416 -0.00319340848641711
12.399165952 0.00139395172202566
12.478857728 0.00159901086640133
12.55959808 -0.00360802272194054
12.639289856 -0.00305648358548118
12.718981632 -0.00452316989905559
12.799721984 -0.00114929576026552
12.87941376 0.00146695358620694
12.959105536 0.00016026383840958
13.029360128 -0.00142730011552964
13.11919616 -0.000696326187568698
13.198887936 0.000680818355865088
13.269142528 0.00424086860208745
13.359320064 0.00441435959093189
13.43901184 0.00661444907696264
13.509266432 0.00798471129133092
13.599443968 0.00494668919530679
13.679135744 0.00207477052483291
13.75882752 0.00696195579061845
13.839567872 0.00994060084139432
13.919259648 0.0093929387807119
13.998951424 0.0190114205305861
14.079350272 0.0243187250889143
14.159042048 0.0325169444106482
14.2397824 0.0278952143623292
14.319474176 0.0273396867753526
14.399165952 0.0299934624494444
14.469420544 0.030763100248161
14.54911232 0.0306757595586614
14.639289856 0.0345606756110202
14.718981632 0.04743112769446
14.799721984 0.0388351389842601
14.87941376 0.0362665458484792
14.949668352 0.0459340298826661
15.038797312 0.0469070418720553
15.11919616 0.0467065875435764
15.198887936 0.0435208725856629
15.279628288 0.043554312025704
15.359320064 0.036046582857331
15.43901184 0.0239333502674133
15.519752192 0.018665956026322
15.599443968 0.0133854240421229
15.679135744 0.0101764330190666
15.75882752 0.0100037998736445
15.839567872 0.0175569337314969
15.908773888 0.0240105070312858
15.998951424 0.0241256254931835
16.079350272 0.0178236770902596
16.159042048 -0.00114705545785664
16.2397824 -0.01828806836354
16.319474176 -0.0347697100933339
16.389728768 -0.0515266270157002
16.478857728 -0.0591970587420036
16.55959808 -0.0714052189819136
16.639289856 -0.0800390969580592
16.718981632 -0.0844628166051544
16.799721984 -0.0941907819275913
16.87941376 -0.103584724765557
16.959105536 -0.105690638249211
17.038797312 -0.104823930286006
17.109758976 -0.106810232238151
17.189450752 -0.0997854967773752
17.279628288 -0.100796807023068
17.348834304 -0.0935811524600402
17.43901184 -0.0785318570289185
17.519752192 -0.0694931321989873
17.599443968 -0.0625148293817539
17.679135744 -0.0532006014355394
17.75882752 -0.0449287517286807
17.829082112 -0.0283032683366217
17.919259648 -0.021018809569544
17.998951424 -0.0200747039578619
18.068864512 -0.0203569802471191
18.159042048 -0.0126603930918876
18.2397824 -0.0101842946952839
18.319474176 0.00417514497411598
18.399165952 0.0192548594642208
18.478857728 0.0254992177202537
18.54911232 0.0429288958255367
18.639289856 0.0280882424055306
18.718981632 0.0228833505544542
18.789236224 0.0535189170941728
18.87941376 0.0205852909546239
18.959105536 0.0219337744381265
19.038797312 0.0230176754679308
19.11919616 0.00863959154398983
19.198887936 -0.00270838092311903
19.269142528 -0.0307562679555157
19.359320064 -0.0423114792529849
19.43901184 -0.0488081481535841
19.509266432 -0.0669401578917205
19.599443968 -0.067458989581392
19.679135744 -0.0723933704515134
19.749390336 -0.101552689007464
19.839567872 -0.117272852145961
19.919259648 -0.134620463756387
19.998951424 -0.172392473036429
20.079350272 -0.173906150695676
20.159042048 -0.172729301464555
20.2397824 -0.180193102982746
20.319474176 -0.181351899810888
20.388680192 -0.17707375727652
20.469420544 -0.179729764897276
20.55959808 -0.166204956666986
20.639289856 -0.158757341512323
20.709544448 -0.156287804263558
20.789236224 -0.146342563790213
20.87941376 -0.130039343274024
20.949668352 -0.122865967341888
21.038797312 -0.105124788713931
21.11919616 -0.0957528771584194
21.189450752 -0.0893779387668972
21.279628288 -0.0693377718908083
21.359320064 -0.0604545140533159
21.43901184 -0.0507288068467488
21.518703616 -0.0309407713144169
21.599443968 -0.0182021484335351
21.66969856 -0.00608218893833281
21.75882752 0.0134632299422289
21.839567872 0.0168038668259026
21.919259648 0.00480631369946037
21.998951424 0.0122203487971696
22.079350272 0.0224974612310714
22.159042048 0.00358532699144389
22.238733824 0.0170096275804308
22.319474176 0.0234113456481159
22.399165952 0.0329324208618832
22.469420544 0.0470463920647996
22.55959808 0.0329843103823884
22.639289856 -0.00218496847701059
22.718981632 0.00693969871081949
22.798673408 0.0105370972463905
22.87941376 0.010801802218675
22.959105536 0.0035828977095838
23.038797312 -0.00136459684985321
23.11919616 -0.00697273331658682
23.198887936 -0.00883879669374513
23.279628288 -0.0195681616390839
23.359320064 -0.0388118457791878
23.43901184 -0.0312189152004911
23.518703616 -0.0318813853593752
23.599443968 -0.0435889282901828
23.679135744 -0.0396308526347635
23.75882752 -0.0423630548372923
23.829082112 -0.0553529469829197
23.919259648 -0.056345889515972
23.998951424 -0.057184994211372
24.079350272 -0.0544562461353799
24.159042048 -0.0422473587412306
24.238733824 -0.044365954806212
24.319474176 -0.0417783170599911
24.399165952 -0.0381953656021137
24.478857728 -0.0379615317541958
24.55959808 -0.0348607262912898
24.639289856 -0.0261915189972624
24.718981632 -0.0295228992038108
24.798673408 -0.0316014126588574
24.87941376 -0.019740302422797
24.959105536 -0.0162249961798585
25.038797312 -0.0406027815710866
25.1191961600001 -0.0359056429628107
25.1988879360001 -0.0346951981227838
25.2796282880001 -0.0480795344717889
25.3593200640001 -0.0380193729922128
25.4390118400001 -0.0406518548045993
25.5187036160001 -0.0455395302700721
25.5994439680001 -0.0417082147124637
25.6791357440001 -0.0386984245137009
25.7588275200001 -0.0666487005860334
25.8290821120001 -0.057694390653465
25.9192596480001 -0.0478215330216982
25.9989514240001 -0.0431633476558758
26.0793502720001 -0.0274311169911433
26.1590420480001 -0.0206182882065177
26.2387338240001 -0.044610019622063
26.3194741760001 -0.0453282892172725
26.3991659520001 -0.0430429221355174
26.4788577280001 -0.0477561830895531
26.5595980800001 -0.0418311134938798
26.6392898560001 -0.0399102332021523
26.7189816320001 -0.0363776774608141
26.7986734080001 -0.0387824168098155
26.8794137600001 -0.0403607654798308
26.9591055360001 -0.0508817364874146
27.0387973120001 -0.0455381801570732
27.1191961600001 -0.0456833324060861
27.1988879360001 -0.0434493825867786
27.2796282880001 -0.03783649769686
27.3593200640001 -0.045494763292472
27.4390118400001 -0.0479550375513852
27.5187036160001 -0.0503903595380146
27.5994439680001 -0.0534011137986268
27.6791357440001 -0.0660626107986731
27.7588275200001 -0.0656368627726496
27.8395678720001 -0.0689517930893717
27.9192596480001 -0.0830210604192175
27.9989514240001 -0.0868994629498716
28.0793502720001 -0.0900938014825888
28.1496048640001 -0.101324302250777
28.2387338240001 -0.100344921129914
28.3194741760001 -0.09801114293393
28.3991659520001 -0.106824751725242
28.4788577280001 -0.0970233912740497
28.5595980800001 -0.0993181456146714
28.6392898560001 -0.105105633204282
28.7189816320001 -0.0940723986331665
28.7986734080001 -0.0960385107833824
28.8794137600001 -0.0956491137157481
28.9591055360001 -0.0843792501061915
29.0387973120001 -0.0806328740630363
29.1087104000001 -0.0835974545683933
29.1988879360001 -0.0749866893318678
29.2691425280001 -0.066222485498671
29.3593200640001 -0.0557012038427015
29.4390118400001 -0.0572102209688865
29.5187036160001 -0.0564706231135814
29.5994439680001 -0.0559895315569446
29.6791357440001 -0.0492270677956353
29.7588275200001 -0.0434907032858499
29.8395678720001 -0.0342141752743167
29.9192596480001 -0.0263974614071977
29.9989514240001 -0.0219077377330117
30.0688645120001 -0.0129167062265241
30.1590420480001 -0.00282219520049545
30.2387338240001 0.0031623723444745
30.3194741760001 0.0172922703249617
30.3991659520001 0.0257530133098365
30.4694205440001 0.0285286784070717
30.5595980800001 0.0386329922985531
30.6392898560001 0.0418079817788949
30.7189816320001 0.039421624206171
30.7986734080001 0.0493048753913112
30.8794137600001 0.0513576599831597
30.9591055360001 0.0533734182952483
31.0387973120001 0.0451430474085467
31.1191961600001 0.047642863908271
31.1988879360001 0.0428558883466952
31.2796282880001 0.0301511781586241
31.3593200640001 0.0268023983610103
31.4390118400001 0.0206283204508019
31.5187036160001 0.0099518396322949
31.5994439680001 0.0104821259136587
31.6791357440001 0.00425622853376308
31.7588275200001 -0.00605601340185686
31.8395678720001 -0.00872281996278335
31.9192596480001 -0.0123003208375176
31.9989514240001 -0.00838027325518498
32.0793502720001 -0.00802800549930438
32.1590420480001 -0.0125120891099821
32.2387338240001 -0.0117345032994716
32.3194741760001 -0.00806686668616463
32.3991659520001 -0.00977335349360565
32.4788577280001 0.000334824910174613
32.5585495040001 0.00486517835416563
32.6392898560001 0.00453893260855294
32.7189816320001 0.00950205523097848
32.7986734080001 0.0137472529762707
32.8794137600001 0.0179567122043433
32.9591055360001 0.0207167187546519
33.038797312 0.0222603704630118
33.1191961600001 0.0254939397809132
33.198887936 0.0356793123852078
33.278579712 0.0399707224113859
33.359320064 0.0396059462487213
33.43901184 0.0524585497759897
33.518703616 0.054807465861029
33.599443968 0.058971415156986
33.679135744 0.064159608078765
33.75882752 0.064982239741338
33.839567872 0.0652045081730667
33.908773888 0.0779676369971742
33.998951424 0.0715900952212255
34.068864512 0.0726663488335479
34.159042048 0.0786708675290087
34.238733824 0.0923569046247479
34.319474176 0.0978083288296431
34.399165952 0.092935205081486
34.478857728 0.086464829906764
34.558549504 0.0878190929387816
34.639289856 0.0958958667259374
34.718981632 0.087696044259819
34.798673408 0.0766571418287031
34.87941376 0.0762779894663126
34.959105536 0.0750660367547917
35.038797312 0.0754935898865042
35.11919616 0.0684562407885191
35.198887936 0.0621489998439872
35.278579712 0.0533055637043365
35.359320064 0.0565330203379083
35.43901184 0.048551536486956
35.509266432 0.0422115082398031
35.599443968 0.0423098963487454
35.679135744 0.0409489093701179
35.75882752 0.0376123527717823
35.839567872 0.0320347995885298
35.919259648 0.0256713671556632
35.998951424 0.0197324001893088
36.079350272 0.0159312913903601
36.159042048 0.0128643230004531
36.238733824 0.00857895671401664
36.319474176 0.0016852659220385
36.399165952 -0.00356151273449421
36.478857728 -0.00112680284431317
36.54911232 -0.00660903697445572
36.639289856 -0.0109450878960543
36.708495872 -0.0152762888636812
36.798673408 -0.01763903343569
36.87941376 -0.0199301191611826
36.959105536 -0.023271191976068
37.038797312 -0.0220279144386621
37.11919616 -0.0184787179865553
37.189450752 -0.0166761577015997
37.278579712 -0.0183674211169655
37.359320064 -0.0209778735416401
37.42852608 -0.0210080209429438
37.509266432 -0.0203758972850849
37.599443968 -0.0203540216882989
37.668649984 -0.0196777326290979
37.75882752 -0.0211108698372402
37.838519296 -0.0230012239499595
37.919259648 -0.0182771376884565
37.998951424 -0.0216237292652537
38.079350272 -0.022401570282715
38.159042048 -0.0258273576938301
38.238733824 -0.0299485695294766
38.319474176 -0.0362030681286039
38.388680192 -0.0373938951102069
38.478857728 -0.0441310720964604
38.5585495039999 -0.0449697777223848
38.6392898559999 -0.0457399866221505
38.7189816319999 -0.0531678387465967
38.7986734079999 -0.0714201285461726
38.8794137599999 -0.0776234594787416
38.9591055359999 -0.0956432056678481
39.0387973119999 -0.103134028815895
39.1087103999999 -0.106036277482103
39.1988879359999 -0.129225908356977
39.2785797119999 -0.138672594577719
39.3593200639999 -0.133878517597722
39.4390118399999 -0.130246312946133
39.5187036159999 -0.131284809828492
39.5994439679999 -0.132034984865456
39.6791357439999 -0.145642761241617
39.7588275199999 -0.152797623600825
39.8385192959999 -0.159037963780326
39.9192596479999 -0.164761106745792
39.9989514239999 -0.173981236147501
40.0793502719999 -0.166561046977119
40.1590420479999 -0.17178282100407
40.2387338239999 -0.169424742121687
40.3194741759999 -0.173832878128788
40.3991659519999 -0.190812588701309
40.4788577279999 -0.2055251525387
40.5585495039999 -0.207256534228054
40.6392898559999 -0.221763681608364
40.7189816319999 -0.216812582852246
40.7986734079999 -0.207183602169638
40.8794137599999 -0.177266398311927
40.9591055359999 -0.157239165976868
41.0387973119999 -0.14938318524263
41.1191961599999 -0.159728717171271
41.1988879359999 -0.150724343543372
41.2785797119999 -0.130543245573541
41.3593200639999 -0.179812995582481
41.4390118399999 -0.163173039896781
41.5187036159999 -0.14138806353497
41.5994439679999 -0.11480281572615
41.6791357439999 -0.0983515070358121
41.7588275199999 -0.0960745509682153
41.8385192959999 -0.0931066392810702
41.9087738879999 -0.084150553571747
41.9989514239999 -0.0629784410927712
42.0793502719999 -0.0481845957446763
42.1590420479999 -0.0468399822036289
42.2387338239999 -0.0475669653756519
42.3194741759999 -0.0342303937193457
42.3991659519999 -0.0195055193963592
42.4788577279999 0.00364628344616519
42.5585495039998 0.000752098336783224
42.6392898559998 0.000778512212295896
42.7189816319998 0.00948638030980429
42.7986734079998 0.00109624794869717
42.8794137599998 -0.00799189703125254
42.9591055359998 -0.0132963333406851
43.0387973119998 -0.0391594356925957
43.1191961599998 -0.0201404887537563
43.1988879359998 -0.00299936218586177
43.2785797119998 0.0029957219039114
43.3593200639998 -0.00717069826278507
43.4390118399998 -0.008914713532891
43.5187036159998 -0.00160822333150259
43.5994439679998 -0.00470830163653447
43.6791357439998 -0.0147358341520273
43.7588275199998 0.000828938507874652
43.8385192959998 -0.00535406296454153
43.9192596479998 0.00455630782844998
43.9989514239998 0.0286655134919488
44.0793502719998 0.0298525722525362
44.1590420479998 0.0286787057287873
44.2387338239998 0.0219690628186688
44.3194741759998 0.0179617021763877
44.3991659519998 0.0173124114664129
44.4788577279998 0.0275445426181618
44.5585495039998 0.0259808186382082
44.6392898559998 0.0340528045829766
44.7189816319998 0.0292135226167433
44.7986734079998 0.0200318554555596
44.8794137599998 0.0285399608065108
44.9591055359998 0.0245024786523129
45.0387973119998 0.0248257867888124
45.1191961599998 0.0402462360434925
45.1988879359998 0.0249068957271816
45.2785797119998 0.0214761537982309
45.3593200639998 0.0256709233526883
45.4390118399998 0.0134573768210035
45.5187036159998 0.0170715729696502
45.5983953919998 0.0296417694616224
45.6791357439998 0.0198813429923203
45.7588275199998 0.0231382053159958
45.8385192959998 0.00520343930310881
45.9192596479998 -0.000333585408108795
45.9989514239998 0.0001415403846599
46.0793502719998 -0.000945195312445146
46.1590420479998 0.000989023511482012
46.2387338239998 0.00485779619142891
46.3089884159998 0.00309797027896623
46.3991659519998 -0.00743612845032981
46.4788577279998 -0.00326458510475308
46.5585495039997 0.00796521664120087
46.6392898559997 -0.0004803349310151
46.7189816319997 0.00198782347347302
46.7986734079997 0.00546996455597827
46.8794137599997 -0.0116893981789988
46.9486197759997 -0.00828472031423936
47.0387973119997 -0.00571746335797965
47.1191961599997 -0.0232310756864037
47.1988879359997 -0.0315062761652844
47.2785797119997 -0.0367628155003407
47.3593200639997 -0.0713094778921265
47.4390118399997 -0.0723047973388449
47.5187036159997 -0.0595040528832405
47.5983953919997 -0.0595714692231711
47.6791357439997 -0.0463321885669348
47.7588275199997 -0.0342057496327129
47.8385192959997 -0.0427948164095404
47.9192596479997 -0.0310831256909378
47.9989514239997 -0.0202349896063746
48.0793502719997 -0.0142284698281579
48.1590420479997 0.00628727480222637
48.2387338239997 0.0040504374157727
48.3184255999997 0.00235379828149975
48.3991659519997 0.0233249413408457
48.4788577279997 0.03374321281306
48.5585495039997 0.0471956708108559
48.6392898559997 0.0698043422725765
48.7189816319997 0.0752837079035354
48.7986734079997 0.0664268216190257
48.8783651839997 0.0898555746550191
48.9591055359997 0.0829244545115105
49.0387973119997 0.0894885473881931
49.1191961599997 0.101571849059985
49.1988879359997 0.0893431492898653
49.2785797119997 0.0974699088025896
49.3593200639997 0.10553060866926
49.4390118399997 0.10750393148508
49.5187036159997 0.109811100416195
49.5983953919997 0.105566058296605
49.6791357439997 0.0991986964026994
49.7588275199997 0.0960683341561033
49.8385192959997 0.0984743254258402
49.9192596479997 0.0952904439010454
49.9989514239997 0.0898175481683498
50.0793502719997 0.104687208364396
50.1590420479997 0.0951841469669487
50.2387338239997 0.103110977582708
50.3184255999997 0.127254218264068
50.3991659519997 0.125100815676056
50.4788577279997 0.110323747148434
50.5585495039997 0.102120873969186
50.6392898559997 0.0821464457277562
50.7189816319997 0.0683203038333852
50.7986734079997 0.0654974272834885
50.8783651839996 0.0459604529622965
50.9591055359996 0.0344242891405508
51.0387973119996 0.028239385159727
51.1191961599996 0.0103633593423295
51.1988879359996 0.00222753859790557
51.2785797119996 0.000741136280025372
51.3593200639996 -0.0170811014330422
51.4390118399996 -0.0256049437708743
51.5187036159996 -0.0300046531996869
51.5983953919996 -0.0446660886943011
51.6791357439996 -0.0347349903897911
51.7588275199996 -0.0173559790807229
51.8385192959996 -0.0249604505867973
51.9192596479996 -0.0194144473477109
51.9884656639996 -0.0254707100932021
52.0688645119996 -0.0347443799836996
52.1590420479996 -0.0276834744208537
52.2387338239996 -0.0363087780357615
52.3184255999996 -0.0412613154292158
52.3991659519996 -0.0254485745815073
52.4788577279996 -0.00913728209520962
52.5585495039996 -0.0181582121376558
52.6392898559996 -0.0142791481957458
52.7189816319996 -0.00760161193971075
52.7986734079996 -0.0243600035468376
52.8783651839996 -0.0224669723785098
52.9591055359996 -0.00902999069672355
53.0387973119996 -0.0190356680147796
53.1191961599996 -0.0152017950861285
53.1988879359996 -0.0059379091759253
53.2785797119996 0.00343698394495358
53.3582714879996 0.0244086574345766
53.4390118399996 0.0292997511549741
53.5187036159996 0.018948487727662
53.5983953919996 0.0141245907677069
53.6686499839996 0.0140476112255032
53.7588275199996 0.00277470508002925
53.8290821119996 0.00987329184318445
53.9192596479996 0.0153719545852077
53.9989514239996 0.0158932660398369
54.0783016959996 0.0387153745249127
54.1590420479996 0.0427308664064063
54.2387338239996 0.0381478294149169
54.3184255999996 0.043802955554713
54.3991659519996 0.0383964980560542
54.4788577279996 0.0326828033191508
54.5585495039996 0.0382609197239756
54.6392898559996 0.0321201504699748
54.7084958719996 0.0305942146820075
54.7986734079996 0.0415685803251106
54.8783651839996 0.0375843488967954
54.9591055359996 0.0301890060776814
55.0387973119996 0.0332264154952708
55.1191961599996 0.012970445634688
55.1988879359996 0.0140205955917828
55.2785797119996 0.0130649827845066
55.3582714879996 -1.12959618253565e-05
55.4390118399996 -7.69179867141916e-05
55.5187036159995 0.0124635342323977
55.5983953919995 0.0155598121494282
55.6791357439995 -0.000777477984796791
55.7588275199995 -0.0162165562226285
55.8290821119995 -0.023261746715482
55.9192596479995 -0.0275602274550056
55.9989514239995 -0.0113788371732611
56.0783016959995 -0.00151917172044431
56.1590420479995 -0.00126801227584775
56.2387338239995 0.0236462694746256
56.3184255999995 0.0334176774155284
56.3991659519995 0.0323518722737542
56.4788577279995 0.0540037996308514
56.5585495039995 0.0501795919199894
56.6392898559995 0.0437375785010531
56.7189816319995 0.0610596679372659
56.7986734079995 0.0512917111201647
56.8783651839995 0.0496978013287862
56.9591055359995 0.0755751357211012
57.0283115519995 0.0707737747196192
57.1191961599995 0.0759624231993523
57.1988879359995 0.0884737787331298
57.2785797119995 0.0680683263954212
57.3582714879995 0.0559362148431615
57.4390118399995 0.0533830294310112
57.5187036159995 0.0291503973442796
57.5889582079995 0.0228628431384615
57.6791357439995 0.0193658402638549
57.7588275199995 -0.000648568791987687
57.8385192959995 0.00134227250231891
57.9192596479995 -0.0183756951511682
57.9989514239995 -0.0312950363894882
58.0783016959995 -0.0323206926091043
58.1590420479995 -0.0581073280911724
58.2387338239995 -0.073431184097608
58.3089884159995 -0.0715324193382178
58.3991659519995 -0.0692749151028025
58.4788577279995 -0.0636379414677485
58.5585495039995 -0.0510738737380398
58.6382412799995 -0.0517700732157678
58.7189816319995 -0.0442562881544904
58.7986734079995 -0.0547263787916021
58.8783651839995 -0.0515566394065674
58.9591055359995 -0.0580035387412211
59.0387973119995 -0.0532656143826918
59.1191961599995 -0.0481214465148383
59.1988879359995 -0.0499740002622582
59.2785797119995 -0.0460546630213316
59.3488343039995 -0.00539287218863879
59.4390118399995 -0.0268887884877669
59.5187036159995 -0.0213314811842652
59.5983953919995 -0.0351424879427222
59.6791357439995 -0.0500628123466236
59.7588275199994 -0.0516518528289295
59.8290821119994 -0.0470145147605477
59.9192596479994 -0.0539053070830134
59.9884656639994 -0.0458546629758626
60.0688645119995 -0.0563886460653503
60.1590420479994 -0.0669688256225251
60.2387338239994 -0.0585347196787818
60.3184255999994 -0.0542052987658198
60.3991659519994 -0.0551006565343991
60.4788577279994 -0.0455980122598918
60.5585495039994 -0.0510404455028464
60.6382412799994 -0.0546337517089663
60.7189816319994 -0.044753352950974
60.7986734079994 -0.0271145293006492
60.8783651839994 -0.00492959598596644
60.9591055359994 0.0198601711236836
61.0387973119994 0.0262644993988668
61.1191961599994 0.0253989505574754
61.1988879359994 0.0283700246549253
61.2785797119994 0.00805124591479429
61.3582714879994 0.0131366913495027
61.4390118399994 0.034969775471776
61.5187036159994 0.037615454473573
61.5983953919994 0.0553241443722329
61.6791357439994 0.0774775207072307
61.7588275199994 0.0936413316247991
61.8385192959994 0.0842220790636111
61.9182110719994 0.0869577029019908
61.9989514239994 0.102851129204455
62.0688645119994 0.101861074254853
62.1590420479994 0.108512328287876
62.2387338239994 0.103762231516311
62.3184255999994 0.0985319158500652
62.3991659519994 0.127428367193109
62.4788577279994 0.142889501877336
62.5585495039994 0.128985627737536
62.6382412799994 0.128643385922898
62.7189816319994 0.0874852488688508
62.7986734079994 0.0738948486576606
62.8783651839994 0.0734394779274143
62.9591055359994 0.0550561150365321
63.0387973119994 0.0480752389625859
63.1191961599994 0.0637253024052243
63.1988879359994 0.0415695054817521
63.2785797119994 0.0311129311255454
63.3488343039994 0.0407832143033366
63.4390118399994 0.0240869270133063
63.5187036159994 0.0188396281953921
63.5889582079994 0.0211640125473582
63.6791357439994 0.0155663268277908
63.7588275199994 0.0201426789501816
63.8385192959994 0.027434041506047
63.9182110719994 0.0665922768950851
63.9989514239994 0.0714620677156829
64.0783016959994 0.0745612064812906
64.1590420479994 0.0643284259487758
64.2387338239994 0.0677592023112393
64.3184255999994 0.0608829249365544
64.3991659519994 0.0512927660017382
64.4788577279994 0.0597307939747359
64.5585495039994 0.0629427857732145
64.6382412799994 0.0615715342286396
64.7189816319994 0.0646815826815309
64.7986734079994 0.063448170047633
64.8783651839994 0.0494754358766257
64.9591055359994 0.0341817033391688
65.0387973119994 0.035800180212156
65.1191961599994 0.0131128876510217
65.1884021759994 0.00666471337200015
65.2785797119994 0.0159243310340599
65.3582714879994 0.0016481110235951
65.4390118399994 0.00957205916034109
65.5187036159994 0.0168701327706514
65.5983953919994 -0.000261417452243178
65.6791357439994 -0.0174755665104084
65.7588275199994 -0.0183075570689216
65.8385192959994 -0.0335612120403908
65.9182110719995 -0.0277305205831069
65.9989514239995 -0.0248800259546051
66.0688645119995 -0.0246111209927179
66.1590420479995 -0.014279221960446
66.2387338239995 -0.00792472037952903
66.3184255999995 -0.013475836888226
66.3991659519995 -0.0106885091115592
66.4683719679995 -0.0130429158652633
66.5585495039995 -0.0229374888746918
66.6382412799995 -0.0156816166702475
66.7189816319995 -0.0155118305747971
66.7986734079995 -0.0130566239830716
66.8783651839995 0.0087544079132861
66.9591055359995 0.0133434194409422
67.0387973119995 0.0344954215324925
67.1191961599995 0.045153111878573
67.1988879359995 0.0313116166516861
67.2785797119995 0.0330159573584925
67.3582714879995 0.0385095410709797
67.4390118399995 0.0295153402524116
67.5187036159995 0.0377105865555648
67.5889582079995 0.050799267240674
67.6791357439995 0.0605106894183283
67.7588275199995 0.0819455890123811
67.8385192959995 0.080188861901054
67.9182110719995 0.0733557526022645
67.9989514239995 0.0378019878585643
68.0783016959995 0.0357577804788895
68.1590420479995 0.029233319072488
68.2387338239996 0.0301421721396674
68.3184255999996 0.0273487539890479
68.3981173759996 0.0232623808930159
68.4788577279996 0.0139719722157453
68.5585495039996 0.00981198455654377
68.6382412799996 -0.00357502331579917
68.7189816319996 -0.0307873431232602
68.7986734079996 -0.0285016598783459
68.8783651839996 -0.0507918235364172
68.9591055359996 -0.0750657121685413
69.0387973119996 -0.0664984419486481
69.1181475839996 -0.0712479884455777
69.1988879359996 -0.0593957386080589
69.2785797119996 -0.0408429536794072
69.3582714879996 -0.0484201663222929
69.4390118399996 -0.0529601801432753
69.5187036159996 -0.0390813162962274
69.5983953919996 -0.0473042970152556
69.6780871679996 -0.0389318420687379
69.7588275199996 -0.0224345098673139
69.8385192959996 -0.0260090612868765
69.9182110719997 0.00983098610382888
69.9989514239997 0.0316866920550168
70.0783016959997 0.0293113614755282
70.1590420479997 0.0423830144009201
70.2387338239997 0.0476493483971064
70.3184255999997 0.0355676579362896
70.3981173759997 0.0426182429018862
70.4788577279997 0.0441027639588384
70.5585495039997 0.0432911579999105
70.6382412799997 0.0613718296130718
70.7189816319997 0.0776008947158954
70.7881876479997 0.0872017330093479
70.8783651839997 0.114223144182306
70.9591055359997 0.119237617365925
71.0387973119997 0.11108236681503
71.1087103999997 0.117508782932722
71.1988879359997 0.131476900492886
71.2785797119997 0.121998971705468
71.3582714879997 0.165360859378373
71.4390118399997 0.198354219603514
71.5187036159997 0.197986774941285
71.5983953919997 0.241042559123385
71.6780871679997 0.233532682298129
71.7588275199997 0.210042718008779
71.8385192959997 0.197782356364399
71.9087738879997 0.200054891177698
71.9989514239997 0.187392076197139
72.0783016959997 0.197663172652517
72.1590420479997 0.195380795028525
72.2387338239998 0.189932286672944
72.3184255999998 0.209364839471728
72.3981173759998 0.204383055145065
72.4788577279998 0.187173089486818
72.5585495039998 0.191292249165686
72.6382412799998 0.178800637360271
72.7189816319998 0.166168377084655
72.7986734079998 0.17751279659853
72.8783651839998 0.166004890009264
72.9591055359998 0.157032460773695
73.0387973119998 0.170440954940759
73.1087103999998 0.154733795206402
73.1988879359998 0.133395687592776
73.2785797119998 0.120241380733365
73.3582714879998 0.0960221363592577
73.4390118399998 0.0784847570172023
73.5187036159998 0.0749458786019331
73.5983953919998 0.0526563633383567
73.6780871679998 0.0410416943268981
73.7588275199998 0.044970555721361
73.8385192959998 0.0234642570350487
73.9182110719998 0.00973357660192326
73.9989514239999 0.0127386252444701
74.0783016959999 -0.00338608700434099
74.1590420479999 -0.0239350689520842
74.2387338239999 -0.0333782308571687
74.3184255999999 -0.0410472097865844
74.3981173759999 -0.0690358546966272
74.4788577279999 -0.0698496750805122
74.5585495039999 -0.0730177654988267
74.6382412799999 -0.0982654247217835
74.7189816319999 -0.106093213637319
74.7986734079999 -0.123966103896479
74.8783651839999 -0.140780511811429
74.9580569599999 -0.134906693242909
75.0387973119999 -0.146567433358036
75.1181475839999 -0.157127748686313
75.1988879359999 -0.134240648903684
75.2785797119999 -0.151095144966937
75.3582714879999 -0.150800288340914
75.4285260799999 -0.141737690525924
75.5187036159999 -0.158079410913669
75.5983953919999 -0.163333965491378
75.6780871679999 -0.148299858593345
75.7588275199999 -0.159167591816238
75.8385192959999 -0.161559636731211
75.9182110719999 -0.143463612717447
75.998951424 -0.14134593034579
76.078301696 -0.129532210753133
76.148556288 -0.118327081631892
76.238733824 -0.122751939792098
76.3184256 -0.114818332479412
76.398117376 -0.108559905596008
76.478857728 -0.107733435007084
76.558549504 -0.0984120772695095
76.63824128 -0.0869198900081792
76.718981632 -0.0705500841200521
76.798673408 -0.0510475741125138
76.878365184 -0.03964870399816
76.95805696 -0.0375532779725805
77.038797312 -0.0164096525311949
77.118147584 -0.00627576084828549
77.198887936 -0.00155922112012086
77.278579712 3.33752322440883e-05
77.358271488 -0.00037434494827228
77.43901184 -0.0087311814709316
77.518703616 -0.00519955396138277
77.598395392 -0.000672260888297152
77.678087168 -0.0173706522114914
77.75882752 -0.0206873521926495
77.838519296 -0.0173458384174497
77.918211072 -0.0317459660800649
77.9989514240001 -0.0334513477069492
78.0783016960001 -0.0462529431835591
78.1590420480001 -0.0567262856042355
78.2387338240001 -0.066958535380708
78.3184256000001 -0.0794720997649071
78.3981173760001 -0.0861671362622522
78.4788577280001 -0.091246660463677
78.5585495040001 -0.0955287488985661
78.6382412800001 -0.0950688361539517
78.7189816320001 -0.103267980641263
78.7986734080001 -0.112062546941369
78.8783651840001 -0.112887454591208
78.9580569600001 -0.114437849926332
79.0387973120001 -0.128067447069672
79.1181475840001 -0.122348967519843
79.1988879360001 -0.117006709134422
79.2785797120001 -0.127351205857255
79.3582714880001 -0.122114134059866
79.4379632640001 -0.121579373644059
79.5187036160001 -0.130730538848564
79.5983953920001 -0.130440693918933
79.6780871680001 -0.131525304991577
79.7588275200002 -0.135293458462425
79.8385192960002 -0.132206246170019
79.9182110720002 -0.124241713836692
79.9989514240002 -0.114473343260714
80.0783016960002 -0.104048197690963
80.1579934720002 -0.0858828928292474
80.2387338240002 -0.0850949416080531
80.3184256000002 -0.0763550715312531
80.3981173760002 -0.0696898391744398
80.4788577280002 -0.0589999266409756
80.5585495040002 -0.0445000816015043
80.6382412800002 -0.0359281484426731
80.7189816320002 -0.0313491722674902
80.7986734080002 -0.0228340348740517
80.8783651840002 -0.0205624446993814
80.9580569600002 -0.0150061393968718
81.0387973120002 -0.00893927487452359
81.1181475840002 -0.00701059609790603
81.1988879360002 -0.00575883780744546
81.2785797120002 -0.00223339747017007
81.3582714880002 -0.00702412168069545
81.4379632640002 -0.0191928171088197
81.5187036160003 -0.0277678103628584
81.5983953920003 -0.0337723070475792
81.6780871680003 -0.0506573198617039
81.7588275200003 -0.0563002082037344
81.8385192960003 -0.0650320899948234
81.9182110720003 -0.0770256720235553
81.9989514240003 -0.0843536298936414
82.0783016960003 -0.0879047591563045
82.1485562880003 -0.0880604447823696
82.2387338240003 -0.0897156912860452
82.3184256000003 -0.0934547943393599
82.3981173760003 -0.0981299592598555
82.4788577280003 -0.101082167653771
82.5585495040003 -0.102740764816356
82.6382412800003 -0.106243615309121
82.7189816320003 -0.107501617472171
82.7986734080003 -0.106454569991006
82.8783651840003 -0.10316090021801
82.9580569600003 -0.0993984645739176
83.0387973120003 -0.0952342782785308
83.1181475840003 -0.091552126920826
83.1988879360003 -0.0841654639278517
83.2785797120003 -0.0800325995099037
83.3582714880003 -0.0669815269094646
};
\addlegendentry{KF}
\addplot [very thick, blue]
table {%
0 -0.00136671034534438
0.079350272 -0.00852269604521213
0.159042048 -0.00601417083396074
0.2397824 -0.0116466093221695
0.319474176 -0.00402763652399637
0.399165952 0.0212416979904308
0.479906304 0.0409215323965878
0.55959808 0.0588465917747225
0.639289856 0.0478797748761812
0.718981632 0.04772679291546
0.799721984 0.0437842240944755
0.869976576 0.0316187192462919
0.959105536 0.0254866770594152
1.039845888 0.0122616350353088
1.11919616 -0.00294333064544809
1.199936512 -0.00165218854872109
1.279628288 -0.00365904254453414
1.359320064 -0.0180030105408315
1.43901184 -0.0214967137739258
1.519752192 -0.00477298936252755
1.588958208 -0.00679137156741596
1.66969856 -0.0138861788861232
1.759876096 -0.0328248686542203
1.839567872 -0.0498156426767262
1.919259648 -0.0609779921231976
1.998951424 -0.0688608647041549
2.079350272 -0.0771539111360653
2.159042048 -0.0847177202651077
2.22929664 -0.0993120620464406
2.319474176 -0.104451165704615
2.399165952 -0.104487783702271
2.479906304 -0.101593658829649
2.54911232 -0.102860426696221
2.629852672 -0.0944476540596075
2.718981632 -0.0833223249371074
2.799721984 -0.0976128662376314
2.87941376 -0.103038063885286
2.959105536 -0.104899065049724
3.039845888 -0.102949780926578
3.11919616 -0.0988961484788087
3.199936512 -0.0932445254382836
3.279628288 -0.0913990554492456
3.359320064 -0.0872509362113268
3.43901184 -0.0823022951752309
3.519752192 -0.0737223758217791
3.599443968 -0.0630090984770463
3.679135744 -0.0537932368145535
3.749390336 -0.0436957832718003
3.839567872 -0.0353799834073074
3.919259648 -0.0259506427942534
3.98951424 -0.0159902874033272
4.079350272 -0.00701386735897083
4.159042048 -0.00172022074007567
4.2397824 0.00597283557700452
4.319474176 0.0119640908716663
4.399165952 0.020589448830942
4.479906304 0.0273932256004154
4.55959808 0.032423302884302
4.639289856 0.0359704268625886
4.718981632 0.0360084850070018
4.799721984 0.0420276651477857
4.87941376 0.0410962522316309
4.959105536 0.0407057022153108
5.039845888 0.0385710374084034
5.11919616 0.0376104779098078
5.199936512 0.0336354760118442
5.279628288 0.0279868641524958
5.359320064 0.027077858258484
5.43901184 0.0250688111007195
5.519752192 0.0219022171312742
5.599443968 0.0224286919711664
5.679135744 0.0150933437734535
5.759876096 0.0120082716514912
5.839567872 0.00700657487996754
5.919259648 0.00188460078380289
5.998951424 0.00126827954856925
6.069913088 0.00545214660817711
6.159042048 0.00400843562816492
6.2397824 -0.000923359101257149
6.308988416 -0.0104792690227741
6.399165952 -0.01650147829541
6.478857728 -0.0176661705158148
6.55959808 -0.013932442201599
6.639289856 -0.0149129984300421
6.718981632 -0.0170486726760036
6.799721984 -0.0222779999596617
6.868928 -0.0238829328524506
6.959105536 -0.0244100276498462
7.039845888 -0.0248792813383404
7.11919616 -0.023614033619305
7.198887936 -0.0233278083716381
7.269142528 -0.0289477311886892
7.359320064 -0.0304348592552242
7.43901184 -0.0293499452038246
7.519752192 -0.0223748612613339
7.588958208 -0.0231170687368379
7.679135744 -0.0199229529343389
7.749390336 -0.0210678126837628
7.829082112 -0.0212960963771521
7.919259648 -0.0247626635579341
7.998951424 -0.0176756027201152
8.079350272 -0.0115005581154798
8.159042048 -0.0137682995802067
8.22929664 -0.0114512424730111
8.319474176 -0.00998468306318966
8.399165952 -0.00642527326776478
8.469420544 -0.00288659274598511
8.55959808 -0.0016466755274216
8.639289856 0.00315039110327095
8.718981632 0.00175722136862231
8.799721984 -0.00149236516438219
8.87941376 0.00272417905884269
8.959105536 0.00247152434681081
9.029360128 0.00346034157117033
9.11919616 0.00134110566722576
9.189450752 0.00128105814264846
9.279628288 0.00302431028114396
9.359320064 0.00284047370429554
9.429574656 -0.00112885060797815
9.519752192 -0.00217870526377743
9.599443968 -0.00183869277959035
9.679135744 -0.000127373234123034
9.759876096 -0.00172401929766202
9.839567872 -0.0068504587460196
9.909822464 -0.0112180066626768
9.998951424 -0.0152736387127977
10.079350272 -0.0186076928859879
10.149604864 -0.0189676272610784
10.2397824 -0.0179592635540103
10.319474176 -0.0171616870922567
10.399165952 -0.0163358983571074
10.478857728 -0.0165410215403235
10.55959808 -0.0177500979279724
10.639289856 -0.00826227953976828
10.718981632 -0.00496444584940233
10.799721984 -0.00771881035590651
10.87941376 -0.0109821133169859
10.959105536 -0.0132131029444402
11.039845888 -0.0129990103185658
11.11919616 -0.0151471174435567
11.198887936 -0.0102869747636833
11.279628288 -0.0114288571354066
11.359320064 -0.0158933541160179
11.43901184 -0.0156943906090252
11.519752192 -0.0174064925163132
11.599443968 -0.0147487117768509
11.679135744 -0.00930223579371584
11.75882752 -0.00314985764337102
11.839567872 -0.00044671399176443
11.919259648 0.000565084822825924
11.998951424 3.6831103419578e-05
12.079350272 0.00114420049140017
12.159042048 0.000817141710504659
12.22929664 0.00188564819784104
12.308988416 0.00545903180254289
12.399165952 0.00955483431840325
12.478857728 0.00922351169741697
12.55959808 0.00344868512084155
12.639289856 0.00341294109489828
12.718981632 0.0013506342735319
12.799721984 0.0041348293735485
12.87941376 0.00618126441602966
12.959105536 0.00433481326334055
13.029360128 0.00225179169331027
13.11919616 0.0025400978979281
13.198887936 0.00353774215767307
13.269142528 0.00679010416977723
13.359320064 0.00673189631064504
13.43901184 0.00877969884507847
13.509266432 0.010078276604893
13.599443968 0.00704665792106746
13.679135744 0.00425514401416377
13.75882752 0.00929027264122175
13.839567872 0.0124761503826258
13.919259648 0.0121858674890635
13.998951424 0.0221018706177546
14.079350272 0.0277374454889654
14.159042048 0.0362861933530393
14.2397824 0.0320277048560107
14.319474176 0.0318376242109899
14.399165952 0.0348499168654813
14.469420544 0.0359635301091744
14.54911232 0.0362019627618602
14.639289856 0.0403912409053511
14.718981632 0.0535434756618865
14.799721984 0.0452086764083768
14.87941376 0.0428827985784071
14.949668352 0.0527767530871539
15.038797312 0.0539617236688925
15.11919616 0.0539602195713534
15.198887936 0.0509624671940095
15.279628288 0.0511747698935884
15.359320064 0.0438383472600737
15.43901184 0.0318890955810849
15.519752192 0.0267803135371008
15.599443968 0.0216560275325176
15.679135744 0.0186041762243184
15.75882752 0.0185929143295092
15.839567872 0.0263141898476415
15.908773888 0.0329447190101645
15.998951424 0.033246902895732
16.079350272 0.0271434268619992
16.159042048 0.0083839581066114
16.2397824 -0.00853382283474243
16.319474176 -0.0247805140640696
16.389728768 -0.0412919565010587
16.478857728 -0.0487092367936274
16.55959808 -0.0606600351022466
16.639289856 -0.069036457857575
16.718981632 -0.0732065967545086
16.799721984 -0.0826892092571352
16.87941376 -0.0918505520549629
16.959105536 -0.0937423003239037
17.038797312 -0.0926825742429781
17.109758976 -0.0945031064231903
17.189450752 -0.0873460665832211
17.279628288 -0.0882627963793651
17.348834304 -0.0809973334765936
17.43901184 -0.0659501580405897
17.519752192 -0.0569673620858379
17.599443968 -0.0501064244040485
17.679135744 -0.0409707216479035
17.75882752 -0.0329433984974292
17.829082112 -0.0166325994558888
17.919259648 -0.00972897397993874
17.998951424 -0.00923307782399626
18.068864512 -0.0100335613221745
18.159042048 -0.00291717404758728
18.2397824 -0.00107980428255108
18.319474176 0.0125874077755539
18.399165952 0.0269313448540534
18.478857728 0.0324094473454402
18.54911232 0.0490519894746921
18.639289856 0.0334109831603902
18.718981632 0.0274100620226313
18.789236224 0.057270553124059
18.87941376 0.0235886550596613
18.959105536 0.024226937156789
19.038797312 0.0246614799039126
19.11919616 0.00969566858536515
19.198887936 -0.00215317040079292
19.269142528 -0.0306109105056798
19.359320064 -0.0424778973130876
19.43901184 -0.0491687080760259
19.509266432 -0.0673739824464412
19.599443968 -0.067845296639395
19.679135744 -0.0725976345879559
19.749390336 -0.101447679491461
19.839567872 -0.116740496431529
19.919259648 -0.133537478770584
19.998951424 -0.170653613022458
20.079350272 -0.171413635115459
20.159042048 -0.169401864389092
20.2397824 -0.175971116326922
20.319474176 -0.176191998426861
20.388680192 -0.170964004359466
20.469420544 -0.172670849015982
20.55959808 -0.158226769583134
20.639289856 -0.149918005380799
20.709544448 -0.146681435974242
20.789236224 -0.13606225697533
20.87941376 -0.119212347964116
20.949668352 -0.111649867878508
21.038797312 -0.0936701610189006
21.11919616 -0.0842390875808535
21.189450752 -0.0780118417824711
21.279628288 -0.0583067677467814
21.359320064 -0.0499649101691778
21.43901184 -0.0410060935138145
21.518703616 -0.022173196928438
21.599443968 -0.0105901797687173
21.66969856 0.000181281149106868
21.75882752 0.018191675862976
21.839567872 0.0198566533909892
21.919259648 0.00604497118907245
21.998951424 0.0115192381248558
22.079350272 0.019790457122401
22.159042048 -0.00120207205960633
22.238733824 0.0101393576194515
22.319474176 0.0144705088194643
22.399165952 0.0219528763466466
22.469420544 0.0341189656968992
22.55959808 0.0182174421827338
22.639289856 -0.0186660316294753
22.718981632 -0.0110730279461524
22.798673408 -0.00881586101452921
22.87941376 -0.00968402157656719
22.959105536 -0.0177957053273949
23.038797312 -0.0233907633262382
23.11919616 -0.0293990239359077
23.198887936 -0.0314025136441766
23.279628288 -0.0420131971530041
23.359320064 -0.0608893859544915
23.43901184 -0.0526873814589469
23.518703616 -0.0525164965861277
23.599443968 -0.063183165311894
23.679135744 -0.0580043777839018
23.75882752 -0.059364841153472
23.829082112 -0.0708555621543278
23.919259648 -0.0702646639930861
23.998951424 -0.069461620872442
24.079350272 -0.0650626195210082
24.159042048 -0.0511983409468948
24.238733824 -0.0517074551157882
24.319474176 -0.0475811678608988
24.399165952 -0.0425675846829377
24.478857728 -0.0410318364315742
24.55959808 -0.0367703085894382
24.639289856 -0.027114630747491
24.718981632 -0.0296414669284492
24.798673408 -0.0311066863169015
24.87941376 -0.0188247491393763
24.959105536 -0.0150956747447935
25.038797312 -0.0394589209626844
25.1191961600001 -0.034936709388528
25.1988879360001 -0.0340947309721904
25.2796282880001 -0.0480212812593991
25.3593200640001 -0.0386570973973127
25.4390118400001 -0.0421352187901114
25.5187036160001 -0.0479830436794312
25.5994439680001 -0.0452152155851991
25.6791357440001 -0.043343744421716
25.7588275200001 -0.0724741895190309
25.8290821120001 -0.0647323461106378
25.9192596480001 -0.0560714703301002
25.9989514240001 -0.0525932192980641
26.0793502720001 -0.0379974957175713
26.1590420480001 -0.0322487699982498
26.2387338240001 -0.0572002384768677
26.3194741760001 -0.0587808613837724
26.3991659520001 -0.057233694427017
26.4788577280001 -0.0625349252889529
26.5595980800001 -0.0570627614412597
26.6392898560001 -0.0554388623161496
26.7189816320001 -0.0520276202360447
26.7986734080001 -0.0544085453042645
26.8794137600001 -0.0558088374849904
26.9591055360001 -0.0659867565185549
27.0387973120001 -0.0601803138785061
27.1191961600001 -0.0597381982631228
27.1988879360001 -0.0567873372536749
27.2796282880001 -0.050383386256352
27.3593200640001 -0.0571749297014575
27.4390118400001 -0.0586884718546294
27.5187036160001 -0.0601601674945837
27.5994439680001 -0.0621897666356364
27.6791357440001 -0.0738461303733858
27.7588275200001 -0.0724633039755087
27.8395678720001 -0.0748514575044473
27.9192596480001 -0.088031179340725
27.9989514240001 -0.0911126299981095
28.0793502720001 -0.0935922939966168
28.1496048640001 -0.104177203903055
28.2387338240001 -0.102683255165708
28.3194741760001 -0.0999473802242133
28.3991659520001 -0.10845236622866
28.4788577280001 -0.0984893885269677
28.5595980800001 -0.100743716414108
28.6392898560001 -0.106587610722031
28.7189816320001 -0.095751424169929
28.7986734080001 -0.0980228693450961
28.8794137600001 -0.0980184601411842
28.9591055360001 -0.087247343765712
29.0387973120001 -0.0840763743139272
29.1087104000001 -0.0876590248029511
29.1988879360001 -0.0797395928615228
29.2691425280001 -0.0717077893239708
29.3593200640001 -0.0619205290795953
29.4390118400001 -0.0641929689147986
29.5187036160001 -0.0642143208793424
29.5994439680001 -0.0644572164816023
29.6791357440001 -0.0584139536875294
29.7588275200001 -0.0533601765764638
29.8395678720001 -0.044696116297775
29.9192596480001 -0.0374577781021308
29.9989514240001 -0.0334836342330425
30.0688645120001 -0.0249131279516681
30.1590420480001 -0.015187110024627
30.2387338240001 -0.00949191152014511
30.3194741760001 0.00445545811078844
30.3991659520001 0.0127933381173622
30.4694205440001 0.0155497192883033
30.5595980800001 0.0256877035558797
30.6392898560001 0.0289677220558663
30.7189816320001 0.0267747133181641
30.7986734080001 0.0368852785008709
30.8794137600001 0.0392162957238315
30.9591055360001 0.0415627681032174
31.0387973120001 0.0337167730849095
31.1191961600001 0.0366134760287943
31.1988879360001 0.032253718271188
31.2796282880001 0.0200280685478716
31.3593200640001 0.0171586835361401
31.4390118400001 0.011489456632406
31.5187036160001 0.00136445062961213
31.5994439680001 0.00244520932169672
31.6791357440001 -0.00320719039676106
31.7588275200001 -0.0129038048888122
31.8395678720001 -0.0149588283557742
31.9192596480001 -0.0179114242696544
31.9989514240001 -0.0133383368510434
32.0793502720001 -0.0123441021644621
32.1590420480001 -0.0161830649730523
32.2387338240001 -0.0147452188002077
32.3194741760001 -0.0104466819680343
32.3991659520001 -0.0115172373833162
32.4788577280001 -0.000812641214583405
32.5585495040001 0.00428978881535969
32.6392898560001 0.00451708650497345
32.7189816320001 0.00997798967413351
32.7986734080001 0.0146766847355736
32.8794137600001 0.019299967547662
32.9591055360001 0.0224048122051132
33.038797312 0.0242341232718228
33.1191961600001 0.0276994103028949
33.198887936 0.0380367463789062
33.278579712 0.0424148328388056
33.359320064 0.0420807739273171
33.43901184 0.0548887373166652
33.518703616 0.0571303244076013
33.599443968 0.0611430313548667
33.679135744 0.0661204652405899
33.75882752 0.0666904091236101
33.839567872 0.0666345613506456
33.908773888 0.0790833109649815
33.998951424 0.0723731182248873
34.068864512 0.0731131187431922
34.159042048 0.0787872539381283
34.238733824 0.0921438073353276
34.319474176 0.0972879330154721
34.399165952 0.0921467669474841
34.478857728 0.0854420524767319
34.558549504 0.0866081399889415
34.639289856 0.0945576290055371
34.718981632 0.0862891741096038
34.798673408 0.075255788509832
34.87941376 0.0749431163777828
34.959105536 0.0738706819195257
35.038797312 0.0745183327295405
35.11919616 0.0677684843447243
35.198887936 0.061821284483053
35.278579712 0.0534134224348416
35.359320064 0.0571345937180006
35.43901184 0.0497051930686243
35.509266432 0.0439735848611022
35.599443968 0.0447155137594718
35.679135744 0.0440291772459235
35.75882752 0.0413904724228069
35.839567872 0.0365115900105506
35.919259648 0.030838874561467
35.998951424 0.0255725465725925
36.079350272 0.0224047198617185
36.159042048 0.0199259135267962
36.238733824 0.0161752621597883
36.319474176 0.00974631484692602
36.399165952 0.00489363651456631
36.478857728 0.00763952477228387
36.54911232 0.0023856602130899
36.639289856 -0.00180385886718436
36.708495872 -0.00607526699815279
36.798673408 -0.00846051794634537
36.87941376 -0.0108514650508841
36.959105536 -0.0143692044683763
37.038797312 -0.0133719397131575
37.11919616 -0.0101311101812023
37.189450752 -0.0086916937421838
37.278579712 -0.010794606214175
37.359320064 -0.0138543732249123
37.42852608 -0.0143630965133547
37.509266432 -0.0142334499344216
37.599443968 -0.0147297338910019
37.668649984 -0.0145784719436797
37.75882752 -0.0165391378643422
37.838519296 -0.0189517283851252
37.919259648 -0.0147397770140967
37.998951424 -0.0185832613744922
38.079350272 -0.0198386632748824
38.159042048 -0.0237184818052949
38.238733824 -0.028267548118427
38.319474176 -0.0349195301964196
38.388680192 -0.0364756851455524
38.478857728 -0.0435437320952706
38.5585495039999 -0.0446783137875553
38.6392898559999 -0.0457044168817095
38.7189816319999 -0.0533465945598122
38.7986734079999 -0.0717680667359815
38.8794137599999 -0.078094102945375
38.9591055359999 -0.0961806696470422
39.0387973119999 -0.103689769866637
39.1087103999999 -0.1065522236742
39.1988879359999 -0.129641670235463
39.2785797119999 -0.138932378525035
39.3593200639999 -0.133925193346285
39.4390118399999 -0.13002821038579
39.5187036159999 -0.130758150946561
39.5994439679999 -0.131157970498712
39.6791357439999 -0.144387632253981
39.7588275199999 -0.151152880653093
39.8385192959999 -0.157002247898881
39.9192596479999 -0.162347069716419
39.9989514239999 -0.171216611026426
40.0793502719999 -0.163487434607138
40.1590420479999 -0.168456384139975
40.2387338239999 -0.165911655096101
40.3194741759999 -0.17020994177115
40.3991659519999 -0.187166042029459
40.4788577279999 -0.20196901789726
40.5585495039999 -0.203896616764938
40.6392898559999 -0.218722314548899
40.7189816319999 -0.214229645966337
40.7986734079999 -0.205179410961414
40.8794137599999 -0.175975924450568
40.9591055359999 -0.15680798536267
41.0387973119999 -0.149915069110917
41.1191961599999 -0.161331692020859
41.1988879359999 -0.153516511669947
41.2785797119999 -0.134592692476884
41.3593200639999 -0.185167251827531
41.4390118399999 -0.169915759201977
41.5187036159999 -0.149518848722648
41.5994439679999 -0.124324711851037
41.6791357439999 -0.109273477349986
41.7588275199999 -0.10833634078227
41.8385192959999 -0.106662153984465
41.9087738879999 -0.0989654414456128
41.9989514239999 -0.0789501616715924
42.0793502719999 -0.0652229302554127
42.1590420479999 -0.0648742912340058
42.2387338239999 -0.0664545188756967
42.3194741759999 -0.0538763829360824
42.3991659519999 -0.0397388892788776
42.4788577279999 -0.017020236628638
42.5585495039998 -0.0202100293886843
42.6392898559998 -0.0202625547578011
42.7189816319998 -0.0114433577905448
42.7986734079998 -0.0195622474770255
42.8794137599998 -0.0281470667423418
42.9591055359998 -0.032748469611101
43.0387973119998 -0.0577403917486069
43.1191961599998 -0.0376289959092575
43.1988879359998 -0.0192129049708725
43.2785797119998 -0.0117839697189116
43.3593200639998 -0.0203870487980571
43.4390118399998 -0.0204104414730491
43.5187036159998 -0.0112851474522868
43.5994439679998 -0.0125456859565354
43.6791357439998 -0.0206736754340305
43.7588275199998 -0.00322043920889854
43.8385192959998 -0.00760118760249497
43.9192596479998 0.00407188442026357
43.9989514239998 0.0297943078941051
44.0793502719998 0.032499695463747
44.1590420479998 0.0326877027831521
44.2387338239998 0.0271202598520926
44.3194741759998 0.0241046991967357
44.3991659519998 0.0242494388278408
44.4788577279998 0.0350220336265541
44.5585495039998 0.0338406457198142
44.6392898559998 0.0420938769364806
44.7189816319998 0.0371865248323059
44.7986734079998 0.0277970165920255
44.8794137599998 0.0359111198766866
44.9591055359998 0.0312385931422189
45.0387973119998 0.030819671584485
45.1191961599998 0.0453350504751216
45.1988879359998 0.0288753256380875
45.2785797119998 0.0242537742835481
45.3593200639998 0.0270634031616006
45.4390118399998 0.0134276503700305
45.5187036159998 0.0155252243499512
45.5983953919998 0.02642911029308
45.6791357439998 0.0150183768642033
45.7588275199998 0.0165852202406216
45.8385192959998 -0.00313313691526307
45.9192596479998 -0.0103741403670923
45.9989514239998 -0.0115803531372741
46.0793502719998 -0.0143712950659214
46.1590420479998 -0.0140108789825721
46.2387338239998 -0.0116334490229346
46.3089884159998 -0.014802134253746
46.3991659519998 -0.0266597790443017
46.4788577279998 -0.0236411757682234
46.5585495039997 -0.0134384064418376
46.6392898559997 -0.0228114918675711
46.7189816319997 -0.0211068101804548
46.7986734079997 -0.0182626476893074
46.8794137599997 -0.0359530011083096
46.9486197759997 -0.0329522017677554
47.0387973119997 -0.0306842249808328
47.1191961599997 -0.0484013430326245
47.1988879359997 -0.0567961596981657
47.2785797119997 -0.0620758011987159
47.3593200639997 -0.0965952530594792
47.4390118399997 -0.0975069951853996
47.5187036159997 -0.0845427702605025
47.5983953919997 -0.0844559173398589
47.6791357439997 -0.0710585364358466
47.7588275199997 -0.0587324980044326
47.8385192959997 -0.0672201930419137
47.9192596479997 -0.0554718897743695
47.9989514239997 -0.0445996270248547
48.0793502719997 -0.0387575862443531
48.1590420479997 -0.0185421332493534
48.2387338239997 -0.0211339898480047
48.3184255999997 -0.0234515862014956
48.3991659519997 -0.00327666407410628
48.4788577279997 0.0062924376675957
48.5585495039997 0.0186138557338498
48.6392898559997 0.0399414121382131
48.7189816319997 0.0441554703527689
48.7986734079997 0.033794028046198
48.8783651839997 0.0558158898587388
48.9591055359997 0.0472872550359513
49.0387973119997 0.0522577921791165
49.1191961599997 0.0629919984480676
49.1988879359997 0.0493227046086857
49.2785797119997 0.0561422943472814
49.3593200639997 0.0633170871346073
49.4390118399997 0.0644775869107909
49.5187036159997 0.0661415082765264
49.5983953919997 0.0615194209688193
49.6791357439997 0.0553404773922342
49.7588275199997 0.0524289848338652
49.8385192959997 0.0553527365636416
49.9192596479997 0.0533045957422102
49.9989514239997 0.04894233418434
50.0793502719997 0.0651964375667397
50.1590420479997 0.0576563488518532
50.2387338239997 0.0674545702039185
50.3184255999997 0.0936841841403403
50.3991659519997 0.0941371256456763
50.4788577279997 0.0817261591708514
50.5585495039997 0.0759872161931044
50.6392898559997 0.0589353010211782
50.7189816319997 0.0476918263259918
50.7986734079997 0.047440861756229
50.8783651839996 0.0308820971052901
50.9591055359996 0.0218956857544612
51.0387973119996 0.0185991827390477
51.1191961599996 0.00314559387676609
51.1988879359996 -0.00265848033612865
51.2785797119996 -0.00150494365923795
51.3593200639996 -0.017198961064178
51.4390118399996 -0.0237290235807835
51.5187036159996 -0.0258579681712268
51.5983953919996 -0.0387837798227126
51.6791357439996 -0.0272794189286159
51.7588275199996 -0.00810460896495667
51.8385192959996 -0.014469954481732
51.9192596479996 -0.00788192268928812
51.9884656639996 -0.012714062426808
52.0688645119996 -0.0213617776756804
52.1590420479996 -0.013908156261411
52.2387338239996 -0.0219939690332972
52.3184255999996 -0.0270092332923184
52.3991659519996 -0.0114851548945968
52.4788577279996 0.00443788011660229
52.5585495039996 -0.00495330385184467
52.6392898559996 -0.00202051914949945
52.7189816319996 0.00349862824180238
52.7986734079996 -0.0142484267557582
52.8783651839996 -0.0138847405323346
52.9591055359996 -0.0021278316881117
53.0387973119996 -0.0135949991244403
53.1191961599996 -0.0116914299611224
53.1988879359996 -0.0040988272706944
53.2785797119996 0.00321550138526466
53.3582714879996 0.0221134676611932
53.4390118399996 0.0252811339367897
53.5187036159996 0.0129029233292932
53.5983953919996 0.00612131615558596
53.6686499839996 0.00455416250592906
53.7588275199996 -0.00844541725310319
53.8290821119996 -0.00292860502273956
53.9192596479996 0.00154468907959452
53.9989514239996 0.000835548414518134
54.0783016959996 0.0226020657151885
54.1590420479996 0.0261464496487308
54.2387338239996 0.0208761861301682
54.3184255999996 0.0260046665635374
54.3991659519996 0.0206402448070283
54.4788577279996 0.0147093295843767
54.5585495039996 0.0201983984712094
54.6392898559996 0.0144984336431781
54.7084958719996 0.0131069623382855
54.7986734079996 0.0242862882807568
54.8783651839996 0.0210005250815933
54.9591055359996 0.0139450757199535
55.0387973119996 0.0177694732967453
55.1191961599996 -0.00210562493268793
55.1988879359996 -0.00067468387651441
55.2785797119996 -0.000833514379579546
55.3582714879996 -0.0135534006006944
55.4390118399996 -0.0132944483293697
55.5187036159995 -0.000335543727424035
55.5983953919995 0.00342408331104416
55.6791357439995 -0.0127619733122924
55.7588275199995 -0.0281765544838523
55.8290821119995 -0.0347952618316886
55.9192596479995 -0.0392142135662912
55.9989514239995 -0.023258942367269
56.0783016959995 -0.0132349695305946
56.1590420479995 -0.013404660843677
56.2387338239995 0.0110127775809578
56.3184255999995 0.0207091428407625
56.3991659519995 0.018989728278423
56.4788577279995 0.0399555417681091
56.5585495039995 0.0359300464218109
56.6392898559995 0.0287722861848639
56.7189816319995 0.0454172191289091
56.7986734079995 0.035563002593565
56.8783651839995 0.0334562310322688
56.9591055359995 0.0589493696296042
57.0283115519995 0.0544294682484277
57.1191961599995 0.0595221770011796
57.1988879359995 0.0720843252123644
57.2785797119995 0.0524339512455142
57.3582714879995 0.0406619479149994
57.4390118399995 0.0391529940922285
57.5187036159995 0.0155808069877705
57.5889582079995 0.0100765416429316
57.6791357439995 0.00801089064162851
57.7588275199995 -0.0110145105410353
57.8385192959995 -0.00797374561220421
57.9192596479995 -0.0260627996073211
57.9989514239995 -0.037867737097848
58.0783016959995 -0.0378013888940517
58.1590420479995 -0.0620303120133047
58.2387338239995 -0.0763703918277419
58.3089884159995 -0.0735890423173897
58.3991659519995 -0.0700478268324023
58.4788577279995 -0.0637734289824553
58.5585495039995 -0.0507365508765402
58.6382412799995 -0.0509601679164035
58.7189816319995 -0.0428263701863496
58.7986734079995 -0.053437906198172
58.8783651839995 -0.0506547987296973
58.9591055359995 -0.057129054953117
59.0387973119995 -0.0531532926736064
59.1191961599995 -0.0489721554573752
59.1988879359995 -0.0513617236029756
59.2785797119995 -0.0486925648353456
59.3488343039995 -0.00879877856744653
59.4390118399995 -0.0317265785669403
59.5187036159995 -0.027606749180655
59.5983953919995 -0.0423271574498669
59.6791357439995 -0.0586501485629593
59.7588275199994 -0.0615725564316118
59.8290821119994 -0.0575642216017202
59.9192596479994 -0.0655487256037717
59.9884656639994 -0.0584518088298054
60.0688645119995 -0.0692100977043999
60.1590420479994 -0.0804533286392649
60.2387338239994 -0.0725465011119059
60.3184255999994 -0.0679977753312219
60.3991659519994 -0.069175010149833
60.4788577279994 -0.0598598329675556
60.5585495039994 -0.0648008107757493
60.6382412799994 -0.068480590483541
60.7189816319994 -0.0586602974741042
60.7986734079994 -0.0404771143113343
60.8783651839994 -0.0184166052696076
60.9591055359994 0.00619342578078338
61.0387973119994 0.0129752224016634
61.1191961599994 0.0117275405881849
61.1988879359994 0.0141906772671473
61.2785797119994 -0.00619553774095005
61.3582714879994 -0.00194362528307937
61.4390118399994 0.0189234255207851
61.5187036159994 0.021129730713775
61.5983953919994 0.0376177734507069
61.6791357439994 0.0591264629915842
61.7588275199994 0.0741391859868201
61.8385192959994 0.0632567627837168
61.9182110719994 0.0644627332870343
61.9989514239994 0.0795231133362279
62.0688645119994 0.0769917072807919
62.1590420479994 0.0821064950743581
62.2387338239994 0.0765305415842086
62.3184255999994 0.0698652505762633
62.3991659519994 0.0974815688787662
62.4788577279994 0.112499915499982
62.5585495039994 0.0975509890139279
62.6382412799994 0.0963416201586329
62.7189816319994 0.0552136395190003
62.7986734079994 0.0411493503156724
62.8783651839994 0.0404415263517544
62.9591055359994 0.0228294009519504
63.0387973119994 0.0160615379565871
63.1191961599994 0.0329820179736585
63.1988879359994 0.0114645193723923
63.2785797119994 0.00184514510160782
63.3488343039994 0.0133733629673925
63.4390118399994 -0.00217256935787821
63.5187036159994 -0.00615446861250029
63.5889582079994 -0.00164087618151255
63.6791357439994 -0.0058201676688003
63.7588275199994 0.000178223083725837
63.8385192959994 0.00970988527977198
63.9182110719994 0.0501635927510917
63.9989514239994 0.0562444989511202
64.0783016959994 0.0612797269216585
64.1590420479994 0.0519295516439465
64.2387338239994 0.0560375049021312
64.3184255999994 0.0505171318513586
64.3991659519994 0.041186806788574
64.4788577279994 0.0497080539526677
64.5585495039994 0.0537196215706216
64.6382412799994 0.0521049653162721
64.7189816319994 0.0548406633519355
64.7986734079994 0.0534420057944891
64.8783651839994 0.039821836155366
64.9591055359994 0.0239143815577693
65.0387973119994 0.0249194601129352
65.1191961599994 0.00252217020141742
65.1884021759994 -0.00444069359386729
65.2785797119994 0.0043854396149553
65.3582714879994 -0.00934716449433618
65.4390118399994 -0.0016106898867401
65.5187036159994 0.00651716488275071
65.5983953919994 -0.0105854366347618
65.6791357439994 -0.0276548236969613
65.7588275199994 -0.0272519835436904
65.8385192959994 -0.0420777146810922
65.9182110719995 -0.035664260246923
65.9989514239995 -0.0311993931322135
66.0688645119995 -0.0301655863317868
66.1590420479995 -0.0190171664934441
66.2387338239995 -0.0108820240330468
66.3184255999995 -0.0155878372676342
66.3991659519995 -0.0119947059836072
66.4683719679995 -0.0126467795681941
66.5585495039995 -0.021848321935028
66.6382412799995 -0.0139576425670902
66.7189816319995 -0.0123507944004677
66.7986734079995 -0.00950158958158446
66.8783651839995 0.0125300468968627
66.9591055359995 0.0181272730559569
67.0387973119995 0.0392014455793764
67.1191961599995 0.0496087667192428
67.1988879359995 0.0362538951861043
67.2785797119995 0.0373287840597679
67.3582714879995 0.0420184587958943
67.4390118399995 0.0329539282447778
67.5187036159995 0.0400055472202148
67.5889582079995 0.0527280895087311
67.6791357439995 0.0610421389961553
67.7588275199995 0.0810041186492587
67.8385192959995 0.0786392455146365
67.9182110719995 0.070536337099
67.9989514239995 0.0333069015524369
68.0783016959995 0.0296775364335473
68.1590420479995 0.0225534566959716
68.2387338239996 0.0220630448243226
68.3184255999996 0.0179863650905941
68.3981173759996 0.0137039289240999
68.4788577279996 0.00344294112126511
68.5585495039996 -0.00150174246765868
68.6382412799996 -0.0144938184495758
68.7189816319996 -0.0420995776013986
68.7986734079996 -0.0398953067812238
68.8783651839996 -0.061074008662418
68.9591055359996 -0.0850092472872315
69.0387973119996 -0.0758027403716685
69.1181475839996 -0.0786837175115529
69.1988879359996 -0.0657824489259148
69.2785797119996 -0.0460074397320698
69.3582714879996 -0.0512671226670063
69.4390118399996 -0.0544406040423772
69.5187036159996 -0.0381282686312118
69.5983953919996 -0.0449357407233975
69.6780871679996 -0.0352050496986356
69.7588275199996 -0.0164761174135561
69.8385192959996 -0.0189541214524315
69.9182110719997 0.0177226929402402
69.9989514239997 0.0411730604882099
70.0783016959997 0.0391297340181654
70.1590420479997 0.0522039967027783
70.2387338239997 0.0580973156321864
70.3184255999997 0.0453011266649753
70.3981173759997 0.0512489304122055
70.4788577279997 0.052280325752148
70.5585495039997 0.0497195323634331
70.6382412799997 0.0657310174489459
70.7189816319997 0.0805752139145068
70.7881876479997 0.0875969789905868
70.8783651839997 0.111835437959459
70.9591055359997 0.114280922657256
71.0387973119997 0.104067719634199
71.1087103999997 0.107384124326595
71.1988879359997 0.11823300818491
71.2785797119997 0.106588218007031
71.3582714879997 0.147026605154751
71.4390118399997 0.178154526308971
71.5187036159997 0.175081022274339
71.5983953919997 0.215716660100483
71.6780871679997 0.206803467722006
71.7588275199997 0.181247673851829
71.8385192959997 0.167149567216416
71.9087738879997 0.168887079654176
71.9989514239997 0.155088705898225
72.0783016959997 0.164567703452792
72.1590420479997 0.162760776533444
72.2387338239998 0.157164932633185
72.3184255999998 0.176820362505405
72.3981173759998 0.173294153530801
72.4788577279998 0.156835029598202
72.5585495039998 0.161940810626007
72.6382412799998 0.151617181525523
72.7189816319998 0.140343457116261
72.7986734079998 0.153156388326205
72.8783651839998 0.14425816582508
72.9591055359998 0.136941449645523
73.0387973119998 0.152051507867373
73.1087103999998 0.139167597821957
73.1988879359998 0.119595897516859
73.2785797119998 0.108170120201265
73.3582714879998 0.0867228067154664
73.4390118399998 0.0708943578122073
73.5187036159998 0.0690415855415819
73.5983953919998 0.0494745602299523
73.6780871679998 0.0395382456186346
73.7588275199998 0.046177768392589
73.8385192959998 0.0263707689595632
73.9182110719998 0.0143445210426132
73.9989514239999 0.0200979313037976
74.0783016959999 0.00605698024265073
74.1590420479999 -0.0127227692430042
74.2387338239999 -0.0203841198925703
74.3184255999999 -0.0252342890067228
74.3981173759999 -0.0514404870841572
74.4788577279999 -0.0504450393573392
74.5585495039999 -0.05080445441201
74.6382412799999 -0.0743010726504799
74.7189816319999 -0.0803879267646083
74.7986734079999 -0.0956011842267741
74.8783651839999 -0.110751567214969
74.9580569599999 -0.103228042637222
75.0387973119999 -0.112422240535002
75.1181475839999 -0.121492336508511
75.1988879359999 -0.097179789471684
75.2785797119999 -0.11197748472874
75.3582714879999 -0.110604811028409
75.4285260799999 -0.100648921678805
75.5187036159999 -0.115533274084579
75.5983953919999 -0.12035869015783
75.6780871679999 -0.104369429137493
75.7588275199999 -0.115367470873037
75.8385192959999 -0.118187215054885
75.9182110719999 -0.100170525702533
75.998951424 -0.0991600789748181
76.078301696 -0.0888008627875259
76.148556288 -0.0787412468532845
76.238733824 -0.0853302325798979
76.3184256 -0.0798966817412153
76.398117376 -0.0758645677635786
76.478857728 -0.0781766050058667
76.558549504 -0.0722619467146488
76.63824128 -0.0638751439941433
76.718981632 -0.0513602830831383
76.798673408 -0.035863299471884
76.878365184 -0.0280553247265455
76.95805696 -0.0301299988778691
77.038797312 -0.0131603556011555
77.118147584 -0.00696463553572912
77.198887936 -0.00577957037806269
77.278579712 -0.00800659821136898
77.358271488 -0.0120285752319852
77.43901184 -0.0232969142073669
77.518703616 -0.0227773345736876
77.598395392 -0.0205048701847336
77.678087168 -0.0395018686777312
77.75882752 -0.0446896414255229
77.838519296 -0.0424193709331656
77.918211072 -0.0577957113192093
77.9989514240001 -0.0600235503771011
78.0783016960001 -0.0725832934149358
78.1590420480001 -0.0826811810647091
78.2387338240001 -0.0921360055795907
78.3184256000001 -0.103208072177505
78.3981173760001 -0.108352942155141
78.4788577280001 -0.11155430355737
78.5585495040001 -0.113432240252835
78.6382412800001 -0.110557633265719
78.7189816320001 -0.116158835731623
78.7986734080001 -0.122062241695419
78.8783651840001 -0.120086630261943
78.9580569600001 -0.11881337621221
79.0387973120001 -0.129514216779702
79.1181475840001 -0.1210763472933
79.1988879360001 -0.112973298519795
79.2785797120001 -0.120837291090978
79.3582714880001 -0.113304446003998
79.4379632640001 -0.110592677409905
79.5187036160001 -0.117918851671241
79.5983953920001 -0.116085334230232
79.6780871680001 -0.115866347782761
79.7588275200002 -0.118723499974578
79.8385192960002 -0.115055788766673
79.9182110720002 -0.106839314954042
79.9989514240002 -0.0972035938144963
80.0783016960002 -0.0872447036225454
80.1579934720002 -0.0698859973059583
80.2387338240002 -0.0702638267489578
80.3184256000002 -0.0629359769097903
80.3981173760002 -0.0579433008748849
80.4788577280002 -0.0491775034258402
80.5585495040002 -0.0368069212764155
80.6382412800002 -0.0305844313423767
80.7189816320002 -0.028496773964125
80.7986734080002 -0.0225793510721419
80.8783651840002 -0.0230089898855429
80.9580569600002 -0.0201410428927108
81.0387973120002 -0.0167721939234197
81.1181475840002 -0.0175051008413481
81.1988879360002 -0.0187859506248316
81.2785797120002 -0.017657711171888
81.3582714880002 -0.0246616023887106
81.4379632640002 -0.0387795852901566
81.5187036160003 -0.0490158177869746
81.5983953920003 -0.0563331295157769
81.6780871680003 -0.0741401634168703
81.7588275200003 -0.0802875552088608
81.8385192960003 -0.0890565774298348
81.9182110720003 -0.100615791347338
81.9989514240003 -0.107044036101294
82.0783016960003 -0.109193782621484
82.1485562880003 -0.107487959370815
82.2387338240003 -0.106842686796335
82.3184256000003 -0.107850495431494
82.3981173760003 -0.10946787648025
82.4788577280003 -0.109012909255675
82.5585495040003 -0.107023140487192
82.6382412800003 -0.106745458471116
82.7189816320003 -0.104107154200113
82.7986734080003 -0.0991720217506456
82.8783651840003 -0.0919926462522431
82.9580569600003 -0.0844676709855051
83.0387973120003 -0.0768356741419726
83.1181475840003 -0.069932258454759
83.1988879360003 -0.0597055474808157
83.2785797120003 -0.0532181431766682
83.3582714880003 -0.0382691716800239
};
\addlegendentry{ML}
\addplot [very thick, gray!70, loosely dotted]
table {%
0 -0.00136671034534438
0.079350272 -0.00909133501734727
0.159042048 -0.00395687640972201
0.2397824 -0.0126896408079362
0.319474176 -0.00496034175165111
0.399165952 0.0181551646050252
0.479906304 0.038966765793321
0.55959808 0.0558571798725558
0.639289856 0.047250096547824
0.718981632 0.0419547558589957
0.799721984 0.0398808819784986
0.869976576 0.0262292266796621
0.959105536 0.0207763840653616
1.039845888 0.011933800557851
1.11919616 -0.00379945202947956
1.199936512 -0.00104570555644168
1.279628288 0.00251606038337943
1.359320064 -0.00898668800901118
1.43901184 -0.00762121127605751
1.519752192 0.0145564833846191
1.588958208 0.0184273065593635
1.66969856 0.0191583924673078
1.759876096 0.0084913797951587
1.839567872 -0.00221323669655687
1.919259648 -0.00493093072933394
1.998951424 -0.00648941582771336
2.079350272 -0.00864936959133208
2.159042048 -0.00695423900655184
2.22929664 -0.016041646628197
2.319474176 -0.0151147996578609
2.399165952 -0.0130768952756842
2.479906304 -0.00543156781097668
2.54911232 -0.00601248866899484
2.629852672 0.00536134899144868
2.718981632 0.0127988866063178
2.799721984 -0.00255710874901729
2.87941376 -0.00804326145084384
2.959105536 -0.0185821345744471
3.039845888 -0.0208926872047503
3.11919616 -0.0242502125973188
3.199936512 -0.0304574586095583
3.279628288 -0.0380487872722399
3.359320064 -0.047660938103942
3.43901184 -0.0573019765974925
3.519752192 -0.0606047461040655
3.599443968 -0.0657922372738292
3.679135744 -0.0715211146925686
3.749390336 -0.0774643312307265
3.839567872 -0.0869943710757259
3.919259648 -0.0961780272875954
3.98951424 -0.102083827988249
4.079350272 -0.108044390502153
4.159042048 -0.12013048978534
4.2397824 -0.125707008616103
4.319474176 -0.133510456928121
4.399165952 -0.136405007912626
4.479906304 -0.143569255797271
4.55959808 -0.148058111332784
4.639289856 -0.156365823788774
4.718981632 -0.165741317708677
4.799721984 -0.169409539810254
4.87941376 -0.177645378201944
4.959105536 -0.182301521648965
5.039845888 -0.189867877308388
5.11919616 -0.193380887070188
5.199936512 -0.199209127474111
5.279628288 -0.204770662365646
5.359320064 -0.206467650382786
5.43901184 -0.208902679388517
5.519752192 -0.2088118587574
5.599443968 -0.208316923429073
5.679135744 -0.210149642329198
5.759876096 -0.211215231909939
5.839567872 -0.210909062787348
5.919259648 -0.216400123277952
5.998951424 -0.212153650557714
6.069913088 -0.204612478832818
6.159042048 -0.207453545762287
6.2397824 -0.209848239983885
6.308988416 -0.218419018252896
6.399165952 -0.222813312982282
6.478857728 -0.221831969609469
6.55959808 -0.218381486542454
6.639289856 -0.221347229823662
6.718981632 -0.22031623560593
6.799721984 -0.227479196762192
6.868928 -0.231140485595462
6.959105536 -0.230963467751148
7.039845888 -0.232156142965621
7.11919616 -0.229773380351356
7.198887936 -0.231988552722882
7.269142528 -0.236660354883946
7.359320064 -0.2390887971693
7.43901184 -0.236809666797548
7.519752192 -0.228696122599763
7.588958208 -0.229500259401216
7.679135744 -0.224726570021672
7.749390336 -0.225985250862217
7.829082112 -0.222329836845555
7.919259648 -0.223336814441952
7.998951424 -0.213526511934361
8.079350272 -0.206538349370941
8.159042048 -0.203749999599052
8.22929664 -0.198063152678158
8.319474176 -0.190477843605429
8.399165952 -0.180415069687549
8.469420544 -0.174244409979849
8.55959808 -0.165333722707616
8.639289856 -0.154658579094746
8.718981632 -0.153350035309515
8.799721984 -0.148183046494798
8.87941376 -0.138742504238845
8.959105536 -0.134950626480617
9.029360128 -0.128363838247538
9.11919616 -0.123298452218669
9.189450752 -0.116746046424841
9.279628288 -0.111016672749917
9.359320064 -0.107138478829284
9.429574656 -0.105569547375833
9.519752192 -0.104543135967014
9.599443968 -0.100708807556744
9.679135744 -0.0935064247417604
9.759876096 -0.09515713809201
9.839567872 -0.0963186021148619
9.909822464 -0.0994560427976414
9.998951424 -0.101958392462142
10.079350272 -0.102387465538347
10.149604864 -0.102628577937908
10.2397824 -0.103333856317672
10.319474176 -0.104991949575534
10.399165952 -0.10475801163978
10.478857728 -0.109194974612952
10.55959808 -0.11070919401651
10.639289856 -0.106628401185943
10.718981632 -0.10539349023249
10.799721984 -0.115156387580324
10.87941376 -0.123530248615512
10.959105536 -0.128932776751762
11.039845888 -0.135446653997224
11.11919616 -0.138950601409695
11.198887936 -0.140315559494395
11.279628288 -0.145702960102016
11.359320064 -0.152422261068901
11.43901184 -0.156000447658208
11.519752192 -0.16142251201543
11.599443968 -0.161797974838522
11.679135744 -0.159385533060927
11.75882752 -0.155581051146773
11.839567872 -0.153144710057637
11.919259648 -0.155088328087181
11.998951424 -0.154404468698411
12.079350272 -0.154718332615271
12.159042048 -0.157823916505573
12.22929664 -0.157122038858912
12.308988416 -0.149271070305019
12.399165952 -0.145202959035682
12.478857728 -0.144516473581119
12.55959808 -0.150551039797752
12.639289856 -0.148074127618979
12.718981632 -0.146847567772586
12.799721984 -0.14135038970691
12.87941376 -0.138034223757672
12.959105536 -0.137783392338995
13.029360128 -0.135976046348238
13.11919616 -0.134758622598102
13.198887936 -0.127579983426434
13.269142528 -0.123914147330981
13.359320064 -0.12248820341976
13.43901184 -0.119176670300761
13.509266432 -0.115586863949415
13.599443968 -0.114564867123652
13.679135744 -0.117692488876779
13.75882752 -0.108999191496124
13.839567872 -0.102752351692685
13.919259648 -0.101458892359032
13.998951424 -0.0926215819784766
14.079350272 -0.084372319637715
14.159042048 -0.0758742757303094
14.2397824 -0.0796718891035491
14.319474176 -0.0770064310829696
14.399165952 -0.0732312287057882
14.469420544 -0.071649786620601
14.54911232 -0.068013792316208
14.639289856 -0.0603948678186724
14.718981632 -0.0441497120639392
14.799721984 -0.0507828068057378
14.87941376 -0.0476901483086569
14.949668352 -0.0319750187008523
15.038797312 -0.0268862619475054
15.11919616 -0.0201560499865426
15.198887936 -0.0196295718056743
15.279628288 -0.0127269672563928
15.359320064 -0.017198920063906
15.43901184 -0.02342909726421
15.519752192 -0.0237205134121353
15.599443968 -0.0249096348933291
15.679135744 -0.0257289601468829
15.75882752 -0.0216975075353107
15.839567872 -0.0123886029919028
15.908773888 -0.000291026136938091
15.998951424 0.00144318405339752
16.079350272 -0.00744929939030553
16.159042048 -0.0223562807501536
16.2397824 -0.0385292596742897
16.319474176 -0.0569765372720759
16.389728768 -0.0711389636031397
16.478857728 -0.0817551827896304
16.55959808 -0.0936727172337595
16.639289856 -0.0993629317261721
16.718981632 -0.106146261286968
16.799721984 -0.116165159313462
16.87941376 -0.124951191115408
16.959105536 -0.124577288865835
17.038797312 -0.130440148136149
17.109758976 -0.12788675064428
17.189450752 -0.122813537282722
17.279628288 -0.123482115482137
17.348834304 -0.114233427438072
17.43901184 -0.0957849356026765
17.519752192 -0.087562069557969
17.599443968 -0.0767116104109849
17.679135744 -0.0683336264180715
17.75882752 -0.0596130657033235
17.829082112 -0.0385126255567307
17.919259648 -0.0341720773317286
17.998951424 -0.027318062596265
18.068864512 -0.0255369416829044
18.159042048 -0.0198051679313831
18.2397824 -0.0145484059835124
18.319474176 0.00215749408016436
18.399165952 0.0223907524091027
18.478857728 0.0281743019143218
18.54911232 0.0460852208393444
18.639289856 0.0364869326228656
18.718981632 0.0408426047361634
18.789236224 0.0661218115776287
18.87941376 0.0471455878646688
18.959105536 0.0477386901786334
19.038797312 0.0520658031406473
19.11919616 0.0474780707483415
19.198887936 0.0360983125320109
19.269142528 0.0152745572407793
19.359320064 0.0116972920465181
19.43901184 0.00362329926679579
19.509266432 -0.0127951910184998
19.599443968 -0.00894349840983082
19.679135744 -0.018598151573591
19.749390336 -0.044161728828548
19.839567872 -0.0566782420849567
19.919259648 -0.0764542026401171
19.998951424 -0.115633555705795
20.079350272 -0.12030957320364
20.159042048 -0.128630888085783
20.2397824 -0.145564902528278
20.319474176 -0.1485193672275
20.388680192 -0.15232923328501
20.469420544 -0.163468691104553
20.55959808 -0.160664461257382
20.639289856 -0.157071459600776
20.709544448 -0.163721145398537
20.789236224 -0.167487300207791
20.87941376 -0.158540080093353
20.949668352 -0.158193332978441
21.038797312 -0.152670305386292
21.11919616 -0.150348585368958
21.189450752 -0.1486938798158
21.279628288 -0.13869075640035
21.359320064 -0.134483473364761
21.43901184 -0.125021197492962
21.518703616 -0.120585473418886
21.599443968 -0.103860042633188
21.66969856 -0.0982668447355126
21.75882752 -0.0834600955752299
21.839567872 -0.0875091893532598
21.919259648 -0.0912626864183078
21.998951424 -0.0895415385381943
22.079350272 -0.0824770659940402
22.159042048 -0.0924925202388279
22.238733824 -0.0836949635503824
22.319474176 -0.0812220506122801
22.399165952 -0.064139057110294
22.469420544 -0.0569686937156923
22.55959808 -0.0696505919232919
22.639289856 -0.0928064271433005
22.718981632 -0.0835164470247022
22.798673408 -0.0795568490162503
22.87941376 -0.0685426277056328
22.959105536 -0.0742253497099318
23.038797312 -0.0734487579727606
23.11919616 -0.0673283774779714
23.198887936 -0.0656848904974614
23.279628288 -0.0700792103011559
23.359320064 -0.0755321744452365
23.43901184 -0.0605940321930657
23.518703616 -0.0558861781511137
23.599443968 -0.0497187979064828
23.679135744 -0.0420354836978879
23.75882752 -0.0339580197241493
23.829082112 -0.0319431501104689
23.919259648 -0.0238403662677505
23.998951424 -0.0141274838099218
24.079350272 0.00250406528592767
24.159042048 0.0195299601032218
24.238733824 0.030056962312703
24.319474176 0.0493246516332124
24.399165952 0.0531708494466983
24.478857728 0.069089700371337
24.55959808 0.0795459322226906
24.639289856 0.0933274784531977
24.718981632 0.0998658949182071
24.798673408 0.109169862372168
24.87941376 0.123253211012918
24.959105536 0.125962789375338
25.038797312 0.119208143813757
25.1191961600001 0.125172177814068
25.1988879360001 0.123243213005285
25.2796282880001 0.12442770734161
25.3593200640001 0.131554196947677
25.4390118400001 0.128456670011623
25.5187036160001 0.13412572203769
25.5994439680001 0.135607913652671
25.6791357440001 0.135846977248337
25.7588275200001 0.11649665173159
25.8290821120001 0.118716773860592
25.9192596480001 0.125050750707086
25.9989514240001 0.13535620464191
26.0793502720001 0.141428504944818
26.1590420480001 0.145107738673914
26.2387338240001 0.124892808911414
26.3194741760001 0.113946629628785
26.3991659520001 0.113112616061997
26.4788577280001 0.106273776433747
26.5595980800001 0.101488035404876
26.6392898560001 0.0976864268177954
26.7189816320001 0.0981967800612039
26.7986734080001 0.0828688267722559
26.8794137600001 0.0780796648441589
26.9591055360001 0.0604815619136213
27.0387973120001 0.0529128488013119
27.1191961600001 0.0519164565893359
27.1988879360001 0.0416577544166827
27.2796282880001 0.0349807069312635
27.3593200640001 0.0243968360829283
27.4390118400001 0.00821731419182969
27.5187036160001 -0.00623365401384383
27.5994439680001 -0.0128648241158621
27.6791357440001 -0.0363421028444992
27.7588275200001 -0.0490059777986333
27.8395678720001 -0.0595313681035022
27.9192596480001 -0.07176889487364
27.9989514240001 -0.0851105594844403
28.0793502720001 -0.09562621530784
28.1496048640001 -0.109049576055846
28.2387338240001 -0.118364711634827
28.3194741760001 -0.117535492115175
28.3991659520001 -0.127226220543904
28.4788577280001 -0.126544059012111
28.5595980800001 -0.12873516070076
28.6392898560001 -0.136372577311905
28.7189816320001 -0.133724097628772
28.7986734080001 -0.133988051339948
28.8794137600001 -0.132568831792057
28.9591055360001 -0.129205311370589
29.0387973120001 -0.123620084251404
29.1087104000001 -0.128958088404454
29.1988879360001 -0.124289821095235
29.2691425280001 -0.115079514997862
29.3593200640001 -0.100362933887599
29.4390118400001 -0.109083444500582
29.5187036160001 -0.102437964015486
29.5994439680001 -0.102998636880211
29.6791357440001 -0.100420258579858
29.7588275200001 -0.09268065376099
29.8395678720001 -0.0826786162386799
29.9192596480001 -0.0799764932701998
29.9989514240001 -0.0699881056874226
30.0688645120001 -0.0643286421269769
30.1590420480001 -0.059104780693412
30.2387338240001 -0.0443652466578927
30.3194741760001 -0.031275628524439
30.3991659520001 -0.0268161212066986
30.4694205440001 -0.0187852660461387
30.5595980800001 -0.00823061857717579
30.6392898560001 -0.00248498765462837
30.7189816320001 0.00056500077032608
30.7986734080001 0.00762308497180522
30.8794137600001 0.0135376672692812
30.9591055360001 0.0207974738699346
31.0387973120001 0.0156063437536307
31.1191961600001 0.0196353767277064
31.1988879360001 0.0206703059258481
31.2796282880001 0.0147606841490739
31.3593200640001 0.0119418081478397
31.4390118400001 0.0105817191064486
31.5187036160001 0.0077599825906288
31.5994439680001 0.0062364317772149
31.6791357440001 0.00722846048666973
31.7588275200001 0.000659599880534922
31.8395678720001 -0.00208790568598844
31.9192596480001 0.00279972165760336
31.9989514240001 0.00436292496183541
32.0793502720001 0.00404793376139628
32.1590420480001 0.00446873810418935
32.2387338240001 0.00754852513649521
32.3194741760001 0.0101258279617495
32.3991659520001 0.0126435591131051
32.4788577280001 0.0213124931215211
32.5585495040001 0.0248569949079453
32.6392898560001 0.0262703285374373
32.7189816320001 0.0285486167593928
32.7986734080001 0.0301985029894384
32.8794137600001 0.0368651541354278
32.9591055360001 0.0354511516987568
33.038797312 0.0369952628772156
33.1191961600001 0.0389644736925181
33.198887936 0.0463452450428391
33.278579712 0.0473003614296566
33.359320064 0.0466053528755526
33.43901184 0.0546066279378501
33.518703616 0.0550051696577822
33.599443968 0.0582432984209378
33.679135744 0.0589248173678269
33.75882752 0.0620873655559531
33.839567872 0.0575246608585455
33.908773888 0.0686541412681775
33.998951424 0.0619721273952441
34.068864512 0.0597611537948649
34.159042048 0.0627780627429963
34.238733824 0.0748383152505675
34.319474176 0.0787589623546009
34.399165952 0.0717347373867529
34.478857728 0.0679945439011774
34.558549504 0.0710411945732287
34.639289856 0.0782487195632226
34.718981632 0.0714958888950147
34.798673408 0.0650056767998111
34.87941376 0.0703712409132255
34.959105536 0.0721529598279595
35.038797312 0.077854161699647
35.11919616 0.0746365333462903
35.198887936 0.0732143337361777
35.278579712 0.0706842650516235
35.359320064 0.0786215062588769
35.43901184 0.0725714580926914
35.509266432 0.0738974196864836
35.599443968 0.0732478368239047
35.679135744 0.0782365729419764
35.75882752 0.0770802810700786
35.839567872 0.0729850365420039
35.919259648 0.0692291804338829
35.998951424 0.0653313911704405
36.079350272 0.0618624895437324
36.159042048 0.0573671195420813
36.238733824 0.0545390696120199
36.319474176 0.0489448951089393
36.399165952 0.042021294107216
36.478857728 0.0407824581513237
36.54911232 0.0339885383300097
36.639289856 0.0298040293931063
36.708495872 0.0229865811474961
36.798673408 0.0159764320322692
36.87941376 0.0107468781769017
36.959105536 8.73045710915713e-06
37.038797312 -0.00212500196929081
37.11919616 -0.00291084912065233
37.189450752 -0.0071551926933165
37.278579712 -0.0141442584095842
37.359320064 -0.0251976871070414
37.42852608 -0.0285566787897401
37.509266432 -0.036716832562526
37.599443968 -0.0458212201212196
37.668649984 -0.0526182744232873
37.75882752 -0.0634053751507465
37.838519296 -0.0731208902672609
37.919259648 -0.0763627700746217
37.998951424 -0.0883811866329333
38.079350272 -0.0969341004962134
38.159042048 -0.113045866875818
38.238733824 -0.124992050573216
38.319474176 -0.138860298233899
38.388680192 -0.151324489321165
38.478857728 -0.166828222881695
38.5585495039999 -0.180361667964627
38.6392898559999 -0.189492841898366
38.7189816319999 -0.204199477066108
38.7986734079999 -0.229481981142938
38.8794137599999 -0.242947092318379
38.9591055359999 -0.267232774601242
39.0387973119999 -0.282011961956172
39.1087103999999 -0.286875819352057
39.1988879359999 -0.316674538368065
39.2785797119999 -0.328872426917473
39.3593200639999 -0.330964867700581
39.4390118399999 -0.33108037174296
39.5187036159999 -0.341058435740163
39.5994439679999 -0.345120886162059
39.6791357439999 -0.366341088812589
39.7588275199999 -0.377085455716854
39.8385192959999 -0.390979245409643
39.9192596479999 -0.400968742806502
39.9989514239999 -0.41344094557562
40.0793502719999 -0.410067444888864
40.1590420479999 -0.419663716966854
40.2387338239999 -0.421291211221393
40.3194741759999 -0.428191255629453
40.3991659519999 -0.443907927035801
40.4788577279999 -0.459904495220814
40.5585495039999 -0.461625646832062
40.6392898559999 -0.477221384920261
40.7189816319999 -0.474781996035909
40.7986734079999 -0.462444265819181
40.8794137599999 -0.429724160863317
40.9591055359999 -0.409988570000903
41.0387973119999 -0.396732835772745
41.1191961599999 -0.401448036841507
41.1988879359999 -0.385333572217446
41.2785797119999 -0.358556003351778
41.3593200639999 -0.396840297264873
41.4390118399999 -0.374434090060523
41.5187036159999 -0.340500181914708
41.5994439679999 -0.308203625576492
41.6791357439999 -0.280387678045232
41.7588275199999 -0.261416770063677
41.8385192959999 -0.254110034398016
41.9087738879999 -0.238129826390224
41.9989514239999 -0.199113209197473
42.0793502719999 -0.177076231904563
42.1590420479999 -0.165806370966692
42.2387338239999 -0.153926501149654
42.3194741759999 -0.140883049233351
42.3991659519999 -0.114478618065488
42.4788577279999 -0.083859164269417
42.5585495039998 -0.0906083193206405
42.6392898559998 -0.084754490910223
42.7189816319998 -0.0721512458291639
42.7986734079998 -0.0888116574736194
42.8794137599998 -0.0962165209140922
42.9591055359998 -0.10493175404199
43.0387973119998 -0.138100274353076
43.1191961599998 -0.11911713395932
43.1988879359998 -0.112987718248408
43.2785797119998 -0.116083687677463
43.3593200639998 -0.132016572715626
43.4390118399998 -0.13604598833564
43.5187036159998 -0.142484032829665
43.5994439679998 -0.148626595545547
43.6791357439998 -0.160061567978892
43.7588275199998 -0.160848872453463
43.8385192959998 -0.169835990225995
43.9192596479998 -0.157958742815345
43.9989514239998 -0.156291462575672
44.0793502719998 -0.153018582757656
44.1590420479998 -0.147511374199073
44.2387338239998 -0.17238995462984
44.3194741759998 -0.171614718344026
44.3991659519998 -0.174214706215649
44.4788577279998 -0.173514020068866
44.5585495039998 -0.170795059099408
44.6392898559998 -0.168830348033605
44.7189816319998 -0.178687395171764
44.7986734079998 -0.180944574070368
44.8794137599998 -0.186231020970731
44.9591055359998 -0.187276206848796
45.0387973119998 -0.180339330058494
45.1191961599998 -0.181106324413867
45.1988879359998 -0.193765360864963
45.2785797119998 -0.187997620487574
45.3593200639998 -0.203460175354181
45.4390118399998 -0.208700661975056
45.5187036159998 -0.19788593453295
45.5983953919998 -0.204020662264619
45.6791357439998 -0.205898437718043
45.7588275199998 -0.197169937986912
45.8385192959998 -0.232092354751077
45.9192596479998 -0.228987104131384
45.9989514239998 -0.226740433036229
46.0793502719998 -0.236684610246445
46.1590420479998 -0.226832850022939
46.2387338239998 -0.2235574078969
46.3089884159998 -0.227410872441049
46.3991659519998 -0.245606575209133
46.4788577279998 -0.230774080873379
46.5585495039997 -0.232140544642461
46.6392898559997 -0.244039914188855
46.7189816319997 -0.232290885696829
46.7986734079997 -0.247147591357067
46.8794137599997 -0.262648682499633
46.9486197759997 -0.258647458688939
47.0387973119997 -0.279467041122045
47.1191961599997 -0.291679758020127
47.1988879359997 -0.296355169151528
47.2785797119997 -0.324813286224506
47.3593200639997 -0.358095690707652
47.4390118399997 -0.356620664513088
47.5187036159997 -0.367343088453714
47.5983953919997 -0.3648301448429
47.6791357439997 -0.356439753618697
47.7588275199997 -0.360063125512672
47.8385192959997 -0.365293271944523
47.9192596479997 -0.355991988289213
47.9989514239997 -0.359771394951281
48.0793502719997 -0.34599223979022
48.1590420479997 -0.329727226421634
48.2387338239997 -0.336584992638263
48.3184255999997 -0.328276105510803
48.3991659519997 -0.310697620042973
48.4788577279997 -0.299222569305117
48.5585495039997 -0.274704311505502
48.6392898559997 -0.258949704165485
48.7189816319997 -0.245623627955668
48.7986734079997 -0.240343072004396
48.8783651839997 -0.228338686403469
48.9591055359997 -0.217746170473977
49.0387973119997 -0.1959804425716
49.1191961599997 -0.191614039571966
49.1988879359997 -0.185359813319893
49.2785797119997 -0.157501047351688
49.3593200639997 -0.157482620245235
49.4390118399997 -0.14863748117987
49.5187036159997 -0.124756845426544
49.5983953919997 -0.111885236793308
49.6791357439997 -0.121636306747283
49.7588275199997 -0.106724981075136
49.8385192959997 -0.0936915523663827
49.9192596479997 -0.0942625561277077
49.9989514239997 -0.0811915560728743
50.0793502719997 -0.0602952886454128
50.1590420479997 -0.0642433678141502
50.2387338239997 -0.0402125263876173
50.3184255999997 -0.0146393378604027
50.3991659519997 -0.00725626034828295
50.4788577279997 -0.00667850583219716
50.5585495039997 -0.0187794064199089
50.6392898559997 -0.0307613150774194
50.7189816319997 -0.0289316392721611
50.7986734079997 -0.0411817783128401
50.8783651839996 -0.0511133826518891
50.9591055359996 -0.0525428409931025
51.0387973119996 -0.0730610960254781
51.1191961599996 -0.0819287094169485
51.1988879359996 -0.0791023865769178
51.2785797119996 -0.0947810321799449
51.3593200639996 -0.106426850541861
51.4390118399996 -0.106203511958274
51.5187036159996 -0.127123510445088
51.5983953919996 -0.133143871067773
51.6791357439996 -0.119658722137767
51.7588275199996 -0.117023378079729
51.8385192959996 -0.119323609798364
51.9192596479996 -0.114802162865577
51.9884656639996 -0.128664091180189
52.0688645119996 -0.135503499726756
52.1590420479996 -0.130678724582564
52.2387338239996 -0.144087171697938
52.3184255999996 -0.145963882853447
52.3991659519996 -0.13337241545086
52.4788577279996 -0.119986379230612
52.5585495039996 -0.12767812632302
52.6392898559996 -0.115223750286424
52.7189816319996 -0.117867065653817
52.7986734079996 -0.130800097867934
52.8783651839996 -0.118606300992398
52.9591055359996 -0.118200856579249
53.0387973119996 -0.120247160839896
53.1191961599996 -0.105920390879112
53.1988879359996 -0.110656557106751
53.2785797119996 -0.0949007038605689
53.3582714879996 -0.0654676657636873
53.4390118399996 -0.0760695365038369
53.5187036159996 -0.0754504007187454
53.5983953919996 -0.0748665526916114
53.6686499839996 -0.0876150369051009
53.7588275199996 -0.0928979005476068
53.8290821119996 -0.0854781958291352
53.9192596479996 -0.0944926862845669
53.9989514239996 -0.0920818927223454
54.0783016959996 -0.080223260159595
54.1590420479996 -0.0889333474804804
54.2387338239996 -0.0905064293125038
54.3184255999996 -0.100828293876085
54.3991659519996 -0.118288318411794
54.4788577279996 -0.12138682795222
54.5585495039996 -0.13809186384897
54.6392898559996 -0.149181999923631
54.7084958719996 -0.151619669880978
54.7986734079996 -0.166551227298679
54.8783651839996 -0.173241909613263
54.9591055359996 -0.184966275416523
55.0387973119996 -0.207287384419033
55.1191961599996 -0.22836904610163
55.1988879359996 -0.227391505048112
55.2785797119996 -0.253105672384172
55.3582714879996 -0.264973108696777
55.4390118399996 -0.265361572761571
55.5187036159995 -0.25651220683961
55.5983953919995 -0.274287080731902
55.6791357439995 -0.287748880099506
55.7588275199995 -0.298212214905393
55.8290821119995 -0.317171532920458
55.9192596479995 -0.312787543680493
55.9989514239995 -0.297241551364173
56.0783016959995 -0.296280945803296
56.1590420479995 -0.283393485821749
56.2387338239995 -0.259759986451516
56.3184255999995 -0.255209967536534
56.3991659519995 -0.245433156658325
56.4788577279995 -0.226378632157436
56.5585495039995 -0.227935636598644
56.6392898559995 -0.225255879702964
56.7189816319995 -0.212365270679212
56.7986734079995 -0.214514806798855
56.8783651839995 -0.206855317647015
56.9591055359995 -0.193870468967393
57.0283115519995 -0.187909377268251
57.1191961599995 -0.173398019442012
57.1988879359995 -0.173893949840651
57.2785797119995 -0.187382618354158
57.3582714879995 -0.186412533287815
57.4390118399995 -0.202771721796801
57.5187036159995 -0.218865846807409
57.5889582079995 -0.217466098148599
57.6791357439995 -0.236544797058254
57.7588275199995 -0.249955122461268
57.8385192959995 -0.241689597316617
57.9192596479995 -0.277306320049846
57.9989514239995 -0.28525442081324
58.0783016959995 -0.281547266336095
58.1590420479995 -0.322819453938892
58.2387338239995 -0.333958429948646
58.3089884159995 -0.33065954031143
58.3991659519995 -0.341081596431915
58.4788577279995 -0.331296142541733
58.5585495039995 -0.320746820842625
58.6382412799995 -0.32443142293042
58.7189816319995 -0.325335550150937
58.7986734079995 -0.329522922866122
58.8783651839995 -0.329414794838984
58.9591055359995 -0.339122615224706
59.0387973119995 -0.331615925742166
59.1191961599995 -0.33216639932993
59.1988879359995 -0.338872711310985
59.2785797119995 -0.326578724560977
59.3488343039995 -0.303921002723549
59.4390118399995 -0.319099466456848
59.5187036159995 -0.308310305632783
59.5983953919995 -0.340659828096509
59.6791357439995 -0.349257213807784
59.7588275199994 -0.34518179752733
59.8290821119994 -0.357812834571827
59.9192596479994 -0.363193950308456
59.9884656639994 -0.35538592328727
60.0688645119995 -0.382369360904009
60.1590420479994 -0.388339034133009
60.2387338239994 -0.380041711699362
60.3184255999994 -0.393559452872579
60.3991659519994 -0.394327884677601
60.4788577279994 -0.384831975998855
60.5585495039994 -0.409211901884578
60.6382412799994 -0.408465475922618
60.7189816319994 -0.404308835942544
60.7986734079994 -0.397938543954264
60.8783651839994 -0.374763551640301
60.9591055359994 -0.359525073494859
61.0387973119994 -0.359452779648601
61.1191961599994 -0.358644385849648
61.1988879359994 -0.363605046938477
61.2785797119994 -0.384730156950521
61.3582714879994 -0.378014247118683
61.4390118399994 -0.366778842825987
61.5187036159994 -0.361077473339395
61.5983953919994 -0.338449747365052
61.6791357439994 -0.329957702536331
61.7588275199994 -0.311560260109461
61.8385192959994 -0.31294761069634
61.9182110719994 -0.302192197836926
61.9989514239994 -0.295893506480067
62.0688645119994 -0.289392820218179
62.1590420479994 -0.271032995777423
62.2387338239994 -0.28245194472551
62.3184255999994 -0.275377841919408
62.3991659519994 -0.246471649847677
62.4788577279994 -0.228122626138551
62.5585495039994 -0.229418917078408
62.6382412799994 -0.228276570069091
62.7189816319994 -0.261188851511606
62.7986734079994 -0.262332429604899
62.8783651839994 -0.265399267897975
62.9591055359994 -0.275721914059509
63.0387973119994 -0.269981995873674
63.1191961599994 -0.25970410373807
63.1988879359994 -0.270311049177028
63.2785797119994 -0.268729509511975
63.3488343039994 -0.267538026305097
63.4390118399994 -0.273056129688965
63.5187036159994 -0.265272389146761
63.5889582079994 -0.271215481040271
63.6791357439994 -0.267321922119351
63.7588275199994 -0.251511592708657
63.8385192959994 -0.251207958557874
63.9182110719994 -0.204888038431863
63.9989514239994 -0.188794249337751
64.0783016959994 -0.1915246318256
64.1590420479994 -0.190996861265562
64.2387338239994 -0.179749015373237
64.3184255999994 -0.193972434916248
64.3991659519994 -0.193587603752359
64.4788577279994 -0.176371714771631
64.5585495039994 -0.178058539852248
64.6382412799994 -0.168301040523478
64.7189816319994 -0.161840771713298
64.7986734079994 -0.159635977082543
64.8783651839994 -0.169025285630246
64.9591055359994 -0.177437607448868
65.0387973119994 -0.175965159329928
65.1191961599994 -0.194409397744101
65.1884021759994 -0.192440034680899
65.2785797119994 -0.191050387327704
65.3582714879994 -0.196624441848512
65.4390118399994 -0.184280351773848
65.5187036159994 -0.189044279243271
65.5983953919994 -0.196776034031091
65.6791357439994 -0.210749309581356
65.7588275199994 -0.222932961896623
65.8385192959994 -0.234455248912477
65.9182110719995 -0.226273426712079
65.9989514239995 -0.238062452738844
66.0688645119995 -0.233213711867013
66.1590420479995 -0.222052940688199
66.2387338239995 -0.233095847147529
66.3184255999995 -0.24054549399819
66.3991659519995 -0.237766466803498
66.4683719679995 -0.251992231532405
66.5585495039995 -0.264863402234818
66.6382412799995 -0.260058547699001
66.7189816319995 -0.27655463160422
66.7986734079995 -0.277727709818054
66.8783651839995 -0.263047581424195
66.9591055359995 -0.270286944648154
67.0387973119995 -0.252143216136218
67.1191961599995 -0.254919079623549
67.1988879359995 -0.277015312639333
67.2785797119995 -0.276335887923802
67.3582714879995 -0.287193160658125
67.4390118399995 -0.297998588235981
67.5187036159995 -0.291929392460858
67.5889582079995 -0.291304293615177
67.6791357439995 -0.280771672318683
67.7588275199995 -0.261160545006827
67.8385192959995 -0.271313594092542
67.9182110719995 -0.279219779970692
67.9989514239995 -0.308649266837184
68.0783016959995 -0.302867901693464
68.1590420479995 -0.318531794246795
68.2387338239996 -0.306644612171473
68.3184255999996 -0.301055782420554
68.3981173759996 -0.30989165728188
68.4788577279996 -0.306937792153237
68.5585495039996 -0.2987376931928
68.6382412799996 -0.311277541401045
68.7189816319996 -0.32478324269093
68.7986734079996 -0.311717814790247
68.8783651839996 -0.327832289917817
68.9591055359996 -0.336736743735064
69.0387973119996 -0.32101526026403
69.1181475839996 -0.316042937333368
69.1988879359996 -0.288594680821619
69.2785797119996 -0.266460903501315
69.3582714879996 -0.258356223879823
69.4390118399996 -0.24838396285945
69.5187036159996 -0.231785367311333
69.5983953919996 -0.222005511567548
69.6780871679996 -0.196843452109561
69.7588275199996 -0.180060910088695
69.8385192959996 -0.167049085523609
69.9182110719997 -0.117779960576308
69.9989514239997 -0.0938304781723017
70.0783016959997 -0.0843348276261235
70.1590420479997 -0.0601360469225349
70.2387338239997 -0.0561835349570325
70.3184255999997 -0.0565763294253115
70.3981173759997 -0.0372983185851879
70.4788577279997 -0.0413647484088676
70.5585495039997 -0.0308754543814611
70.6382412799997 -0.00246106613976
70.7189816319997 0.0122816737033204
70.7881876479997 0.027268521471543
70.8783651839997 0.0584953066018782
70.9591055359997 0.0688457027389459
71.0387973119997 0.0603291890718589
71.1087103999997 0.0701456992110836
71.1988879359997 0.0794728741776597
71.2785797119997 0.0757025673032252
71.3582714879997 0.121150334412832
71.4390118399997 0.1434253228505
71.5187036159997 0.14585825392864
71.5983953919997 0.190513934394698
71.6780871679997 0.174488903042597
71.7588275199997 0.150526831528849
71.8385192959997 0.138368440350904
71.9087738879997 0.135449756540664
71.9989514239997 0.118853477318786
72.0783016959997 0.128307946204501
72.1590420479997 0.113579796311529
72.2387338239998 0.10766869465487
72.3184255999998 0.125982204454188
72.3981173759998 0.108632155852513
72.4788577279998 0.0870543804962984
72.5585495039998 0.0869523658170283
72.6382412799998 0.062917447779996
72.7189816319998 0.0465517331423632
72.7986734079998 0.0510361229640211
72.8783651839998 0.0245728577112635
72.9591055359998 0.013390696860567
73.0387973119998 0.0198517842211956
73.1087103999998 -0.00397423797251926
73.1988879359998 -0.0351959295401889
73.2785797119998 -0.0532957011634875
73.3582714879998 -0.0842709740016374
73.4390118399998 -0.100758028072245
73.5187036159998 -0.115716716115369
73.5983953919998 -0.138576916770027
73.6780871679998 -0.147769375016151
73.7588275199998 -0.149193434498941
73.8385192959998 -0.166765116801875
73.9182110719998 -0.173595894747076
73.9989514239999 -0.177763309023601
74.0783016959999 -0.189798877145362
74.1590420479999 -0.202910452092153
74.2387338239999 -0.203643540011228
74.3184255999999 -0.214912828202618
74.3981173759999 -0.23548348523385
74.4788577279999 -0.22424991099825
74.5585495039999 -0.231777669536021
74.6382412799999 -0.249665630140706
74.7189816319999 -0.250318118200831
74.7986734079999 -0.272339399164482
74.8783651839999 -0.282581153666846
74.9580569599999 -0.271883537987216
75.0387973119999 -0.292752903921015
75.1181475839999 -0.298237852440303
75.1988879359999 -0.280928282300005
75.2785797119999 -0.302228333145312
75.3582714879999 -0.305091170501089
75.4285260799999 -0.300860830094898
75.5187036159999 -0.32644818076284
75.5983953919999 -0.334801117247055
75.6780871679999 -0.332637751423179
75.7588275199999 -0.347808126415562
75.8385192959999 -0.353915854950523
75.9182110719999 -0.347266758516849
75.998951424 -0.348129449358654
76.078301696 -0.339613708702011
76.148556288 -0.336269581768392
76.238733824 -0.344100381842147
76.3184256 -0.338106535793668
76.398117376 -0.339167948795515
76.478857728 -0.337667040490029
76.558549504 -0.327675044215916
76.63824128 -0.317366483313828
76.718981632 -0.299115742523654
76.798673408 -0.274794371841585
76.878365184 -0.266566931387299
76.95805696 -0.256497370799263
77.038797312 -0.226867656492753
77.118147584 -0.21339090436735
77.198887936 -0.201334374664367
77.278579712 -0.191117983457825
77.358271488 -0.188232143220822
77.43901184 -0.186014284050027
77.518703616 -0.170929149897643
77.598395392 -0.156996116830951
77.678087168 -0.159796753771855
77.75882752 -0.148717538991978
77.838519296 -0.13883298524465
77.918211072 -0.139439698842489
77.9989514240001 -0.126262089302291
78.0783016960001 -0.127380296455699
78.1590420480001 -0.122604116305089
78.2387338240001 -0.119106329021656
78.3184256000001 -0.122320090052966
78.3981173760001 -0.114241865454106
78.4788577280001 -0.108222003492731
78.5585495040001 -0.105092191054973
78.6382412800001 -0.0918059030549906
78.7189816320001 -0.0905702149162243
78.7986734080001 -0.0948802183469655
78.8783651840001 -0.0896256054959411
78.9580569600001 -0.0881528688115042
79.0387973120001 -0.101526326674373
79.1181475840001 -0.0963279393201057
79.1988879360001 -0.093794139971083
79.2785797120001 -0.103871779439209
79.3582714880001 -0.103669323356905
79.4379632640001 -0.111529237751431
79.5187036160001 -0.126006117496702
79.5983953920001 -0.13340669346441
79.6780871680001 -0.143516517842513
79.7588275200002 -0.156388433285663
79.8385192960002 -0.161126510307332
79.9182110720002 -0.161084231038879
79.9989514240002 -0.162489524343311
80.0783016960002 -0.162878126986483
80.1579934720002 -0.153277805292938
80.2387338240002 -0.160483756621425
80.3184256000002 -0.161234713225582
80.3981173760002 -0.160369255369093
80.4788577280002 -0.160901163264674
80.5585495040002 -0.153870849150874
80.6382412800002 -0.150895377165045
80.7189816320002 -0.150380629704191
80.7986734080002 -0.147542501433
80.8783651840002 -0.148561659450139
80.9580569600002 -0.145988876481876
81.0387973120002 -0.142865218550691
81.1181475840002 -0.139305256599153
81.1988879360002 -0.140264785507432
81.2785797120002 -0.136575171705757
81.3582714880002 -0.141065254520862
81.4379632640002 -0.153278083348348
81.5187036160003 -0.159601876505797
81.5983953920003 -0.161473355408545
81.6780871680003 -0.177774416856736
81.7588275200003 -0.177601737457407
81.8385192960003 -0.184479292013211
81.9182110720003 -0.195205099881151
81.9989514240003 -0.196214433620912
82.0783016960003 -0.197728540706341
82.1485562880003 -0.196134821627072
82.2387338240003 -0.193360954583577
82.3184256000003 -0.195690506600604
82.3981173760003 -0.195183426172519
82.4788577280003 -0.19442409881757
82.5585495040003 -0.19672134248997
82.6382412800003 -0.199792385344778
82.7189816320003 -0.19969894409372
82.7986734080003 -0.200547004698911
82.8783651840003 -0.199692752772785
82.9580569600003 -0.196296290662808
83.0387973120003 -0.193508606651697
83.1181475840003 -0.19491938450073
83.1988879360003 -0.190423164494648
83.2785797120003 -0.192328038405554
83.3582714880003 -0.184169789512976
};
\addlegendentry{demo}
\addplot [very thick, darkgray, dashed]
table {%
0 -0.00136671034535173
0.079350272 -0.00852269604521086
0.159042048 -0.00637752849137467
0.2397824 -0.0126709415215171
0.319474176 -0.00607747101632851
0.399165952 0.0178546604916259
0.479906304 0.0358300428370047
0.55959808 0.0514602965429784
0.639289856 0.037528723019153
0.718981632 0.0337331204588119
0.799721984 0.0258076151775103
0.869976576 0.00952482499650027
0.959105536 -0.000634781017393352
1.039845888 -0.0174972852979664
1.11919616 -0.0357213317434257
1.199936512 -0.0365740549643872
1.279628288 -0.0396561974028873
1.359320064 -0.0540329433500157
1.43901184 -0.0565661657493719
1.519752192 -0.0378262293473638
1.588958208 -0.0368468235300538
1.66969856 -0.0403449090339692
1.759876096 -0.0551840979354337
1.839567872 -0.0676331095867772
1.919259648 -0.0737915207651042
1.998951424 -0.0762555941545659
2.079350272 -0.0788673428760826
2.159042048 -0.0806221536013177
2.22929664 -0.0894545156128168
2.319474176 -0.088994674561583
2.399165952 -0.0836843854591275
2.479906304 -0.0758210258759306
2.54911232 -0.0726451662545697
2.629852672 -0.0604233957343135
2.718981632 -0.0461537230439185
2.799721984 -0.0580370895688261
2.87941376 -0.0618261290218061
2.959105536 -0.0627107099111189
3.039845888 -0.0604078683841772
3.11919616 -0.0566848145827446
3.199936512 -0.0521022501022842
3.279628288 -0.0520945250583106
3.359320064 -0.0505952458193688
3.43901184 -0.0490435285612585
3.519752192 -0.0445442956705982
3.599443968 -0.0385067714049385
3.679135744 -0.034449330653901
3.749390336 -0.0299347022824071
3.839567872 -0.0275259672432007
3.919259648 -0.0242312056145884
3.98951424 -0.0205127247627203
4.079350272 -0.0177758682919618
4.159042048 -0.0185994108514269
4.2397824 -0.0167932339042744
4.319474176 -0.016319103449858
4.399165952 -0.012727310603772
4.479906304 -0.010430808980692
4.55959808 -0.00929609839796599
4.639289856 -0.00894298947976967
4.718981632 -0.0113352206815496
4.799721984 -0.00689068439163872
4.87941376 -0.00848827381314616
4.959105536 -0.00868345158417183
5.039845888 -0.00979049816636947
5.11919616 -0.00900094174272747
5.199936512 -0.0105540180148162
5.279628288 -0.0131719651835252
5.359320064 -0.0105040479520717
5.43901184 -0.0084393498283513
5.519752192 -0.0071815240801338
5.599443968 -0.00200679066780641
5.679135744 -0.00459152868487664
5.759876096 -0.0030313428290164
5.839567872 -0.00355759687330966
5.919259648 -0.0044495136700083
5.998951424 -0.00114789546367042
6.069913088 0.00661207223147395
6.159042048 0.00834118683782613
6.2397824 0.0061175137513181
6.308988416 -0.00120754186097627
6.399165952 -0.00543583285016963
6.478857728 -0.00515920054857583
6.55959808 -0.000276677589606078
6.639289856 -0.00039043589562221
6.718981632 -0.00196744672374223
6.799721984 -0.0069393188701259
6.868928 -0.00857370539174068
6.959105536 -0.00939456658492735
7.039845888 -0.0103655490626293
7.11919616 -0.00976902739714553
7.198887936 -0.0102764765413169
7.269142528 -0.0167985959536832
7.359320064 -0.0192840212579524
7.43901184 -0.0192428629762062
7.519752192 -0.0133319662406538
7.588958208 -0.0150709422409285
7.679135744 -0.0129450838527719
7.749390336 -0.0152289712239825
7.829082112 -0.0166757864436166
7.919259648 -0.021390982032478
7.998951424 -0.0155609274079882
8.079350272 -0.0106053269985937
8.159042048 -0.0140903848181416
8.22929664 -0.0130110729616377
8.319474176 -0.0126297449825287
8.399165952 -0.0100341322038368
8.469420544 -0.00735227204542497
8.55959808 -0.00687813109475748
8.639289856 -0.0027715772175069
8.718981632 -0.00477439198716549
8.799721984 -0.00855836455267302
8.87941376 -0.00475135854664679
8.959105536 -0.00525060365481809
9.029360128 -0.00437507987686809
9.11919616 -0.00644041199926444
9.189450752 -0.0062859130815372
9.279628288 -0.00414737474009073
9.359320064 -0.00374694684529889
9.429574656 -0.00696193056526477
9.519752192 -0.00709093030358959
9.599443968 -0.00567699377025859
9.679135744 -0.00276491313101188
9.759876096 -0.0030909776564209
9.839567872 -0.00691934632047508
9.909822464 -0.0099838876741269
9.998951424 -0.0127477450231421
10.079350272 -0.0148352790905686
10.149604864 -0.0139984447063324
10.2397824 -0.0118784253341591
10.319474176 -0.0100774192131371
10.399165952 -0.0083998509172014
10.478857728 -0.00793906950411629
10.55959808 -0.00869197732083704
10.639289856 0.00103726823702116
10.718981632 0.00437936570722332
10.799721984 0.00157465368264711
10.87941376 -0.00183900368214306
10.959105536 -0.00429157319837701
11.039845888 -0.00434574999516637
11.11919616 -0.00679793005176609
11.198887936 -0.00228463455429724
11.279628288 -0.00380313061148069
11.359320064 -0.0087056255362374
11.43901184 -0.00899872403393333
11.519752192 -0.0112253809330282
11.599443968 -0.00902613396422383
11.679135744 -0.00398497990708199
11.75882752 0.0017824230888636
11.839567872 0.00409096093288571
11.919259648 0.0046872489644342
11.998951424 0.00373672239633537
12.079350272 0.00443209060969931
12.159042048 0.00373587301593937
12.22929664 0.00449297721275831
12.308988416 0.00785194361261279
12.399165952 0.0118516269166911
12.478857728 0.0115425592090278
12.55959808 0.00593131489535985
12.639289856 0.00620867326659729
12.718981632 0.00467232059518705
12.799721984 0.0081974970908192
12.87941376 0.0112115327016785
12.959105536 0.0105304093464447
13.029360128 0.00975966829507794
13.11919616 0.0114675802208704
13.198887936 0.0139527500738957
13.269142528 0.0186939563107231
13.359320064 0.0200839481137741
13.43901184 0.0234922451310371
13.509266432 0.0260259487275077
13.599443968 0.0240840320857093
13.679135744 0.0222203699322188
13.75882752 0.0280528921459593
13.839567872 0.0319224508926859
13.919259648 0.0322194457266189
13.998951424 0.0426435003400063
14.079350272 0.0487321379086283
14.159042048 0.0576811398411407
14.2397824 0.053806974836424
14.319474176 0.0540913140268768
14.399165952 0.0577337151023838
14.469420544 0.0596782773176794
14.54911232 0.0609147383562212
14.639289856 0.0662650918534708
14.718981632 0.0807001636223592
14.799721984 0.0737488992322124
14.87941376 0.0728212689430904
14.949668352 0.0841641027344682
15.038797312 0.0868001673537951
15.11919616 0.0882555495163183
15.198887936 0.0867222989418766
15.279628288 0.0883797105566135
15.359320064 0.0825897044711923
15.43901184 0.0723572222347562
15.519752192 0.0690676118600896
15.599443968 0.0657700697137943
15.679135744 0.0645179249245225
15.75882752 0.0662196730695375
15.839567872 0.075583815631717
15.908773888 0.0837592500077601
15.998951424 0.0855089232966015
16.079350272 0.0807611449590659
16.159042048 0.0632597579324999
16.2397824 0.0474507288669141
16.319474176 0.0320805161744823
16.389728768 0.0161549498804726
16.478857728 0.008988311034797
16.55959808 -0.00304536147463761
16.639289856 -0.0118370873054789
16.718981632 -0.016798039924963
16.799721984 -0.0274393396663837
16.87941376 -0.0381439427070849
16.959105536 -0.0419926841052259
17.038797312 -0.0432682984332725
17.109758976 -0.0478435261599373
17.189450752 -0.0438044428771237
17.279628288 -0.0481155754408846
17.348834304 -0.0444734330850252
17.43901184 -0.033254536809614
17.519752192 -0.0282377802164332
17.599443968 -0.0254384847390164
17.679135744 -0.0203888175539185
17.75882752 -0.016387107965661
17.829082112 -0.00403164379429005
17.919259648 -0.000931126983875862
17.998951424 -0.00402305326110032
18.068864512 -0.00811512890301505
18.159042048 -0.00389561123003496
18.2397824 -0.00462905872857069
18.319474176 0.00681895925177963
18.399165952 0.0193514820922874
18.478857728 0.0234921157065872
18.54911232 0.0393016532370035
18.639289856 0.0232902290314079
18.718981632 0.0174519192554674
18.789236224 0.0479204296324752
18.87941376 0.0152326961640472
18.959105536 0.0173531394227227
19.038797312 0.0195535099879299
19.11919616 0.00657218767638752
19.198887936 -0.00308610596823179
19.269142528 -0.0292088055025267
19.359320064 -0.0387402401735634
19.43901184 -0.043180924861891
19.509266432 -0.0593039789513712
19.599443968 -0.0579728837733161
19.679135744 -0.0612358820891007
19.749390336 -0.0889282945844313
19.839567872 -0.103520963527116
19.919259648 -0.120112639262669
19.998951424 -0.157578380567807
20.079350272 -0.159307547234921
20.159042048 -0.158982642529203
20.2397824 -0.16801425690826
20.319474176 -0.17142140508276
20.388680192 -0.170048089934277
20.469420544 -0.176170673136889
20.55959808 -0.1666281086751
20.639289856 -0.163654154775422
20.709544448 -0.166098459086871
20.789236224 -0.161397380169668
20.87941376 -0.15066524126103
20.949668352 -0.149348030433104
21.038797312 -0.13764526643342
21.11919616 -0.134433751322252
21.189450752 -0.13422653521683
21.279628288 -0.120254667669963
21.359320064 -0.117334516131974
21.43901184 -0.113468422953583
21.518703616 -0.0992666634542119
21.599443968 -0.0918429130433818
21.66969856 -0.0847097811367488
21.75882752 -0.0697554937212592
21.839567872 -0.0705183781769442
21.919259648 -0.0860465121285445
21.998951424 -0.0816159722059728
22.079350272 -0.0737761129584537
22.159042048 -0.094576297454108
22.238733824 -0.0824482787433663
22.319474176 -0.0767805188359242
22.399165952 -0.0674577294893905
22.469420544 -0.0529942632333511
22.55959808 -0.0660898431852153
22.639289856 -0.0996997649629587
22.718981632 -0.0885294238027129
22.798673408 -0.0825916227137129
22.87941376 -0.0796735438606012
22.959105536 -0.0839313287487122
23.038797312 -0.0856058168672227
23.11919616 -0.0876726193415223
23.198887936 -0.0858479372162661
23.279628288 -0.0927731023516285
23.359320064 -0.108179985874743
23.43901184 -0.0967768591082272
23.518703616 -0.0937914261216071
23.599443968 -0.102044290297117
23.679135744 -0.0948885249491806
23.75882752 -0.0946994904226025
23.829082112 -0.105058784540904
23.919259648 -0.103797998508098
23.998951424 -0.102731240920929
24.079350272 -0.0984367332994893
24.159042048 -0.0850352176449092
24.238733824 -0.08630461878437
24.319474176 -0.0831793663350781
24.399165952 -0.0793573933195635
24.478857728 -0.0791256266963805
24.55959808 -0.0762735905044665
24.639289856 -0.0680910924255363
24.718981632 -0.0721143411143043
24.798673408 -0.0751321007445443
24.87941376 -0.0644291864325888
24.959105536 -0.0622785623374996
25.038797312 -0.0880832190643287
25.1191961600001 -0.0849215686598189
25.1988879360001 -0.0853777255079034
25.2796282880001 -0.100428451484535
25.3593200640001 -0.0920512089400019
25.4390118400001 -0.0963518086433387
25.5187036160001 -0.10283339959685
25.5994439680001 -0.100609725817163
25.6791357440001 -0.0991229751244549
25.7588275200001 -0.128388668795899
25.8290821120001 -0.120680517448133
25.9192596480001 -0.111995565652833
25.9989514240001 -0.108417596575128
26.0793502720001 -0.093699793908649
26.1590420480001 -0.0877347199955404
26.2387338240001 -0.112272247913313
26.3194741760001 -0.113295464293923
26.3991659520001 -0.111063866335144
26.4788577280001 -0.115632857672163
26.5595980800001 -0.109512863603503
26.6392898560001 -0.107293613369811
26.7189816320001 -0.103365598637158
26.7986734080001 -0.105331051716452
26.8794137600001 -0.106358663757305
26.9591055360001 -0.116265120691232
27.0387973120001 -0.110316754102654
27.1191961600001 -0.109840153984438
27.1988879360001 -0.107025755829678
27.2796282880001 -0.100918362197154
27.3593200640001 -0.108108742629333
27.4390118400001 -0.110182748596609
27.5187036160001 -0.112339367807472
27.5994439680001 -0.115119513623185
27.6791357440001 -0.127653087803906
27.7588275200001 -0.127227220528302
27.8395678720001 -0.130739330540462
27.9192596480001 -0.145227536813202
27.9989514240001 -0.149895317634037
28.0793502720001 -0.154181068182535
28.1496048640001 -0.166724799619916
28.2387338240001 -0.167387951591766
28.3194741760001 -0.166903096889113
28.3991659520001 -0.177702604333085
28.4788577280001 -0.170099175472359
28.5595980800001 -0.174661960659006
28.6392898560001 -0.182713359951628
28.7189816320001 -0.174023900241878
28.7986734080001 -0.178282947682
28.8794137600001 -0.180123587172215
28.9591055360001 -0.171085569886133
29.0387973120001 -0.169430084580463
29.1087104000001 -0.174331319981608
29.1988879360001 -0.167544529302547
29.2691425280001 -0.160451632298524
29.3593200640001 -0.151428425834237
29.4390118400001 -0.154242897445326
29.5187036160001 -0.154518715657755
29.5994439680001 -0.154806429436572
29.6791357440001 -0.148602554078606
29.7588275200001 -0.14314827741348
29.8395678720001 -0.133910941755606
29.9192596480001 -0.125900490563418
29.9989514240001 -0.120906245839507
30.0688645120001 -0.11117023719185
30.1590420480001 -0.100093617634162
30.2387338240001 -0.0928860560113248
30.3194741760001 -0.0773869654413515
30.3991659520001 -0.0673651274389074
30.4694205440001 -0.0627072851891181
30.5595980800001 -0.0505773200986972
30.6392898560001 -0.045120025467637
30.7189816320001 -0.0448730251406053
30.7986734080001 -0.0321675633977112
30.8794137600001 -0.0270334005479101
30.9591055360001 -0.0216848474033887
31.0387973120001 -0.0262995212509243
31.1191961600001 -0.0200074660914734
31.1988879360001 -0.0207361415928263
31.2796282880001 -0.0291409652850964
31.3593200640001 -0.0281649346821523
31.4390118400001 -0.0299453642052803
31.5187036160001 -0.0361808948275534
31.5994439680001 -0.0313213575803384
31.6791357440001 -0.0332755341231315
31.7588275200001 -0.039400872344258
31.8395678720001 -0.0380680324868772
31.9192596480001 -0.0378004361337899
31.9989514240001 -0.0302729008095236
32.0793502720001 -0.0265656410690242
32.1590420480001 -0.0278598476600057
32.2387338240001 -0.0241319847562296
32.3194741760001 -0.0178135283872743
32.3991659520001 -0.0170739479893858
32.4788577280001 -0.00485488851623091
32.5585495040001 0.00155611563955543
32.6392898560001 0.00293847809597164
32.7189816320001 0.00932019206728436
32.7986734080001 0.0147981772630983
32.8794137600001 0.0200902932183753
32.9591055360001 0.0237334460275973
33.038797312 0.0260977848491061
33.1191961600001 0.0300730693534749
33.198887936 0.0408552234266733
33.278579712 0.0457473189369022
33.359320064 0.0460325806040005
33.43901184 0.0595406381195617
33.518703616 0.0625770336668969
33.599443968 0.0674756728737062
33.679135744 0.0734567357961435
33.75882752 0.0752094495192247
33.839567872 0.0765337830270032
33.908773888 0.0905214596734225
33.998951424 0.0855207678614728
34.068864512 0.0881531651505412
34.159042048 0.0959274661385544
34.238733824 0.111563246347756
34.319474176 0.119228324768639
34.399165952 0.116815404341282
34.478857728 0.113008634963499
34.558549504 0.117181829918233
34.639289856 0.128162890255371
34.718981632 0.122972564081076
34.798673408 0.115087839293213
34.87941376 0.117870348986252
34.959105536 0.119815562600645
35.038797312 0.123400480645341
35.11919616 0.119469129186747
35.198887936 0.116183691885481
35.278579712 0.110252693323874
35.359320064 0.11619220064122
35.43901184 0.11071188748944
35.509266432 0.106642186965804
35.599443968 0.108732238183679
35.679135744 0.109097604496162
35.75882752 0.107224984683778
35.839567872 0.102825351062386
35.919259648 0.097376470062487
35.998951424 0.0921224951502798
36.079350272 0.0887534025318998
36.159042048 0.0858832695530691
36.238733824 0.0815820957071966
36.319474176 0.0744533833810969
36.399165952 0.0687726026419356
36.478857728 0.0705669306824524
36.54911232 0.064237256847096
36.639289856 0.0588569748896756
36.708495872 0.0532837059762124
36.798673408 0.0494878791542457
36.87941376 0.0456005939881762
36.959105536 0.0405059073500689
37.038797312 0.0398618870925772
37.11919616 0.0414116552220413
37.189450752 0.041110430699334
37.278579712 0.0372084858623594
37.359320064 0.0323050882361523
37.42852608 0.0299182903598569
37.509266432 0.0281385565265087
37.599443968 0.0257081741014241
37.668649984 0.0239041525016763
37.75882752 0.0199740113582009
37.838519296 0.0155936976646287
37.919259648 0.0178481555689354
37.998951424 0.0120841690514643
38.079350272 0.00893156891692314
38.159042048 0.00317382113988399
38.238733824 -0.00321870514543891
38.319474176 -0.0116582300105438
38.388680192 -0.0149373892396188
38.478857728 -0.0236528080448573
38.5585495039999 -0.0263864556805228
38.6392898559999 -0.0289449602735807
38.7189816319999 -0.0380282982394813
38.7986734079999 -0.0578293569091313
38.8794137599999 -0.0655223908195063
38.9591055359999 -0.084936600521303
39.0387973119999 -0.0938677141308413
39.1087103999999 -0.0983375476386731
39.1988879359999 -0.123207709292989
39.2785797119999 -0.134543071630562
39.3593200639999 -0.131896980659167
39.4390118399999 -0.130720764602259
39.5187036159999 -0.134516631763485
39.5994439679999 -0.138268742572707
39.6791357439999 -0.155050416272886
39.7588275199999 -0.165574955507687
39.8385192959999 -0.175406748154263
39.9192596479999 -0.184967673296978
39.9989514239999 -0.198234786908865
40.0793502719999 -0.195145867885236
40.1590420479999 -0.205059251222391
40.2387338239999 -0.207776021038051
40.3194741759999 -0.217687408902835
40.3991659519999 -0.240596691927646
40.4788577279999 -0.261645829686092
40.5585495039999 -0.26997614969412
40.6392898559999 -0.291313196941534
40.7189816319999 -0.293368893408657
40.7986734079999 -0.290816850242163
40.8794137599999 -0.268043376779955
40.9591055359999 -0.255042923345331
41.0387973119999 -0.253874372083403
41.1191961599999 -0.270541502334029
41.1988879359999 -0.26748234917222
41.2785797119999 -0.252899452986567
41.3593200639999 -0.30724076238298
41.4390118399999 -0.295353915854805
41.5187036159999 -0.278067466738844
41.5994439679999 -0.255692797302035
41.6791357439999 -0.243035650249204
41.7588275199999 -0.244056906466606
41.8385192959999 -0.243959351575976
41.9087738879999 -0.237325027111854
41.9989514239999 -0.217910254762715
42.0793502719999 -0.204343148126811
42.1590420479999 -0.203443109327612
42.2387338239999 -0.203779831565351
42.3194741759999 -0.18934552702561
42.3991659519999 -0.172689927161999
42.4788577279999 -0.14705322426107
42.5585495039998 -0.146960803871979
42.6392898559998 -0.143116678018369
42.7189816319998 -0.129912960245781
42.7986734079998 -0.133249535943432
42.8794137599998 -0.136663143503935
42.9591055359998 -0.135894114829531
43.0387973119998 -0.155364389933768
43.1191961599998 -0.1297656992382
43.1988879359998 -0.106367566018645
43.2785797119998 -0.0943649808450916
43.3593200639998 -0.0987289217148576
43.4390118399998 -0.094880185629275
43.5187036159998 -0.0823481571030401
43.5994439679998 -0.0804703046106976
43.6791357439998 -0.0857144113843539
43.7588275199998 -0.0656805339064931
43.8385192959998 -0.0674944024265878
43.9192596479998 -0.0533926578303592
43.9989514239998 -0.0254328659295307
44.0793502719998 -0.0204052896871948
44.1590420479998 -0.0179100532196539
44.2387338239998 -0.0211487230625893
44.3194741759998 -0.0217276180546299
44.3991659519998 -0.0193069766846834
44.4788577279998 -0.00635617497008487
44.5585495039998 -0.00544208905344228
44.6392898559998 0.00463483234639835
44.7189816319998 0.00147994562740219
44.7986734079998 -0.00619359643595418
44.8794137599998 0.00346727541177441
44.9591055359998 0.000360654801959272
45.0387973119998 0.00147979604351831
45.1191961599998 0.0173451640782402
45.1988879359998 0.00225409779193844
45.2785797119998 -0.00106432232645441
45.3593200639998 0.00280980493712332
45.4390118399998 -0.00981303866058173
45.5187036159998 -0.00692437473335779
45.5983953919998 0.00447407840628882
45.6791357439998 -0.00650620938914394
45.7588275199998 -0.00471841214641869
45.8385192959998 -0.0244733404253793
45.9192596479998 -0.0318465578592555
45.9989514239998 -0.0333441680760543
46.0793502719998 -0.0366391792197909
46.1590420479998 -0.0369049503104998
46.2387338239998 -0.0353830644529162
46.3089884159998 -0.0395336773410933
46.3991659519998 -0.0524566972254098
46.4788577279998 -0.0505561232508327
46.5585495039997 -0.0416437659066439
46.6392898559997 -0.0523451308198871
46.7189816319997 -0.0520389271151323
46.7986734079997 -0.0507255150937567
46.8794137599997 -0.0699268853051469
46.9486197759997 -0.0684939521106236
47.0387973119997 -0.0679213434799786
47.1191961599997 -0.0872719612507028
47.1988879359997 -0.0974885591127641
47.2785797119997 -0.104970841865563
47.3593200639997 -0.141975664580871
47.4390118399997 -0.145841800992216
47.5187036159997 -0.136387873077248
47.5983953919997 -0.140206428271607
47.6791357439997 -0.131128453908062
47.7588275199997 -0.123488623466017
47.8385192959997 -0.136900067622575
47.9192596479997 -0.130269971850034
47.9989514239997 -0.124689932375066
48.0793502719997 -0.124142201431027
48.1590420479997 -0.109158891611494
48.2387338239997 -0.116670250108397
48.3184255999997 -0.123402538295957
48.3991659519997 -0.107132813974917
48.4788577279997 -0.100919728464956
48.5585495039997 -0.0913858631039864
48.6392898559997 -0.0722288201119879
48.7189816319997 -0.0694135722074223
48.7986734079997 -0.0803661387016107
48.8783651839997 -0.0580281364105941
48.9591055359997 -0.0653902239814455
49.0387973119997 -0.0583708238897036
49.1191961599997 -0.0446060612558876
49.1988879359997 -0.0544534262593885
49.2785797119997 -0.0432278850222068
49.3593200639997 -0.0310361532837252
49.4390118399997 -0.0245914782471835
49.5187036159997 -0.0172375010650601
49.5983953919997 -0.0157568825734675
49.6791357439997 -0.0155633293676612
49.7588275199997 -0.011988539985447
49.8385192959997 -0.00244310160334341
49.9192596479997 0.00222407018838788
49.9989514239997 0.00453677470024071
50.0793502719997 0.027468819547087
50.1590420479997 0.0263417816708744
50.2387338239997 0.0422103304340174
50.3184255999997 0.0743165744358883
50.3991659519997 0.0802578218501749
50.4788577279997 0.0731137685189188
50.5585495039997 0.0726704435518058
50.6392898559997 0.0609791655691169
50.7189816319997 0.0551562274854095
50.7986734079997 0.060448285486516
50.8783651839996 0.0493653732897614
50.9591055359996 0.0457072634947883
51.0387973119996 0.0476997730553366
51.1191961599996 0.0372855300987694
51.1988879359996 0.0362413622705399
51.2785797119996 0.0419275219031671
51.3593200639996 0.0302414265729378
51.4390118399996 0.027273847568715
51.5187036159996 0.028297918055015
51.5983953919996 0.0177037137875063
51.6791357439996 0.0308095029639985
51.7588275199996 0.0509632353415154
51.8385192959996 0.0448719003386831
51.9192596479996 0.0511482599399037
51.9884656639996 0.045573082280772
52.0688645119996 0.0357638911208019
52.1590420479996 0.0417538443965708
52.2387338239996 0.0320265780309801
52.3184255999996 0.0250227239172765
52.3991659519996 0.0382542864048102
52.4788577279996 0.0515383460093452
52.5585495039996 0.0391993221001693
52.6392898559996 0.0390139462676018
52.7189816319996 0.041448250459972
52.7986734079996 0.0207374261875453
52.8783651839996 0.0183138480620533
52.9591055359996 0.0276232794393675
53.0387973119996 0.014015928618223
53.1191961599996 0.014094434566344
53.1988879359996 0.0201741450143596
53.2785797119996 0.0261511840472813
53.3582714879996 0.0437581918858115
53.4390118399996 0.0457224215993344
53.5187036159996 0.0322194160696843
53.5983953919996 0.024386017917099
53.6686499839996 0.0218998261678113
53.7588275199996 0.00805670460080526
53.8290821119996 0.0127272339260622
53.9192596479996 0.0163112542105203
53.9989514239996 0.0146153612418106
54.0783016959996 0.0353859388947965
54.1590420479996 0.037967983413972
54.2387338239996 0.0317742027380867
54.3184255999996 0.0361213120359208
54.3991659519996 0.0301493312666374
54.4788577279996 0.0237089905249775
54.5585495039996 0.0288041450969329
54.6392898559996 0.0227339692369196
54.7084958719996 0.0209307030452387
54.7986734079996 0.0316857547248023
54.8783651839996 0.027969344344038
54.9591055359996 0.0203925207408138
55.0387973119996 0.0236804279309049
55.1191961599996 0.00337409519656796
55.1988879359996 0.0043400657876807
55.2785797119996 0.00364051570590892
55.3582714879996 -0.009795844969123
55.4390118399996 -0.0105717059751907
55.5187036159995 0.00106695435324671
55.5983953919995 0.00320435273604891
55.6791357439995 -0.0148930395190582
55.7588275199995 -0.032398532405865
55.8290821119995 -0.0411333629756555
55.9192596479995 -0.0476763156678836
55.9989514239995 -0.0337257172408511
56.0783016959995 -0.0254294153708732
56.1590420479995 -0.0269592423041124
56.2387338239995 -0.00347415002753115
56.3184255999995 0.00580239797800374
56.3991659519995 0.00416108268583109
56.4788577279995 0.0257619862335688
56.5585495039995 0.0229262162639263
56.6392898559995 0.0175091830673053
56.7189816319995 0.0364173070042557
56.7986734079995 0.0292958171332798
56.8783651839995 0.0301385961138629
56.9591055359995 0.0587825875455127
57.0283115519995 0.0574563704936444
57.1191961599995 0.0657941233854431
57.1988879359995 0.081671724091939
57.2785797119995 0.0654353589754514
57.3582714879995 0.0571680733158115
57.4390118399995 0.0592086566862253
57.5187036159995 0.0390527148603144
57.5889582079995 0.0365948121594105
57.6791357439995 0.0371672795363795
57.7588275199995 0.0202591554396198
57.8385192959995 0.0248255529153457
57.9192596479995 0.00776904600820362
57.9989514239995 -0.00352286012959371
58.0783016959995 -0.00361078633020705
58.1590420479995 -0.0284616062756865
58.2387338239995 -0.0438450474929401
58.3089884159995 -0.0429010782896002
58.3991659519995 -0.0418196694235039
58.4788577279995 -0.0386156309608352
58.5585495039995 -0.0292399326939565
58.6382412799995 -0.0334502798460305
58.7189816319995 -0.0294701949101405
58.7986734079995 -0.0441896013464867
58.8783651839995 -0.0453342835308788
58.9591055359995 -0.0553795252623982
59.0387973119995 -0.0545794979621386
59.1191961599995 -0.053132231104183
59.1988879359995 -0.0577204952995955
59.2785797119995 -0.0568442050870902
59.3488343039995 -0.0183636078843966
59.4390118399995 -0.0423622614395106
59.5187036159995 -0.0391462496216938
59.5983953919995 -0.0546908871738947
59.6791357439995 -0.0717616059779726
59.7588275199994 -0.075561737950213
59.8290821119994 -0.0726063764044567
59.9192596479994 -0.0818883541475037
59.9884656639994 -0.0764201030970922
60.0688645119995 -0.0890534420000042
60.1590420479994 -0.102386527514127
60.2387338239994 -0.0969155377425187
60.3184255999994 -0.0950614998195125
60.3991659519994 -0.0991012920324034
60.4788577279994 -0.0928625763037792
60.5585495039994 -0.101085084505329
60.6382412799994 -0.108288336026541
60.7189816319994 -0.102258309091894
60.7986734079994 -0.0881708367461415
60.8783651839994 -0.0704635470670871
60.9591055359994 -0.0503291239500325
61.0387973119994 -0.0479719251402067
61.1191961599994 -0.0533633260025679
61.1988879359994 -0.0545047358314372
61.2785797119994 -0.0779055645097026
61.3582714879994 -0.075926579235784
61.4390118399994 -0.0570243385715186
61.5187036159994 -0.0565269219129845
61.5983953919994 -0.0414820947305724
61.6791357439994 -0.0209245421586981
61.7588275199994 -0.00642156681917921
61.8385192959994 -0.0173947965970483
61.9182110719994 -0.015508299343499
61.9989514239994 0.0011777283581508
62.0688645119994 0.00102576287893444
62.1590420479994 0.00927107452929827
62.2387338239994 0.00748968675195861
62.3184255999994 0.00509079025745688
62.3991659519994 0.0373200666851632
62.4788577279994 0.0570866502249691
62.5585495039994 0.046988005484013
62.6382412799994 0.0508814476788096
62.7189816319994 0.0149229581260012
62.7986734079994 0.00611148720549096
62.8783651839994 0.0106552174991943
62.9591055359994 -0.00195599069964561
63.0387973119994 -0.00403205195176812
63.1191961599994 0.0173560451823835
63.1988879359994 -0.00021098086236701
63.2785797119994 -0.00629363245269159
63.3488343039994 0.00840119958068191
63.4390118399994 -0.00461594486876011
63.5187036159994 -0.00657854307808181
63.5889582079994 -0.000521669449051978
63.6791357439994 -0.00399820285250238
63.7588275199994 0.00202890033212932
63.8385192959994 0.0111146536487784
63.9182110719994 0.0506648456189554
63.9989514239994 0.0556770643963034
64.0783016959994 0.0598031369334596
64.1590420479994 0.0497908160075733
64.2387338239994 0.0537596418785173
64.3184255999994 0.0487282865875175
64.3991659519994 0.0404223476722847
64.4788577279994 0.0505323017714858
64.5585495039994 0.056517137510496
64.6382412799994 0.0572221409456798
64.7189816319994 0.0628277804970138
64.7986734079994 0.0647404020677989
64.8783651839994 0.0548287951197811
64.9591055359994 0.0430309585602147
65.0387973119994 0.0486539649396166
65.1191961599994 0.031013890405127
65.1884021759994 0.0288824950664757
65.2785797119994 0.0424952352796458
65.3582714879994 0.0332272120652733
65.4390118399994 0.0451746780817675
65.5187036159994 0.057192285650164
65.5983953919994 0.0434347523590798
65.6791357439994 0.0292411084472436
65.7588275199994 0.0321581188217642
65.8385192959994 0.0192271633893119
65.9182110719995 0.0270085166276256
65.9989514239995 0.03235420220732
66.0688645119995 0.0337446360579604
66.1590420479995 0.0448541065655677
66.2387338239995 0.0526854173135557
66.3184255999995 0.0473333598707146
66.3991659519995 0.0500237743837086
66.4683719679995 0.0483398298020003
66.5585495039995 0.0379279792209896
66.6382412799995 0.0444310285614572
66.7189816319995 0.0442940728146567
66.7986734079995 0.0450755113941706
66.8783651839995 0.0648493039877436
66.9591055359995 0.0680680170144066
67.0387973119995 0.0866401189207939
67.1191961599995 0.0946055129695302
67.1988879359995 0.0790466159414633
67.2785797119995 0.0782070307360395
67.3582714879995 0.0813302389804971
67.4390118399995 0.0710214995738667
67.5187036159995 0.0771325172370292
67.5889582079995 0.089329865431251
67.6791357439995 0.0974821808219748
67.7588275199995 0.117684738399636
67.8385192959995 0.115993812475329
67.9182110719995 0.109183868836704
67.9989514239995 0.073958031305225
68.0783016959995 0.073033265485637
68.1590420479995 0.0690262589718303
68.2387338239996 0.0719686353739677
68.3184255999996 0.0715549195540445
68.3981173759996 0.0710766219101143
68.4788577279996 0.0647175307923008
68.5585495039996 0.0637007204039344
68.6382412799996 0.0546193109124291
68.7189816319996 0.0308697625615272
68.7986734079996 0.0368229158461878
68.8783651839996 0.0191272352744255
68.9591055359996 -0.00164261192399657
69.0387973119996 0.0102022168858368
69.1181475839996 0.00932567277896478
69.1988879359996 0.0235337378123701
69.2785797119996 0.0438217549526473
69.3582714879996 0.038322446880511
69.4390118399996 0.0342127483061026
69.5187036159996 0.0488239132011216
69.5983953919996 0.0396078479650694
69.6780871679996 0.0462166382467075
69.7588275199996 0.0611155633856059
69.8385192959996 0.0543324167670913
69.9182110719997 0.0862892071011162
69.9989514239997 0.104726975865416
70.0783016959997 0.0976147412733688
70.1590420479997 0.105607635243385
70.2387338239997 0.106667344811663
70.3184255999997 0.0896622044821665
70.3981173759997 0.0917931688457212
70.4788577279997 0.0893464256258543
70.5585495039997 0.0835806584654242
70.6382412799997 0.0966589150165599
70.7189816319997 0.109020943094344
70.7881876479997 0.113997112354047
70.8783651839997 0.136460506116592
70.9591055359997 0.137611660213147
71.0387973119997 0.126682746726907
71.1087103999997 0.130159574694412
71.1988879359997 0.141835343500329
71.2785797119997 0.131727235193206
71.3582714879997 0.174049863069504
71.4390118399997 0.207276075561644
71.5187036159997 0.206914385653092
71.5983953919997 0.250674485122879
71.6780871679997 0.24528225825633
71.7588275199997 0.223922593548893
71.8385192959997 0.21437239791585
71.9087738879997 0.220637478982088
71.9989514239997 0.211415559081737
72.0783016959997 0.225231005298002
72.1590420479997 0.227398426668569
72.2387338239998 0.225681917221903
72.3184255999998 0.248824653256632
72.3981173759998 0.248178012938611
72.4788577279998 0.234423907774942
72.5585495039998 0.242011603505501
72.6382412799998 0.234050920761823
72.7189816319998 0.225293733519833
72.7986734079998 0.24061061801305
72.8783651839998 0.234294554448785
72.9591055359998 0.229886149058271
73.0387973119998 0.24803030751251
73.1087103999998 0.238426395392203
73.1988879359998 0.222578506791848
73.2785797119998 0.215317365168249
73.3582714879998 0.198727513910815
73.4390118399998 0.188187451672356
73.5187036159998 0.191668013515388
73.5983953919998 0.177751523114415
73.6780871679998 0.173532081900513
73.7588275199998 0.18552965010677
73.8385192959998 0.171273456053457
73.9182110719998 0.164652324044386
73.9989514239999 0.175381704185865
74.0783016959999 0.166304975558054
74.1590420479999 0.15229846233666
74.2387338239999 0.14903018813666
74.3184255999999 0.148024836553804
74.3981173759999 0.125576597413412
74.4788577279999 0.129709590464412
74.5585495039999 0.131865916875818
74.6382412799999 0.110667302467051
74.7189816319999 0.106143981285709
74.7986734079999 0.0918213779007247
74.8783651839999 0.0769359135472624
74.9580569599999 0.0835115996581246
75.0387973119999 0.0724929653068679
75.1181475839999 0.060586958866282
75.1988879359999 0.080542720019708
75.2785797119999 0.060543844347972
75.3582714879999 0.0556192167616117
75.4285260799999 0.0578693729648963
75.5187036159999 0.0347153683104847
75.5983953919999 0.0207861010784832
75.6780871679999 0.0264369772716273
75.7588275199999 0.00500667384225766
75.8385192959999 -0.00867868040936958
75.9182110719999 -0.00230200107775273
75.998951424 -0.0128550837067361
76.078301696 -0.0143943315134535
76.148556288 -0.0166833539524744
76.238733824 -0.035152992690225
76.3184256 -0.0414599727324375
76.398117376 -0.0490921404961782
76.478857728 -0.0624455599077259
76.558549504 -0.0672368369739568
76.63824128 -0.0690281808841895
76.718981632 -0.0657911877883247
76.798673408 -0.0590580103888418
76.878365184 -0.0592286965528439
76.95805696 -0.0682634742469533
77.038797312 -0.0574943127405574
77.118147584 -0.0564907179847151
77.198887936 -0.0594916072524613
77.278579712 -0.0648757386396763
77.358271488 -0.0713636867383671
77.43901184 -0.0839809852944175
77.518703616 -0.0840337208301992
77.598395392 -0.0819253300550632
77.678087168 -0.100127978603822
77.75882752 -0.104004225366865
77.838519296 -0.100254629605843
77.918211072 -0.113661463674643
77.9989514240001 -0.113764238688429
78.0783016960001 -0.124201538771678
78.1590420480001 -0.132033334544783
78.2387338240001 -0.139295981467632
78.3184256000001 -0.148345470346618
78.3981173760001 -0.151610652592083
78.4788577280001 -0.153310829698953
78.5585495040001 -0.154088400998229
78.6382412800001 -0.150493723071341
78.7189816320001 -0.155847050147052
78.7986734080001 -0.161810726078955
78.8783651840001 -0.160248032322799
78.9580569600001 -0.159807309662793
79.0387973120001 -0.171533220506875
79.1181475840001 -0.164455877212732
79.1988879360001 -0.158188471102047
79.2785797120001 -0.168177684166962
79.3582714880001 -0.163104598047874
79.4379632640001 -0.163209793981257
79.5187036160001 -0.173575735799148
79.5983953920001 -0.174972934024181
79.6780871680001 -0.1781065265199
79.7588275200002 -0.18433115014638
79.8385192960002 -0.184052009527358
79.9182110720002 -0.179186492027825
79.9989514240002 -0.17279530345885
80.0783016960002 -0.166063896357045
80.1579934720002 -0.151952965610247
80.2387338240002 -0.155536894741698
80.3184256000002 -0.151615064083691
80.3981173760002 -0.150152620931985
80.4788577280002 -0.144954387280554
80.5585495040002 -0.136002140498968
80.6382412800002 -0.132869212340737
80.7189816320002 -0.133447088480373
80.7986734080002 -0.12972907979271
80.8783651840002 -0.131703776820984
80.9580569600002 -0.129794380773706
81.0387973120002 -0.126639201723247
81.1181475840002 -0.126755019582208
81.1988879360002 -0.126638160986364
81.2785797120002 -0.123247652913231
81.3582714880002 -0.127097855297153
81.4379632640002 -0.137269343424153
81.5187036160003 -0.142823077056772
81.5983953920003 -0.144880372498471
81.6780871680003 -0.156938190989059
81.7588275200003 -0.157020991200707
81.8385192960003 -0.159574951705467
81.9182110720003 -0.16488106149905
81.9989514240003 -0.165248186209003
82.0783016960003 -0.161648466337876
82.1485562880003 -0.154621939357068
82.2387338240003 -0.149261081602998
82.3184256000003 -0.146225112340343
82.3981173760003 -0.144577666779857
82.4788577280003 -0.141673175387244
82.5585495040003 -0.138036360287584
82.6382412800003 -0.136959300865623
82.7189816320003 -0.134280503327267
82.7986734080003 -0.130022185249371
82.8783651840003 -0.124197882496489
82.9580569600003 -0.118670234310674
83.0387973120003 -0.11367592568092
83.1181475840003 -0.109984655631751
83.1988879360003 -0.103422791767046
83.2785797120003 -0.100958962918362
83.3582714880003 -0.0902363023876948
};
\addlegendentry{init}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.95)},
  anchor=north west,
  draw=lightgray204
},
tick align=inside,
tick pos=both,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y grid style={darkgray176},
ylabel={Curvature ($\mathrm{m}^{-1}$)},
ymajorgrids,
ymin=-0.0043, ymax=0.008,
ytick style={color=black},
ytick={-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01},
yticklabels={
  \(\displaystyle {\ensuremath{-}6}\),
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\)
},
width=\textwidth,
height=180,
]
\addplot [very thick, green, dashdotted]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.56279948391793e-05
0.2397824 4.77515736063348e-05
0.319474176 3.52186465498851e-05
0.399165952 1.94491058669486e-05
0.479906304 2.74953756697369e-07
0.55959808 -2.40160531677419e-05
0.639289856 -5.37442742170143e-05
0.718981632 -8.79064373753504e-05
0.799721984 -0.000120696983473268
0.869976576 -0.000150646233408789
0.959105536 -0.000176097730715266
1.039845888 -0.000194119528616482
1.11919616 -0.00020327390971086
1.199936512 -0.00020213893166539
1.279628288 -0.000190110596828079
1.359320064 -0.000169004205292092
1.43901184 -0.000141286939767749
1.519752192 -0.000106676551850242
1.588958208 -6.68788805028071e-05
1.66969856 -2.55480276319548e-05
1.759876096 1.68518193023819e-05
1.839567872 5.93955905678316e-05
1.919259648 0.000101491097542829
1.998951424 0.000142423800369373
2.079350272 0.000181080457864353
2.159042048 0.000215818131093386
2.22929664 0.000245865022034859
2.319474176 0.000271004059046339
2.399165952 0.000291080774670529
2.479906304 0.000305700348547397
2.54911232 0.000314283758105615
2.629852672 0.000317664731311178
2.718981632 0.000316307920432746
2.799721984 0.000309693894997412
2.87941376 0.000297502485809393
2.959105536 0.000281134444277067
3.039845888 0.000260822429879563
3.11919616 0.000234947720487733
3.199936512 0.000202975708593693
3.279628288 0.000164967727014902
3.359320064 0.000120955328805235
3.43901184 7.18158361273581e-05
3.519752192 1.97656007889553e-05
3.599443968 -3.1971925934605e-05
3.679135744 -8.2232848761951e-05
3.749390336 -0.000130708926082816
3.839567872 -0.000176452913984739
3.919259648 -0.000218724742226427
3.98951424 -0.000256472534628682
4.079350272 -0.000288661845042916
4.159042048 -0.000314528352659201
4.2397824 -0.00033352048010913
4.319474176 -0.000344498825397888
4.399165952 -0.000347251012674667
4.479906304 -0.000342234107026923
4.55959808 -0.000329944165651279
4.639289856 -0.000310255992328772
4.718981632 -0.00028428501417567
4.799721984 -0.000252343345029224
4.87941376 -0.000215027934074972
4.959105536 -0.000174195263735434
5.039845888 -0.000131316088661138
5.11919616 -8.78492286665937e-05
5.199936512 -4.48095965204676e-05
5.279628288 -3.48192343029071e-06
5.359320064 3.55032660207697e-05
5.43901184 7.21181326345199e-05
5.519752192 0.000104023621168004
5.599443968 0.00013084420959448
5.679135744 0.00015278351363332
5.759876096 0.00016838855498586
5.839567872 0.000178137380513089
5.919259648 0.000182310212272565
5.998951424 0.000181801962011258
6.069913088 0.00017725033896221
6.159042048 0.000168673393967214
6.2397824 0.000156589280189923
6.308988416 0.000141436794514258
6.399165952 0.000124336366555083
6.478857728 0.000106821721584966
6.55959808 8.94811937637118e-05
6.639289856 7.21956779754758e-05
6.718981632 5.46888365356958e-05
6.799721984 3.71158242041015e-05
6.868928 1.9576737970754e-05
6.959105536 2.31812074328752e-06
7.039845888 -1.34045859881573e-05
7.11919616 -2.72009307768319e-05
7.198887936 -3.88314550435627e-05
7.269142528 -4.86903111240867e-05
7.359320064 -5.72360901362846e-05
7.43901184 -6.35905857161733e-05
7.519752192 -6.81436857604313e-05
7.588958208 -7.08737411827854e-05
7.679135744 -7.39867378787672e-05
7.749390336 -7.6898772835636e-05
7.829082112 -7.94432088729143e-05
7.919259648 -8.07624526726652e-05
7.998951424 -8.07494169597739e-05
8.079350272 -7.91587511691097e-05
8.159042048 -7.63850867763127e-05
8.22929664 -7.31577100059629e-05
8.319474176 -6.80791238632138e-05
8.399165952 -6.15323448404925e-05
8.469420544 -5.38199207382985e-05
8.55959808 -4.52834779753224e-05
8.639289856 -3.68463690203685e-05
8.718981632 -2.8644386752752e-05
8.799721984 -2.08974928024296e-05
8.87941376 -1.30550788911235e-05
8.959105536 -4.81287631823272e-06
9.029360128 2.98098856836128e-06
9.11919616 1.04348138679131e-05
9.189450752 1.76142490229519e-05
9.279628288 2.47782058840084e-05
9.359320064 3.17664883806832e-05
9.429574656 3.81352484748523e-05
9.519752192 4.42310504287525e-05
9.599443968 4.93504813056067e-05
9.679135744 5.40512047847585e-05
9.759876096 5.76746632804701e-05
9.839567872 6.02823429984041e-05
9.909822464 6.18644941211635e-05
9.998951424 6.26896050019414e-05
10.079350272 6.24793150359949e-05
10.149604864 6.15857463393897e-05
10.2397824 6.00261844538431e-05
10.319474176 5.79228622406758e-05
10.399165952 5.46673985149778e-05
10.478857728 4.98733493309311e-05
10.55959808 4.38736213185246e-05
10.639289856 3.69870150152804e-05
10.718981632 2.98823156075723e-05
10.799721984 2.35341626849339e-05
10.87941376 1.75839956599631e-05
10.959105536 1.22360799177376e-05
11.039845888 7.64247799917447e-06
11.11919616 3.77238334155119e-06
11.198887936 1.91054177276598e-07
11.279628288 -2.93869518555154e-06
11.359320064 -6.11681727790905e-06
11.43901184 -9.41618336770924e-06
11.519752192 -1.22936210113661e-05
11.599443968 -1.4101910449224e-05
11.679135744 -1.49206933079776e-05
11.75882752 -1.54893887155711e-05
11.839567872 -1.60347636157934e-05
11.919259648 -1.6739370633994e-05
11.998951424 -1.75006936771071e-05
12.079350272 -1.81843671189054e-05
12.159042048 -1.83081689973621e-05
12.22929664 -1.74843596803866e-05
12.308988416 -1.5325677516959e-05
12.399165952 -1.19389428001027e-05
12.478857728 -7.82018041089339e-06
12.55959808 -2.86114453077599e-06
12.639289856 2.42123254221033e-06
12.718981632 9.37994799064596e-06
12.799721984 1.70173255578624e-05
12.87941376 2.58469068309341e-05
12.959105536 3.49185000475086e-05
13.029360128 4.35759949894444e-05
13.11919616 5.13703805865329e-05
13.198887936 5.78281386897382e-05
13.269142528 6.22509543355579e-05
13.359320064 6.42237073352981e-05
13.43901184 6.32527705986093e-05
13.509266432 5.93510628154818e-05
13.599443968 5.24581850150968e-05
13.679135744 4.28696717177622e-05
13.75882752 3.15964245599467e-05
13.839567872 1.95638301178288e-05
13.919259648 6.97418503370467e-06
13.998951424 -5.86668760253324e-06
14.079350272 -1.8898544923079e-05
14.159042048 -3.33938784537127e-05
14.2397824 -4.88273612928232e-05
14.319474176 -6.32120064982537e-05
14.399165952 -7.5303148904238e-05
14.469420544 -8.42224824142025e-05
14.54911232 -9.14200680308985e-05
14.639289856 -9.73388165505859e-05
14.718981632 -0.000102977944298961
14.799721984 -0.000109050561630723
14.87941376 -0.000118668847638676
14.949668352 -0.000129429196344233
15.038797312 -0.000141995844317606
15.11919616 -0.000156527983331762
15.198887936 -0.000173220938312156
15.279628288 -0.000192851657103106
15.359320064 -0.00021248572908703
15.43901184 -0.000231067340305164
15.519752192 -0.000250185867947059
15.599443968 -0.000270766126251101
15.679135744 -0.000292930814915061
15.75882752 -0.000317335696226577
15.839567872 -0.000342694431547706
15.908773888 -0.000369828968592856
15.998951424 -0.000398797870370096
16.079350272 -0.000429698968643227
16.159042048 -0.00046254426073702
16.2397824 -0.000497777386353535
16.319474176 -0.000536111221209619
16.389728768 -0.000577478066012836
16.478857728 -0.000621710341802259
16.55959808 -0.000667761650049561
16.639289856 -0.000715262301013428
16.718981632 -0.000765013963257727
16.799721984 -0.000816580481215321
16.87941376 -0.000870615878182566
16.959105536 -0.000927552871946199
17.038797312 -0.000985903565517282
17.109758976 -0.00104763361388654
17.189450752 -0.00111168458717346
17.279628288 -0.00117628249663553
17.348834304 -0.00124136985604259
17.43901184 -0.0013066385730391
17.519752192 -0.00137165357248599
17.599443968 -0.00143678122145748
17.679135744 -0.00150132689914263
17.75882752 -0.00156344001040453
17.829082112 -0.00162448774429942
17.919259648 -0.00168276535595077
17.998951424 -0.00173858473464344
18.068864512 -0.00178943007303702
18.159042048 -0.00183243042085751
18.2397824 -0.00187108485588952
18.319474176 -0.00190561274146921
18.399165952 -0.00193533048606329
18.478857728 -0.00196069234681774
18.54911232 -0.00198225589926231
18.639289856 -0.00200075301732824
18.718981632 -0.00201482786817196
18.789236224 -0.00202531833554172
18.87941376 -0.00203291312045003
18.959105536 -0.00203612461989526
19.038797312 -0.00203816232041805
19.11919616 -0.00204040300494899
19.198887936 -0.00204242532782755
19.269142528 -0.00204489550843189
19.359320064 -0.00205110437235021
19.43901184 -0.0020610223977952
19.509266432 -0.00207633514100693
19.599443968 -0.00209970605779897
19.679135744 -0.0021302640100545
19.749390336 -0.00216854545369072
19.839567872 -0.00221784259557939
19.919259648 -0.00227521472678538
19.998951424 -0.00234071916748831
20.079350272 -0.00241436004084248
20.159042048 -0.00249477922730753
20.2397824 -0.0025845232957457
20.319474176 -0.00268195444983545
20.388680192 -0.00278474719448479
20.469420544 -0.00289053001821071
20.55959808 -0.00299802858677533
20.639289856 -0.00310587241135444
20.709544448 -0.00321368612268715
20.789236224 -0.00331914322578063
20.87941376 -0.00342197457279454
20.949668352 -0.0035210564009408
21.038797312 -0.00361528003510236
21.11919616 -0.00370273704174374
21.189450752 -0.0037811468458507
21.279628288 -0.00384910335099284
21.359320064 -0.00390662736640757
21.43901184 -0.00395497924180036
21.518703616 -0.00399064901700658
21.599443968 -0.00401421046372582
21.66969856 -0.00402626504007258
21.75882752 -0.00402564408581601
21.839567872 -0.00401217917901417
21.919259648 -0.0039862899950837
21.998951424 -0.00394940359881751
22.079350272 -0.00390318045270137
22.159042048 -0.00384916378847077
22.238733824 -0.00378814739380346
22.319474176 -0.00372057225408132
22.399165952 -0.00364988819429403
22.469420544 -0.00357727220468745
22.55959808 -0.00350238601164198
22.639289856 -0.00342819497749387
22.718981632 -0.00335601773801848
22.798673408 -0.00328992166805004
22.87941376 -0.00323021372562178
22.959105536 -0.00317690527321795
23.038797312 -0.00312998308139173
23.11919616 -0.00308998792265096
23.198887936 -0.00305915429128287
23.279628288 -0.00303753886726322
23.359320064 -0.00302647858242436
23.43901184 -0.00302333308611174
23.518703616 -0.00303004802857863
23.599443968 -0.00304731652018981
23.679135744 -0.00307311668683745
23.75882752 -0.00310589038587417
23.829082112 -0.00314570872092934
23.919259648 -0.00319106834294859
23.998951424 -0.00323892383253905
24.079350272 -0.00328856286301745
24.159042048 -0.00333803023029981
24.238733824 -0.00338719730157552
24.319474176 -0.00343587428423136
24.399165952 -0.0034809280886596
24.478857728 -0.00352183363271079
24.55959808 -0.00355894322858533
24.639289856 -0.0035903610923387
24.718981632 -0.00361634202114515
24.798673408 -0.00363789416887437
24.87941376 -0.00365341469111163
24.959105536 -0.00366211672967215
25.038797312 -0.00366384822197762
25.1191961600001 -0.00365887741419554
25.1988879360001 -0.00364785032926157
25.2796282880001 -0.00363055072467229
25.3593200640001 -0.00360657017310499
25.4390118400001 -0.00357638922176345
25.5187036160001 -0.00354252686748383
25.5994439680001 -0.00350632379154081
25.6791357440001 -0.00346686084746788
25.7588275200001 -0.00342473952667182
25.8290821120001 -0.00338174716293947
25.9192596480001 -0.00333877910416133
25.9989514240001 -0.00329844033996732
26.0793502720001 -0.00326072334782259
26.1590420480001 -0.00322593148949637
26.2387338240001 -0.00319449062085393
26.3194741760001 -0.00316532036436924
26.3991659520001 -0.00313836521976316
26.4788577280001 -0.00311662106418643
26.5595980800001 -0.00310220670852756
26.6392898560001 -0.00309451606124461
26.7189816320001 -0.00309379266211409
26.7986734080001 -0.00309867613889203
26.8794137600001 -0.00310779988489574
26.9591055360001 -0.00312142481855233
27.0387973120001 -0.00313823235100044
27.1191961600001 -0.00315780028059914
27.1988879360001 -0.0031808520942346
27.2796282880001 -0.0032060342963142
27.3593200640001 -0.00323321011635015
27.4390118400001 -0.00326231579587735
27.5187036160001 -0.00329097022924621
27.5994439680001 -0.00331903724460747
27.6791357440001 -0.00334512607480856
27.7588275200001 -0.00336796022026858
27.8395678720001 -0.00338890517899668
27.9192596480001 -0.00340845030710261
27.9989514240001 -0.00342552481166542
28.0793502720001 -0.00343799395149389
28.1496048640001 -0.00344672784699097
28.2387338240001 -0.00345103466086654
28.3194741760001 -0.00345054882761472
28.3991659520001 -0.00344606056059969
28.4788577280001 -0.00343705131373132
28.5595980800001 -0.00342355527466683
28.6392898560001 -0.00340582115830989
28.7189816320001 -0.00338362735141724
28.7986734080001 -0.0033578359672725
28.8794137600001 -0.00332943884703633
28.9591055360001 -0.00329866673647405
29.0387973120001 -0.00326548966483712
29.1087104000001 -0.00323123799968351
29.1988879360001 -0.00319514515077101
29.2691425280001 -0.00315878925295301
29.3593200640001 -0.00312263411771196
29.4390118400001 -0.00308585025445895
29.5187036160001 -0.00304802670149702
29.5994439680001 -0.00301029494979115
29.6791357440001 -0.00297109727848984
29.7588275200001 -0.00293123266871963
29.8395678720001 -0.00289090859245872
29.9192596480001 -0.00284959739493715
29.9989514240001 -0.0028077514800206
30.0688645120001 -0.00276654238281722
30.1590420480001 -0.00272408418171141
30.2387338240001 -0.0026842246311754
30.3194741760001 -0.00264696578925631
30.3991659520001 -0.0026105107765264
30.4694205440001 -0.00257422523500245
30.5595980800001 -0.00253799520211844
30.6392898560001 -0.00250015848489468
30.7189816320001 -0.00246011851316291
30.7986734080001 -0.00241699310295204
30.8794137600001 -0.0023705480728253
30.9591055360001 -0.002321798795988
31.0387973120001 -0.00226928350164875
31.1191961600001 -0.00221358922445882
31.1988879360001 -0.00215278489426442
31.2796282880001 -0.00208927941550467
31.3593200640001 -0.00202462586782151
31.4390118400001 -0.00195995072319814
31.5187036160001 -0.00189542114366532
31.5994439680001 -0.0018317095860373
31.6791357440001 -0.00176984581945601
31.7588275200001 -0.0017098994207912
31.8395678720001 -0.00165195636052994
31.9192596480001 -0.00159621046292411
31.9989514240001 -0.00154365126214547
32.0793502720001 -0.00149444536803533
32.1590420480001 -0.00144808180304386
32.2387338240001 -0.0014048195144102
32.3194741760001 -0.00136502080304303
32.3991659520001 -0.00132934790478597
32.4788577280001 -0.00129712473047181
32.5585495040001 -0.00126757960533675
32.6392898560001 -0.00124049930149123
32.7189816320001 -0.00121656575468053
32.7986734080001 -0.00119442848379471
32.8794137600001 -0.00117319093690309
32.9591055360001 -0.00115340516492148
33.038797312 -0.00113233954894927
33.1191961600001 -0.00111020117221771
33.198887936 -0.00108817784492948
33.278579712 -0.00106350859645416
33.359320064 -0.00103570171141337
33.43901184 -0.00100587393542932
33.518703616 -0.00097342121527141
33.599443968 -0.00094070547817754
33.679135744 -0.000906018623249514
33.75882752 -0.000868603605885118
33.839567872 -0.000827793846333841
33.908773888 -0.000784745239168318
33.998951424 -0.000739988960624886
34.068864512 -0.000694436353581828
34.159042048 -0.000646794595769923
34.238733824 -0.000597071238932872
34.319474176 -0.00054581461563461
34.399165952 -0.00049391471989337
34.478857728 -0.0004425118221373
34.558549504 -0.000392158169775533
34.639289856 -0.000343119518752276
34.718981632 -0.000296150246875569
34.798673408 -0.000250175376199023
34.87941376 -0.000205771767604464
34.959105536 -0.000163954538930015
35.038797312 -0.000124791574727293
35.11919616 -8.83263879724148e-05
35.198887936 -5.617143022092e-05
35.278579712 -2.81377661971242e-05
35.359320064 -4.85473901766374e-06
35.43901184 1.37486040730634e-05
35.509266432 2.71347939934507e-05
35.599443968 3.62681999638097e-05
35.679135744 4.16316938766515e-05
35.75882752 4.33359203598882e-05
35.839567872 4.14715243944207e-05
35.919259648 3.64089712037591e-05
35.998951424 2.99119161248753e-05
36.079350272 2.27833655170409e-05
36.159042048 1.47527143058844e-05
36.238733824 7.38281484712393e-06
36.319474176 5.48792791064449e-07
36.399165952 -5.63458712016766e-06
36.478857728 -1.03435780379229e-05
36.54911232 -1.39386485329232e-05
36.639289856 -1.74961516015232e-05
36.708495872 -2.00440466790948e-05
36.798673408 -2.19990220483253e-05
36.87941376 -2.2684382374036e-05
36.959105536 -2.21210474583989e-05
37.038797312 -2.07111465307204e-05
37.11919616 -1.8022401749431e-05
37.189450752 -1.48923663608641e-05
37.278579712 -1.28538060517725e-05
37.359320064 -1.15569777251606e-05
37.42852608 -1.05245841462307e-05
37.509266432 -9.66574827349676e-06
37.599443968 -9.0466039569265e-06
37.668649984 -8.90389467040553e-06
37.75882752 -9.10127862074081e-06
37.838519296 -9.48138866817835e-06
37.919259648 -9.57043367546952e-06
37.998951424 -8.86042269175879e-06
38.079350272 -8.25201313136352e-06
38.159042048 -7.5878775756676e-06
38.238733824 -6.46516813232264e-06
38.319474176 -3.99981857002887e-06
38.388680192 7.00732656754354e-08
38.478857728 6.41867027901634e-06
38.5585495039999 1.45627744080591e-05
38.6392898559999 2.39397837426445e-05
38.7189816319999 3.57567470055431e-05
38.7986734079999 4.81795906566817e-05
38.8794137599999 6.04043752234345e-05
38.9591055359999 7.33554640557607e-05
39.0387973119999 8.62324285185732e-05
39.1087103999999 9.5626497597252e-05
39.1988879359999 0.000102858731855935
39.2785797119999 0.000106227165943292
39.3593200639999 0.000106907859824054
39.4390118399999 0.000104101850782281
39.5187036159999 9.74917840209432e-05
39.5994439679999 8.74142064374748e-05
39.6791357439999 7.74465149098305e-05
39.7588275199999 6.65574765918435e-05
39.8385192959999 5.61185056982641e-05
39.9192596479999 4.64660349307085e-05
39.9989514239999 3.90575273785939e-05
40.0793502719999 3.44918091957838e-05
40.1590420479999 3.18652137606597e-05
40.2387338239999 3.04111488165674e-05
40.3194741759999 3.18178981681607e-05
40.3991659519999 3.4782485328037e-05
40.4788577279999 4.16388902544606e-05
40.5585495039999 5.38178284351641e-05
40.6392898559999 7.29816134549604e-05
40.7189816319999 9.90406939172437e-05
40.7986734079999 0.000132600842445479
40.8794137599999 0.000174139304809336
40.9591055359999 0.000224560557572737
41.0387973119999 0.000283807654145529
41.1191961599999 0.000350822952087418
41.1988879359999 0.00042477520000752
41.2785797119999 0.000504765676569937
41.3593200639999 0.000589466860776951
41.4390118399999 0.000680480615416225
41.5187036159999 0.00077265251046219
41.5994439679999 0.000867782621206837
41.6791357439999 0.00096653332717623
41.7588275199999 0.00106761639699467
41.8385192959999 0.0011722143224825
41.9087738879999 0.00128264376923725
41.9989514239999 0.00139975007558521
42.0793502719999 0.00152389654334998
42.1590420479999 0.00165729008056468
42.2387338239999 0.00180002682662586
42.3194741759999 0.00195180380056251
42.3991659519999 0.00211050843289739
42.4788577279999 0.00226959100699996
42.5585495039998 0.00242857669092776
42.6392898559998 0.00258831183406089
42.7189816319998 0.00274897159821228
42.7986734079998 0.00291066091161096
42.8794137599998 0.00306897179859297
42.9591055359998 0.00322479638220138
43.0387973119998 0.00337752419873039
43.1191961599998 0.0035240684321759
43.1988879359998 0.00365899379226905
43.2785797119998 0.00378327793338543
43.3593200639998 0.00390122920044013
43.4390118399998 0.00401434313670544
43.5187036159998 0.00412404338758772
43.5994439679998 0.00423369569201162
43.6791357439998 0.00434362276461684
43.7588275199998 0.00445636942583339
43.8385192959998 0.00457428075996088
43.9192596479998 0.00469419491402943
43.9989514239998 0.00481794886344927
44.0793502719998 0.00494510056554649
44.1590420479998 0.0050733991509866
44.2387338239998 0.00520620544662786
44.3194741759998 0.00534099699701285
44.3991659519998 0.00547249152413758
44.4788577279998 0.00560350480463197
44.5585495039998 0.00573044107524364
44.6392898559998 0.00584972217876884
44.7189816319998 0.0059636802637481
44.7986734079998 0.00607210626973336
44.8794137599998 0.00617593619635034
44.9591055359998 0.00627684418844923
45.0387973119998 0.00637405243650176
45.1191961599998 0.00646841823601325
45.1988879359998 0.00656022997514243
45.2785797119998 0.00664894694094659
45.3593200639998 0.00673473933834776
45.4390118399998 0.0068166439741848
45.5187036159998 0.00689461596075762
45.5983953919998 0.00697100631504436
45.6791357439998 0.0070461471869368
45.7588275199998 0.0071180376752356
45.8385192959998 0.00718579444998926
45.9192596479998 0.00724756140473057
45.9989514239998 0.00730750638902933
46.0793502719998 0.00736231321981482
46.1590420479998 0.00741033621440708
46.2387338239998 0.00745202233573094
46.3089884159998 0.00748546155237115
46.3991659519998 0.0075116596475735
46.4788577279998 0.00752904813516958
46.5585495039997 0.007539400767508
46.6392898559997 0.00754354981352728
46.7189816319997 0.00754096207711475
46.7986734079997 0.00753468404217564
46.8794137599997 0.00752478826792314
46.9486197759997 0.00751199271949525
47.0387973119997 0.00749852588571542
47.1191961599997 0.00748421056632181
47.1988879359997 0.00746470051406567
47.2785797119997 0.00743724927834101
47.3593200639997 0.00740176429327027
47.4390118399997 0.007357662522382
47.5187036159997 0.00730610203497551
47.5983953919997 0.00724876970135716
47.6791357439997 0.00718678530181849
47.7588275199997 0.00712114767140201
47.8385192959997 0.00705175094329346
47.9192596479997 0.0069816374101746
47.9989514239997 0.00691108713749717
48.0793502719997 0.00684341498499538
48.1590420479997 0.00678071424897732
48.2387338239997 0.00672946982890695
48.3184255999997 0.00669230366128734
48.3991659519997 0.00667087803188227
48.4788577279997 0.0066658988673099
48.5585495039997 0.00667446356298595
48.6392898559997 0.00669546244709584
48.7189816319997 0.00672942333645967
48.7986734079997 0.0067735739511398
48.8783651839997 0.0068287919395827
48.9591055359997 0.00689372490809705
49.0387973119997 0.00696603174367511
49.1191961599997 0.00704783699901755
49.1988879359997 0.00713313793525924
49.2785797119997 0.00721260222017669
49.3593200639997 0.00728735704609566
49.4390118399997 0.0073461903418032
49.5187036159997 0.00739423302578555
49.5983953919997 0.00743038565400508
49.6791357439997 0.00745532444140916
49.7588275199997 0.00747003560499214
49.8385192959997 0.0074764696679553
49.9192596479997 0.0074779487819458
49.9989514239997 0.00747345525726189
50.0793502719997 0.00746267422756467
50.1590420479997 0.00744249397154491
50.2387338239997 0.00741064636922633
50.3184255999997 0.00737155312136144
50.3991659519997 0.00732439939616594
50.4788577279997 0.00727329532327258
50.5585495039997 0.00722330140134652
50.6392898559997 0.00718174889606147
50.7189816319997 0.00714666921841707
50.7986734079997 0.00711899491654767
50.8783651839996 0.00709857866321558
50.9591055359996 0.00708237542647568
51.0387973119996 0.00707372255862207
51.1191961599996 0.00707313344711757
51.1988879359996 0.00707759045067715
51.2785797119996 0.00708660811573109
51.3593200639996 0.00709676695944983
51.4390118399996 0.00710733623900345
51.5187036159996 0.00711831767874414
51.5983953919996 0.00712137657500939
51.6791357439996 0.00711736546595908
51.7588275199996 0.00711071850035069
51.8385192959996 0.00709950200854817
51.9192596479996 0.00708278905675434
51.9884656639996 0.00706604909366871
52.0688645119996 0.00704906259413093
52.1590420479996 0.00703366681591951
52.2387338239996 0.00702407646755853
52.3184255999996 0.00701339030871431
52.3991659519996 0.0070017636461497
52.4788577279996 0.00699043244513103
52.5585495039996 0.0069797811847887
52.6392898559996 0.0069723824985746
52.7189816319996 0.00697305342128815
52.7986734079996 0.00698425383245206
52.8783651839996 0.00700409240838786
52.9591055359996 0.0070361254686104
53.0387973119996 0.00707883221896449
53.1191961599996 0.00712786570764947
53.1988879359996 0.00718173756659619
53.2785797119996 0.00723590042661703
53.3582714879996 0.00728382228680152
53.4390118399996 0.00732637830579107
53.5187036159996 0.00736255334049612
53.5983953919996 0.00739152747494587
53.6686499839996 0.00741675274285198
53.7588275199996 0.00743719114950501
53.8290821119996 0.00744938929534648
53.9192596479996 0.00745363497297966
53.9989514239996 0.00744835478806289
54.0783016959996 0.00743576512926229
54.1590420479996 0.00741797318127211
54.2387338239996 0.00739279834237934
54.3184255999996 0.00736436710754375
54.3991659519996 0.00733687135918411
54.4788577279996 0.00730908908261103
54.5585495039996 0.00728316121216349
54.6392898559996 0.00725789655604912
54.7084958719996 0.0072308810727889
54.7986734079996 0.00720361856513747
54.8783651839996 0.00717706368726937
54.9591055359996 0.00714740299483032
55.0387973119996 0.00711828607416167
55.1191961599996 0.00709484865548547
55.1988879359996 0.00707101853866816
55.2785797119996 0.00704777053026905
55.3582714879996 0.00702219927551301
55.4390118399996 0.00699009841254132
55.5187036159995 0.00695571091893784
55.5983953919995 0.00691949959528801
55.6791357439995 0.00688319455006985
55.7588275199995 0.00685081311438798
55.8290821119995 0.00682826396848717
55.9192596479995 0.00681655104488653
55.9989514239995 0.00681730015221494
56.0783016959995 0.00683318363842328
56.1590420479995 0.00686256400615034
56.2387338239995 0.00690349823354379
56.3184255999995 0.00695687352522787
56.3991659519995 0.00701811361400899
56.4788577279995 0.0070864804627827
56.5585495039995 0.00716132988108779
56.6392898559995 0.0072397474993317
56.7189816319995 0.00732028990622178
56.7986734079995 0.00740222047612495
56.8783651839995 0.00747548685535716
56.9591055359995 0.00754098060055796
57.0283115519995 0.00759453451861157
57.1191961599995 0.00763326964603931
57.1988879359995 0.00765940021267172
57.2785797119995 0.00767384367317543
57.3582714879995 0.0076746667476806
57.4390118399995 0.00766648689996292
57.5187036159995 0.0076485315336985
57.5889582079995 0.00761598652217833
57.6791357439995 0.0075736555226325
57.7588275199995 0.00752056128370485
57.8385192959995 0.00745700682136575
57.9192596479995 0.00739084611235426
57.9989514239995 0.00732124255748075
58.0783016959995 0.00724736186334016
58.1590420479995 0.00717717733359975
58.2387338239995 0.00711054999455381
58.3089884159995 0.00703769773204812
58.3991659519995 0.00696682036598786
58.4788577279995 0.00689747394089431
58.5585495039995 0.00683109007210903
58.6382412799995 0.0067756410911488
58.7189816319995 0.00673412836904182
58.7986734079995 0.00671247669770479
58.8783651839995 0.00671190640768049
58.9591055359995 0.00673464443131328
59.0387973119995 0.00677705633379284
59.1191961599995 0.00683725420102242
59.1988879359995 0.00691346867025344
59.2785797119995 0.00699719664163052
59.3488343039995 0.00708673675391497
59.4390118399995 0.00717794184673474
59.5187036159995 0.00726092876934531
59.5983953919995 0.00733611314439909
59.6791357439995 0.0074030072200511
59.7588275199994 0.00745687119951439
59.8290821119994 0.00749882757570839
59.9192596479994 0.00752623920423985
59.9884656639994 0.00753672440485965
60.0688645119995 0.00753428419566807
60.1590420479994 0.00751814530264264
60.2387338239994 0.00748622436983338
60.3184255999994 0.0074442860134538
60.3991659519994 0.00739499013530525
60.4788577279994 0.00733876723024983
60.5585495039994 0.00727852460612178
60.6382412799994 0.00721342508865035
60.7189816319994 0.00714661052836953
60.7986734079994 0.00707792463290081
60.8783651839994 0.00700898094536831
60.9591055359994 0.00694137698312178
61.0387973119994 0.00687807223497101
61.1191961599994 0.00682324967008684
61.1988879359994 0.00678342474739822
61.2785797119994 0.00676006198638011
61.3582714879994 0.00675584145608669
61.4390118399994 0.00675633059757034
61.5187036159994 0.00676265203955308
61.5983953919994 0.00677366933259658
61.6791357439994 0.00679548877183163
61.7588275199994 0.00682590237913563
61.8385192959994 0.00686112324925038
61.9182110719994 0.00690870651366898
61.9989514239994 0.0069716541385601
62.0688645119994 0.00704599982649467
62.1590420479994 0.00712418832022315
62.2387338239994 0.00720414843731812
62.3184255999994 0.00728182081121061
62.3991659519994 0.00735010374696013
62.4788577279994 0.00740909488612683
62.5585495039994 0.00745788645085726
62.6382412799994 0.00749775474446956
62.7189816319994 0.00753144178078139
62.7986734079994 0.00755732159809312
62.8783651839994 0.00757516272537759
62.9591055359994 0.0075849722778148
63.0387973119994 0.0075833943602165
63.1191961599994 0.00757282706880994
63.1988879359994 0.00755408317834759
63.2785797119994 0.00752493556371666
63.3488343039994 0.00748668196625758
63.4390118399994 0.00744168894601239
63.5187036159994 0.00738820315480079
63.5889582079994 0.00732765308009847
63.6791357439994 0.00725639032993603
63.7588275199994 0.00717690807726397
63.8385192959994 0.00709539257907073
63.9182110719994 0.00701711893351545
63.9989514239994 0.00694495630577951
64.0783016959994 0.00688315924987417
64.1590420479994 0.0068366905403364
64.2387338239994 0.00680758808058664
64.3184255999994 0.00679988581835515
64.3991659519994 0.00681030850239709
64.4788577279994 0.00683324233527576
64.5585495039994 0.00686573867104765
64.6382412799994 0.00690663492129498
64.7189816319994 0.00695621321504768
64.7986734079994 0.0070116059806216
64.8783651839994 0.00706930902745774
64.9591055359994 0.00712979640246041
65.0387973119994 0.00719444663774449
65.1191961599994 0.00725975323853841
65.1884021759994 0.00732094558280437
65.2785797119994 0.00737466932882155
65.3582714879994 0.0074206693715516
65.4390118399994 0.0074568974953034
65.5187036159994 0.00748153022932113
65.5983953919994 0.00749439245975945
65.6791357439994 0.00749468102429904
65.7588275199994 0.00748598773979806
65.8385192959994 0.00746801300987959
65.9182110719995 0.00744006009331131
65.9989514239995 0.00740535142870866
66.0688645119995 0.00736582485895288
66.1590420479995 0.00732240296495759
66.2387338239995 0.00727965265337956
66.3184255999995 0.00723561999296839
66.3991659519995 0.0071897752671349
66.4683719679995 0.00714847517277427
66.5585495039995 0.00711104060324737
66.6382412799995 0.00707511964695674
66.7189816319995 0.00703683107152488
66.7986734079995 0.00699646531413787
66.8783651839995 0.00695672848897199
66.9591055359995 0.00691989159291601
67.0387973119995 0.00688313405202568
67.1191961599995 0.00685060014877323
67.1988879359995 0.00682563303314905
67.2785797119995 0.00680730808220262
67.3582714879995 0.00679710575810676
67.4390118399995 0.0067947393166924
67.5187036159995 0.00679762231312576
67.5889582079995 0.0068096715353473
67.6791357439995 0.00682831033175799
67.7588275199995 0.00685161472703061
67.8385192959995 0.00687805175923703
67.9182110719995 0.00690990408233844
67.9989514239995 0.00694896563066266
68.0783016959995 0.00699545696720132
68.1590420479995 0.00704681437182061
68.2387338239996 0.00710075674273471
68.3184255999996 0.0071554111455343
68.3981173759996 0.00720915644148183
68.4788577279996 0.00726086106648343
68.5585495039996 0.00730946914243228
68.6382412799996 0.00735514577542877
68.7189816319996 0.00739702663322038
68.7986734079996 0.00743626999560701
68.8783651839996 0.00746973701422863
68.9591055359996 0.00749665549793821
69.0387973119996 0.0075150646275199
69.1181475839996 0.0075235149027195
69.1988879359996 0.00752097700226053
69.2785797119996 0.00750876745721854
69.3582714879996 0.00748473136098476
69.4390118399996 0.00745173650685698
69.5187036159996 0.00741310600706852
69.5983953919996 0.00736770756066781
69.6780871679996 0.00731752974161395
69.7588275199996 0.00726596645736534
69.8385192959996 0.00721141155590361
69.9182110719997 0.0071552521147419
69.9989514239997 0.00710479786219941
70.0783016959997 0.00705499546389388
70.1590420479997 0.00700776713278025
70.2387338239997 0.00697195109998056
70.3184255999997 0.00695292139746322
70.3981173759997 0.00694449288639091
70.4788577279997 0.0069453157339541
70.5585495039997 0.00694853074708159
70.6382412799997 0.00695903877537918
70.7189816319997 0.00697927605587615
70.7881876479997 0.00700520190692965
70.8783651839997 0.00703335348579579
70.9591055359997 0.00706489124592987
71.0387973119997 0.00709756809944814
71.1087103999997 0.00713846705866181
71.1988879359997 0.0071878821406755
71.2785797119997 0.00723704681359949
71.3582714879997 0.00728063656494913
71.4390118399997 0.00731988553647917
71.5187036159997 0.00735600865537065
71.5983953919997 0.00738809716259032
71.6780871679997 0.00741770690907551
71.7588275199997 0.00744541915746768
71.8385192959997 0.00746581979205812
71.9087738879997 0.00747852826979845
71.9989514239997 0.00747905725725422
72.0783016959997 0.00746444261899591
72.1590420479997 0.00743776651406422
72.2387338239998 0.00740079354025019
72.3184255999998 0.0073528002951255
72.3981173759998 0.00728805482620439
72.4788577279998 0.00721300332563384
72.5585495039998 0.0071337769945335
72.6382412799998 0.00705587858668229
72.7189816319998 0.00698126046818171
72.7986734079998 0.00691161050206644
72.8783651839998 0.00685047937852761
72.9591055359998 0.00679851803309016
73.0387973119998 0.00675837673990596
73.1087103999998 0.00672840130227643
73.1988879359998 0.00671035258853219
73.2785797119998 0.00671213337873459
73.3582714879998 0.00673480421694736
73.4390118399998 0.00677073959104877
73.5187036159998 0.00681663817610766
73.5983953919998 0.00686990378344684
73.6780871679998 0.00692644668404166
73.7588275199998 0.00698499976864306
73.8385192959998 0.00704638700755435
73.9182110719998 0.00710861225740668
73.9989514239999 0.0071737036003377
74.0783016959999 0.00724180915954551
74.1590420479999 0.00730758830292548
74.2387338239999 0.007371344931944
74.3184255999999 0.00743358624687673
74.3981173759999 0.00749168817365118
74.4788577279999 0.00754377798804323
74.5585495039999 0.00759079665753775
74.6382412799999 0.00763131591933648
74.7189816319999 0.00766304348622537
74.7986734079999 0.00768507738248464
74.8783651839999 0.00769276362263384
74.9580569599999 0.00768411572868823
75.0387973119999 0.00765882253209288
75.1181475839999 0.0076116384049914
75.1988879359999 0.00754386243159417
75.2785797119999 0.00745573497769168
75.3582714879999 0.00734425554879967
75.4285260799999 0.00721427988074488
75.5187036159999 0.00706743911095945
75.5983953919999 0.00690298001362605
75.6780871679999 0.00672318424217357
75.7588275199999 0.00653327789658788
75.8385192959999 0.00633223403659039
75.9182110719999 0.00612402350272364
75.998951424 0.00591354010621668
76.078301696 0.00569884068728756
76.148556288 0.00548504977957817
76.238733824 0.0052760872212919
76.3184256 0.00507459924440808
76.398117376 0.00488202145718938
76.478857728 0.00469812363520504
76.558549504 0.00452543535433402
76.63824128 0.00436615944242202
76.718981632 0.00422066312021968
76.798673408 0.00408761691482028
76.878365184 0.00396548312629592
76.95805696 0.00385417385982051
77.038797312 0.00375403599097688
77.118147584 0.00366511676023365
77.198887936 0.00358218881650085
77.278579712 0.00350616339281961
77.358271488 0.00343453988280558
77.43901184 0.00336741444411975
77.518703616 0.00330273254993705
77.598395392 0.00323939966454583
77.678087168 0.0031756756306626
77.75882752 0.00311093290606707
77.838519296 0.00304292222894549
77.918211072 0.00296967090975243
77.9989514240001 0.0028894339527144
78.0783016960001 0.00280294331810753
78.1590420480001 0.0027092095753772
78.2387338240001 0.0026086704629117
78.3184256000001 0.00250169430103151
78.3981173760001 0.0023888839771838
78.4788577280001 0.00226934260170741
78.5585495040001 0.00214312611941039
78.6382412800001 0.0020112180432107
78.7189816320001 0.0018752912611845
78.7986734080001 0.00173666329257613
78.8783651840001 0.00159874256487548
78.9580569600001 0.0014608169607497
79.0387973120001 0.00132226905561762
79.1181475840001 0.00118419695773363
79.1988879360001 0.00104509143649613
79.2785797120001 0.000904024659952529
79.3582714880001 0.000761106675545806
79.4379632640001 0.000618345531749717
79.5187036160001 0.000476237511146967
79.5983953920001 0.000337359993991864
79.6780871680001 0.000205959403081093
79.7588275200002 8.29391527005773e-05
79.8385192960002 -2.99680918666966e-05
79.9182110720002 -0.000132039934629005
79.9989514240002 -0.00022180597384737
80.0783016960002 -0.000300582252765449
80.1579934720002 -0.000371176299730957
80.2387338240002 -0.000433371708630336
80.3184256000002 -0.00048892755209594
80.3981173760002 -0.000539566219254295
80.4788577280002 -0.000583432829619984
80.5585495040002 -0.000618325247422579
80.6382412800002 -0.000642189832453919
80.7189816320002 -0.000654684449307622
80.7986734080002 -0.000656540858431882
80.8783651840002 -0.000647227025436779
80.9580569600002 -0.00062563147458847
81.0387973120002 -0.000593814220611126
81.1181475840002 -0.000550018390144894
81.1988879360002 -0.000495751366481827
81.2785797120002 -0.000432981349399625
81.3582714880002 -0.00036176392359866
81.4379632640002 -0.000285235778849762
81.5187036160003 -0.000206561266474721
81.5983953920003 -0.000127731765195573
81.6780871680003 -5.17515069694916e-05
81.7588275200003 1.82383626356076e-05
81.8385192960003 7.999004676161e-05
81.9182110720003 0.000130851179951695
81.9989514240003 0.000169496583278487
82.0783016960003 0.000194982809407416
82.1485562880003 0.000206655926768459
82.2387338240003 0.000203819810868829
82.3184256000003 0.000185969216287197
82.3981173760003 0.000153704294093151
82.4788577280003 0.000108556083506456
82.5585495040003 5.25468386655477e-05
82.6382412800003 -1.19167374100548e-05
82.7189816320003 -8.27505209831501e-05
82.7986734080003 -0.000157129190339251
82.8783651840003 -0.000232789741764322
82.9580569600003 -0.000307838401319112
83.0387973120003 -0.000381375954820851
83.1181475840003 -0.000451731980575406
83.1988879360003 -0.000516900982179954
83.2785797120003 -0.000575080938402636
83.3582714880003 -0.000625173320751666
};
\addlegendentry{GD}
\addplot [very thick, red, densely dotted]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.71721494915484e-05
0.2397824 5.15341937598047e-05
0.319474176 4.20604099313451e-05
0.399165952 2.97985297432696e-05
0.479906304 1.49331401362198e-05
0.55959808 -2.97514655101554e-06
0.639289856 -2.40231655944058e-05
0.718981632 -4.75261618118457e-05
0.799721984 -7.04076570623279e-05
0.869976576 -9.21105054609897e-05
0.959105536 -0.000111866498156989
1.039845888 -0.000127930332279587
1.11919616 -0.000139446359990201
1.199936512 -0.000145762625218699
1.279628288 -0.000146428119948353
1.359320064 -0.000142125669990698
1.43901184 -0.000134174461584224
1.519752192 -0.000122024167472012
1.588958208 -0.000106204624992658
1.66969856 -8.79459396871428e-05
1.759876096 -6.71948789189245e-05
1.839567872 -4.44430913906277e-05
1.919259648 -2.02302318188177e-05
1.998951424 5.02145928962273e-06
2.079350272 3.08400483128835e-05
2.159042048 5.63026924448788e-05
2.22929664 8.11458128168142e-05
2.319474176 0.000105341532429225
2.399165952 0.000128525589381517
2.479906304 0.000150426117036778
2.54911232 0.000170589273914006
2.629852672 0.000189487989884541
2.718981632 0.000207034209946655
2.799721984 0.000222586700605756
2.87941376 0.000235467654901504
2.959105536 0.000245600850167911
3.039845888 0.000252503723434485
3.11919616 0.000254362655513554
3.199936512 0.000250499694421084
3.279628288 0.000240775252276523
3.359320064 0.000225108160967303
3.43901184 0.000203693501464471
3.519752192 0.000177901770385224
3.599443968 0.000149750238970481
3.679135744 0.000119819980187272
3.749390336 8.82107502610043e-05
3.839567872 5.53983850310429e-05
3.919259648 2.18719099503358e-05
3.98951424 -1.16516126011828e-05
4.079350272 -4.43426634788523e-05
4.159042048 -7.5568157963008e-05
4.2397824 -0.000104796683737907
4.319474176 -0.000131084929781062
4.399165952 -0.000154029144022113
4.479906304 -0.000173684881004438
4.55959808 -0.000189978310311378
4.639289856 -0.000202327442641407
4.718981632 -0.000210998218582112
4.799721984 -0.000215583132252562
4.87941376 -0.000216052276797165
4.959105536 -0.000213147529412707
5.039845888 -0.000207409956591929
5.11919616 -0.000199075664705186
5.199936512 -0.000188448379486476
5.279628288 -0.000176116083879772
5.359320064 -0.000162132068616318
5.43901184 -0.000146229077015528
5.519752192 -0.00012978831664018
5.599443968 -0.000112892725932471
5.679135744 -9.54004197306989e-05
5.759876096 -7.83558468839982e-05
5.839567872 -6.17037877463693e-05
5.919259648 -4.55032208401145e-05
5.998951424 -2.94889832927065e-05
6.069913088 -1.3747127985572e-05
6.159042048 1.25238568868872e-06
6.2397824 1.55696744852169e-05
6.308988416 2.89065821003463e-05
6.399165952 4.14095902640157e-05
6.478857728 5.33977787580593e-05
6.55959808 6.46954747581572e-05
6.639289856 7.485294010443e-05
6.718981632 8.34462579917819e-05
6.799721984 9.02593031854371e-05
6.868928 9.50163120774378e-05
6.959105536 9.76116302429043e-05
7.039845888 9.89897598368046e-05
7.11919616 9.9237831608686e-05
7.198887936 9.84003086748295e-05
7.269142528 9.61402420942392e-05
7.359320064 9.21352388374635e-05
7.43901184 8.70596620218068e-05
7.519752192 8.07405074530299e-05
7.588958208 7.33105158777962e-05
7.679135744 6.38188686589104e-05
7.749390336 5.29511157347711e-05
7.829082112 4.11394026760315e-05
7.919259648 2.914895305086e-05
7.998951424 1.71976499203193e-05
8.079350272 5.521295134153e-06
8.159042048 -5.68467416138433e-06
8.22929664 -1.66845364492686e-05
8.319474176 -2.66500159342925e-05
8.399165952 -3.54782335855873e-05
8.469420544 -4.31334274827077e-05
8.55959808 -4.95620008886651e-05
8.639289856 -5.51837069265839e-05
8.718981632 -5.99156278259823e-05
8.799721984 -6.36984346238735e-05
8.87941376 -6.61282628572211e-05
8.959105536 -6.70725744607786e-05
9.029360128 -6.70794113375854e-05
9.11919616 -6.61368191020088e-05
9.189450752 -6.40137563171036e-05
9.279628288 -6.05540971835195e-05
9.359320064 -5.59384027879526e-05
9.429574656 -5.04563977044863e-05
9.519752192 -4.38647647880186e-05
9.599443968 -3.6841358448544e-05
9.679135744 -2.90479297946124e-05
9.759876096 -2.09921651014045e-05
9.839567872 -1.26960365783263e-05
9.909822464 -4.38494946384607e-06
9.998951424 3.92319771916899e-06
10.079350272 1.18313802597441e-05
10.149604864 1.94827689579225e-05
10.2397824 2.67341588573822e-05
10.319474176 3.36460754519059e-05
10.399165952 3.96615984149073e-05
10.478857728 4.43961563284809e-05
10.55959808 4.80599654598878e-05
10.639289856 5.07674017509176e-05
10.718981632 5.28335868165646e-05
10.799721984 5.47508311798883e-05
10.87941376 5.62411716389852e-05
10.959105536 5.72598943042224e-05
11.039845888 5.77895450300878e-05
11.11919616 5.77347155143963e-05
11.198887936 5.67413072998651e-05
11.279628288 5.49800216349624e-05
11.359320064 5.23961791236157e-05
11.43901184 4.88808089943845e-05
11.519752192 4.47648793371058e-05
11.599443968 4.04058762693269e-05
11.679135744 3.5896691341231e-05
11.75882752 3.09755079354467e-05
11.839567872 2.57922834828871e-05
11.919259648 2.04202094359718e-05
11.998951424 1.49929109750523e-05
12.079350272 9.61506580573972e-06
12.159042048 4.61224975749846e-06
12.22929664 3.98855701433537e-07
12.308988416 -2.82017271282654e-06
12.399165952 -5.15554831460421e-06
12.478857728 -6.85472515669328e-06
12.55959808 -7.70796172245267e-06
12.639289856 -8.1522726756615e-06
12.718981632 -7.31673337180237e-06
12.799721984 -5.85297945598273e-06
12.87941376 -3.29607474007099e-06
12.959105536 -1.80786597360872e-07
13.029360128 3.19796156298155e-06
13.11919616 6.53082010447743e-06
13.198887936 9.46709604213929e-06
13.269142528 1.16293639027111e-05
13.359320064 1.27910689476076e-05
13.43901184 1.27238056520509e-05
13.509266432 1.13980398174959e-05
13.599443968 8.75118615805867e-06
13.679135744 4.92344516917897e-06
13.75882752 1.96451592056286e-07
13.839567872 -4.93957102687046e-06
13.919259648 -1.02679258589594e-05
13.998951424 -1.55812937775884e-05
14.079350272 -2.10819995307401e-05
14.159042048 -2.75788407266279e-05
14.2397824 -3.5077316279181e-05
14.319474176 -4.25205788135e-05
14.399165952 -4.97604861086852e-05
14.469420544 -5.63463233408631e-05
14.54911232 -6.3043583380225e-05
14.639289856 -7.02069196334933e-05
14.718981632 -7.83858170083838e-05
14.799721984 -8.77492310872704e-05
14.87941376 -9.99086093470951e-05
14.949668352 -0.000113717429147449
15.038797312 -0.000129405027431768
15.11919616 -0.000146652308442378
15.198887936 -0.000165636220468308
15.279628288 -0.000186861533612699
15.359320064 -0.00020882278128359
15.43901184 -0.000230776982557336
15.519752192 -0.00025374737694223
15.599443968 -0.000278472047071017
15.679135744 -0.000304849922696871
15.75882752 -0.000333279028984839
15.839567872 -0.000362952651731911
15.908773888 -0.000394219589330087
15.998951424 -0.000426844339500064
16.079350272 -0.000460716521963062
16.159042048 -0.000495670487307716
16.2397824 -0.000531829457976827
16.319474176 -0.000569793392178764
16.389728768 -0.000609708703360426
16.478857728 -0.000651521333759641
16.55959808 -0.000694898040415066
16.639289856 -0.000739550994513618
16.718981632 -0.000785872822527092
16.799721984 -0.00083340925983214
16.87941376 -0.000882406747563475
16.959105536 -0.000932985389241354
17.038797312 -0.00098434861052758
17.109758976 -0.00103755810431032
17.189450752 -0.00109208910553697
17.279628288 -0.00114704218481077
17.348834304 -0.00120225464115908
17.43901184 -0.00125766607736191
17.519752192 -0.00131293628839718
17.599443968 -0.00136790199985045
17.679135744 -0.00142223278878905
17.75882752 -0.00147510981760827
17.829082112 -0.00152751014935954
17.919259648 -0.0015785901132654
17.998951424 -0.00162838138757555
18.068864512 -0.00167578170077103
18.159042048 -0.00171908620035189
18.2397824 -0.0017606902517245
18.319474176 -0.00180072852684302
18.399165952 -0.0018389788793507
18.478857728 -0.0018755258280534
18.54911232 -0.00191056188946311
18.639289856 -0.00194439176814432
18.718981632 -0.00197611181478751
18.789236224 -0.00200563254456404
18.87941376 -0.00203311856008019
18.959105536 -0.00205821676698362
19.038797312 -0.0020832541132961
19.11919616 -0.00210862445373484
19.198887936 -0.00213422278872464
19.269142528 -0.00216023893717555
19.359320064 -0.00218808356419346
19.43901184 -0.00221781053344631
19.509266432 -0.0022501724098674
19.599443968 -0.00228610955757387
19.679135744 -0.00232531263710532
19.749390336 -0.00236782731931469
19.839567872 -0.0024151966195337
19.919259648 -0.00246593965016666
19.998951424 -0.00252003108430201
20.079350272 -0.00257752415775818
20.159042048 -0.00263809520334553
20.2397824 -0.00270276848968948
20.319474176 -0.00277056616429767
20.388680192 -0.00284049122494986
20.469420544 -0.00291133852340831
20.55959808 -0.00298245005123972
20.639289856 -0.00305321977060128
20.709544448 -0.00312336008957397
20.789236224 -0.0031918387399334
20.87941376 -0.00325877552469622
20.949668352 -0.00332389551690093
21.038797312 -0.00338664037334073
21.11919616 -0.0034466751953379
21.189450752 -0.0035029924793011
21.279628288 -0.00355497958999214
21.359320064 -0.00360279336255006
21.43901184 -0.00364687378760649
21.518703616 -0.00368533068996791
21.599443968 -0.00371842005063911
21.66969856 -0.00374612646113099
21.75882752 -0.00376759201806634
21.839567872 -0.0037825164926964
21.919259648 -0.00379067556763242
21.998951424 -0.00379267555611
22.079350272 -0.00378932536419553
22.159042048 -0.00378093198612014
22.238733824 -0.00376746086234992
22.319474176 -0.00374917263004968
22.399165952 -0.00372728834639931
22.469420544 -0.00370216902773315
22.55959808 -0.00367330786799902
22.639289856 -0.00364175232274317
22.718981632 -0.00360806519089864
22.798673408 -0.00357480701434347
22.87941376 -0.00354170139446047
22.959105536 -0.00350870068133316
23.038797312 -0.0034758111042481
23.11919616 -0.00344343989964213
23.198887936 -0.00341287534819098
23.279628288 -0.00338436881782154
23.359320064 -0.00335861096888878
23.43901184 -0.00333468477633698
23.518703616 -0.00331436465053548
23.599443968 -0.00329824878389063
23.679135744 -0.00328578179407041
23.75882752 -0.00327700043276794
23.829082112 -0.00327235239050712
23.919259648 -0.00327145850876235
23.998951424 -0.00327308289952329
24.079350272 -0.00327741197416165
24.159042048 -0.00328376919892151
24.238733824 -0.00329218938371061
24.319474176 -0.00330249268778312
24.399165952 -0.00331329575128304
24.478857728 -0.00332447997072251
24.55959808 -0.00333658825452015
24.639289856 -0.0033486854929705
24.718981632 -0.00336078101669981
24.798673408 -0.00337300057279073
24.87941376 -0.00338456091993733
24.959105536 -0.00339509759485117
25.038797312 -0.00340410259122047
25.1191961600001 -0.0034115453275403
25.1988879360001 -0.00341795718575164
25.2796282880001 -0.00342275861615922
25.3593200640001 -0.00342533260218583
25.4390118400001 -0.00342585886364835
25.5187036160001 -0.00342496138086429
25.5994439680001 -0.00342294415265258
25.6791357440001 -0.00341900534152913
25.7588275200001 -0.00341290125865168
25.8290821120001 -0.00340533120550882
25.9192596480001 -0.00339699906355898
25.9989514240001 -0.00338861857156934
26.0793502720001 -0.00337966727631148
26.1590420480001 -0.00337035703500752
26.2387338240001 -0.0033607337609512
26.3194741760001 -0.00335012612070215
26.3991659520001 -0.00333844981664034
26.4788577280001 -0.00332716689905727
26.5595980800001 -0.00331737275203433
26.6392898560001 -0.00330884740812898
26.7189816320001 -0.00330184043985656
26.7986734080001 -0.00329576668589243
26.8794137600001 -0.00328992526735342
26.9591055360001 -0.00328468607820026
27.0387973120001 -0.00327963250633324
27.1191961600001 -0.00327531639494394
27.1988879360001 -0.0032722519845164
27.2796282880001 -0.00326993222747379
27.3593200640001 -0.00326870490414534
27.4390118400001 -0.00326878813124761
27.5187036160001 -0.00326953034875833
27.5994439680001 -0.00327129864996617
27.6791357440001 -0.00327355414902242
27.7588275200001 -0.00327572817608558
27.8395678720001 -0.00327863934523625
27.9192596480001 -0.00328234953107646
27.9989514240001 -0.0032863058115816
28.0793502720001 -0.00328952335951324
28.1496048640001 -0.00329214554870114
28.2387338240001 -0.00329362528592007
28.3194741760001 -0.00329367632147991
28.3991659520001 -0.00329250712282634
28.4788577280001 -0.00328948866888318
28.5595980800001 -0.00328469399020705
28.6392898560001 -0.00327791380222848
28.7189816320001 -0.00326893446215255
28.7986734080001 -0.00325815766725522
28.8794137600001 -0.00324573040130353
28.9591055360001 -0.00323161082377282
29.0387973120001 -0.00321561291842389
29.1087104000001 -0.00319818649064249
29.1988879360001 -0.00317864959340045
29.2691425280001 -0.00315788027570062
29.3593200640001 -0.00313579447213084
29.4390118400001 -0.00311185537203246
29.5187036160001 -0.00308571636669265
29.5994439680001 -0.00305818415612723
29.6791357440001 -0.00302850463353894
29.7588275200001 -0.00299705497544342
29.8395678720001 -0.00296384092125202
29.9192596480001 -0.00292856741007354
29.9989514240001 -0.00289126505350067
30.0688645120001 -0.00285250632789726
30.1590420480001 -0.00281122958969589
30.2387338240001 -0.00276973030019887
30.3194741760001 -0.00272809923521331
30.3991659520001 -0.00268556841379926
30.4694205440001 -0.00264164387460835
30.5595980800001 -0.00259644073594883
30.6392898560001 -0.00254935880360578
30.7189816320001 -0.00250011071730754
30.7986734080001 -0.00244846276643565
30.8794137600001 -0.00239470913114737
30.9591055360001 -0.00233941051716025
31.0387973120001 -0.00228192738328534
31.1191961600001 -0.00222274834575721
31.1988879360001 -0.00216125533487276
31.2796282880001 -0.00209851796106288
31.3593200640001 -0.00203555823846255
31.4390118400001 -0.00197304746680063
31.5187036160001 -0.00191113022677247
31.5994439680001 -0.00185021181730252
31.6791357440001 -0.00179094121446712
31.7588275200001 -0.00173329496401423
31.8395678720001 -0.00167736500709904
31.9192596480001 -0.00162322797210942
31.9989514240001 -0.00157131366324771
32.0793502720001 -0.00152178903952894
32.1590420480001 -0.00147432935035354
32.2387338240001 -0.00142898364694132
32.3194741760001 -0.00138592926428599
32.3991659520001 -0.00134540572668101
32.4788577280001 -0.00130701741956164
32.5585495040001 -0.00127036588472624
32.6392898560001 -0.00123527360252135
32.7189816320001 -0.00120208958801456
32.7986734080001 -0.00117028102532792
32.8794137600001 -0.00113950965716234
32.9591055360001 -0.00111000343893206
33.038797312 -0.00108040814033859
33.1191961600001 -0.00105097084557691
33.198887936 -0.00102230291670675
33.278579712 -0.000992925157588896
33.359320064 -0.000962356939060711
33.43901184 -0.000931161974186406
33.518703616 -0.000899273415298715
33.599443968 -0.000867604793955192
33.679135744 -0.000835479687854194
33.75882752 -0.000802363775138502
33.839567872 -0.000767686944065109
33.908773888 -0.00073223463940485
33.998951424 -0.000696274744781557
34.068864512 -0.000659908542900712
34.159042048 -0.000622840469130777
34.238733824 -0.000584714932801609
34.319474176 -0.00054554267141952
34.399165952 -0.000505879891957462
34.478857728 -0.000466458332183966
34.558549504 -0.000427849440431124
34.639289856 -0.00039019830683342
34.718981632 -0.000353835203756072
34.798673408 -0.00031788385607419
34.87941376 -0.000282587768396454
34.959105536 -0.000248549652916859
35.038797312 -0.000215657753110317
35.11919616 -0.000183729931433084
35.198887936 -0.000153541327031535
35.278579712 -0.000124960336330984
35.359320064 -9.84838762324849e-05
35.43901184 -7.42419363052033e-05
35.509266432 -5.22290091071671e-05
35.599443968 -3.21094562688142e-05
35.679135744 -1.38683560058787e-05
35.75882752 2.44732690320699e-06
35.839567872 1.66955848631682e-05
35.919259648 2.87529701432341e-05
35.998951424 3.9235343469089e-05
36.079350272 4.82595919850581e-05
36.159042048 5.54443774484014e-05
36.238733824 6.14341675186877e-05
36.319474176 6.60819557743929e-05
36.399165952 6.93505631564571e-05
36.478857728 7.15604841070775e-05
36.54911232 7.25459083318889e-05
36.639289856 7.19266149959882e-05
36.708495872 7.02347142303374e-05
36.798673408 6.73286937634975e-05
36.87941376 6.37276615183933e-05
36.959105536 5.95572707145719e-05
37.038797312 5.46656587433898e-05
37.11919616 4.95538532629634e-05
37.189450752 4.40373060680947e-05
37.278579712 3.74604620832876e-05
37.359320064 3.0422634024018e-05
37.42852608 2.32051460700164e-05
37.509266432 1.58808323384859e-05
37.599443968 8.55412059986782e-06
37.668649984 1.22547494345879e-06
37.75882752 -5.91950674870323e-06
37.838519296 -1.26646729039071e-05
37.919259648 -1.86979057705485e-05
37.998951424 -2.36942716456703e-05
38.079350272 -2.79294921240627e-05
38.159042048 -3.13576938152593e-05
38.238733824 -3.37452728251033e-05
38.319474176 -3.46059783668854e-05
38.388680192 -3.39749345983922e-05
38.478857728 -3.1525641824202e-05
38.5585495039999 -2.73945318485009e-05
38.6392898559999 -2.22556524905005e-05
38.7189816319999 -1.53091722258535e-05
38.7986734079999 -7.57870127857032e-06
38.8794137599999 3.64613542146898e-07
38.9591055359999 8.76507138691542e-06
39.0387973119999 1.73240879621562e-05
39.1087103999999 2.45256873941774e-05
39.1988879359999 3.11861749247063e-05
39.2785797119999 3.68083984298299e-05
39.3593200639999 4.2031430677972e-05
39.4390118399999 4.63933842895866e-05
39.5187036159999 5.01678076151893e-05
39.5994439679999 5.34592800848383e-05
39.6791357439999 5.80837150110411e-05
39.7588275199999 6.32574616499906e-05
39.8385192959999 6.92658478125359e-05
39.9192596479999 7.6122970893521e-05
39.9989514239999 8.44769605053373e-05
40.0793502719999 9.46257589943393e-05
40.1590420479999 0.000106142438711977
40.2387338239999 0.000118840021455225
40.3194741759999 0.000133445548829147
40.3991659519999 0.000149374675464963
40.4788577279999 0.000168006904135973
40.5585495039999 0.000190270982066069
40.6392898559999 0.000216482115786086
40.7189816319999 0.000246571034538065
40.7986734079999 0.000280149942876283
40.8794137599999 0.00031760356034761
40.9591055359999 0.00036018578380419
41.0387973119999 0.000408824054955924
41.1191961599999 0.000462972828963478
41.1988879359999 0.000522029743471796
41.2785797119999 0.000585432618631144
41.3593200639999 0.000652777071978603
41.4390118399999 0.000725424387284099
41.5187036159999 0.000800002608112309
41.5994439679999 0.000877792772874105
41.6791357439999 0.000959453512940158
41.7588275199999 0.00104496596820678
41.8385192959999 0.00113516975661555
41.9087738879999 0.00123137326449181
41.9989514239999 0.00133364395124923
42.0793502719999 0.00144201371890079
42.1590420479999 0.00155822044522489
42.2387338239999 0.00168259607045738
42.3194741759999 0.00181488820016288
42.3991659519999 0.00195378690280663
42.4788577279999 0.0020958939061742
42.5585495039998 0.00224124185004268
42.6392898559998 0.00239068446039448
42.7189816319998 0.00254330740540735
42.7986734079998 0.0026991165244449
42.8794137599998 0.00285569869200054
42.9591055359998 0.00301338726260856
43.0387973119998 0.00317134879703271
43.1191961599998 0.00332748961968304
43.1988879359998 0.00347837539728543
43.2785797119998 0.00362550390715871
43.3593200639998 0.00377183379225274
43.4390118399998 0.00391809887442098
43.5187036159998 0.00406454399984119
43.5994439679998 0.00421266091437422
43.6791357439998 0.00436296451376764
43.7588275199998 0.00451576294742775
43.8385192959998 0.00467140090313524
43.9192596479998 0.00482717926572697
43.9989514239998 0.00498248117815353
44.0793502719998 0.0051358483888257
44.1590420479998 0.00528538068165623
44.2387338239998 0.00543216776919729
44.3194741759998 0.00557459537108238
44.3991659519998 0.00570926829773685
44.4788577279998 0.00583754632219708
44.5585495039998 0.00595767772534431
44.6392898559998 0.00606773989730215
44.7189816319998 0.00616903469363028
44.7986734079998 0.00626200249359897
44.8794137599998 0.00634839699693783
44.9591055359998 0.00642965350673551
45.0387973119998 0.00650621916608159
45.1191961599998 0.00657907627615652
45.1988879359998 0.00664867287119917
45.2785797119998 0.00671519043923243
45.3593200639998 0.0067780293867884
45.4390118399998 0.00683663916516244
45.5187036159998 0.00689170844379427
45.5983953919998 0.00694493194844851
45.6791357439998 0.00699712889817174
45.7588275199998 0.00704793866252028
45.8385192959998 0.00709639164317078
45.9192596479998 0.00714157963383093
45.9989514239998 0.00718512776389485
46.0793502719998 0.00722564163200001
46.1590420479998 0.00726250735518805
46.2387338239998 0.00729627717986281
46.3089884159998 0.00732588494717926
46.3991659519998 0.00735216339913497
46.4788577279998 0.00737391626153719
46.5585495039997 0.00739204232464421
46.6392898559997 0.00740696003815304
46.7189816319997 0.00741822283154458
46.7986734079997 0.00742698347875183
46.8794137599997 0.00743309981253515
46.9486197759997 0.00743735109151957
47.0387973119997 0.00744022105173983
47.1191961599997 0.00744135718079752
47.1988879359997 0.00743823579223457
47.2785797119997 0.00742868604765089
47.3593200639997 0.00741299392464484
47.4390118399997 0.00739088733331724
47.5187036159997 0.00736316402924786
47.5983953919997 0.00733107181011858
47.6791357439997 0.00729534153484254
47.7588275199997 0.00725570195839739
47.8385192959997 0.00721140652493421
47.9192596479997 0.00716398507201772
47.9989514239997 0.0071128917009391
48.0793502719997 0.00706001583713219
48.1590420479997 0.00700654642292576
48.2387338239997 0.00695680603838467
48.3184255999997 0.00691322180499191
48.3991659519997 0.00687696906980934
48.4788577279997 0.0068493551645187
48.5585495039997 0.00682963934110185
48.6392898559997 0.00681742885012316
48.7189816319997 0.00681302209833767
48.7986734079997 0.00681546095959092
48.8783651839997 0.006825501896213
48.9591055359997 0.00684210244889578
49.0387973119997 0.00686510117333811
49.1191961599997 0.00689599951164512
49.1988879359997 0.00693199011363272
49.2785797119997 0.00696820503741678
49.3593200639997 0.00700487174960595
49.4390118399997 0.00703478165545743
49.5187036159997 0.00706113631263654
49.5983953919997 0.00708328254094289
49.6791357439997 0.007102133313688
49.7588275199997 0.00711844076752801
49.8385192959997 0.00713363205508486
49.9192596479997 0.00714969133968019
49.9989514239997 0.00716569707461912
50.0793502719997 0.00718042599636774
50.1590420479997 0.00719063569249204
50.2387338239997 0.00719448421125044
50.3184255999997 0.00719376241821426
50.3991659519997 0.00718748834152458
50.4788577279997 0.00717811877128959
50.5585495039997 0.00716823020422106
50.6392898559997 0.00716287029153215
50.7189816319997 0.00716130183117758
50.7986734079997 0.00716371668504131
50.8783651839996 0.0071699610282769
50.9591055359996 0.00717950382101518
51.0387973119996 0.00719339269875622
51.1191961599996 0.00721142351526239
51.1988879359996 0.00723185782574434
51.2785797119996 0.0072536000606402
51.3593200639996 0.00727454150554576
51.4390118399996 0.00729416877612434
51.5187036159996 0.0073116364744296
51.5983953919996 0.00732181585419544
51.6791357439996 0.00732476512374648
51.7588275199996 0.00732257232503403
51.8385192959996 0.00731487612487624
51.9192596479996 0.00730196723272086
51.9884656639996 0.00728644854102965
52.0688645119996 0.0072684203160747
52.1590420479996 0.00724923533264503
52.2387338239996 0.00723132158033869
52.3184255999996 0.00721143200051799
52.3991659519996 0.00718965346931747
52.4788577279996 0.00716701608536885
52.5585495039996 0.00714489977722261
52.6392898559996 0.00712538959564265
52.7189816319996 0.00711107068961627
52.7986734079996 0.00710396000333346
52.8783651839996 0.00710357113437785
52.9591055359996 0.0071116579962072
53.0387973119996 0.00712759556296841
53.1191961599996 0.00714894619443517
53.1988879359996 0.00717375005889187
53.2785797119996 0.00719870937285733
53.3582714879996 0.00721993579416155
53.4390118399996 0.00723780952067616
53.5187036159996 0.00725206318453494
53.5983953919996 0.0072629485550918
53.6686499839996 0.00727242532921495
53.7588275199996 0.00728033825208998
53.8290821119996 0.00728501613288606
53.9192596479996 0.00728639636863073
53.9989514239996 0.00728399512453665
54.0783016959996 0.00727881541553579
54.1590420479996 0.00727160542086789
54.2387338239996 0.00726158533755939
54.3184255999996 0.0072507175506024
54.3991659519996 0.00724089249418253
54.4788577279996 0.00723151316726996
54.5585495039996 0.00722340986238857
54.6392898559996 0.00721528488717186
54.7084958719996 0.0072055370165224
54.7986734079996 0.0071943974543348
54.8783651839996 0.00718187384082267
54.9591055359996 0.00716618815784249
55.0387973119996 0.00714945437158073
55.1191961599996 0.00713431087113898
55.1988879359996 0.00711753777434681
55.2785797119996 0.0070990336215716
55.3582714879996 0.00707748046190048
55.4390118399996 0.00705058581963235
55.5187036159995 0.00702063466673946
55.5983953919995 0.00698819737116177
55.6791357439995 0.00695569711313945
55.7588275199995 0.00692594041173644
55.8290821119995 0.00690256263851046
55.9192596479995 0.00688786243618246
55.9989514239995 0.00688317505949535
56.0783016959995 0.00688998256094591
56.1590420479995 0.00690804336297099
56.2387338239995 0.00693612443233925
56.3184255999995 0.00697409544289227
56.3991659519995 0.00701885042932241
56.4788577279995 0.00706905090146094
56.5585495039995 0.00712372692841858
56.6392898559995 0.00718138058443771
56.7189816319995 0.00724083374650846
56.7986734079995 0.00730174968712482
56.8783651839995 0.00735839670634116
56.9591055359995 0.00741069155487257
57.0283115519995 0.00745521591367887
57.1191961599995 0.00749022662654493
57.1988879359995 0.00751638125274991
57.2785797119995 0.00753389806999783
57.3582714879995 0.00754208095261544
57.4390118399995 0.00754316002254444
57.5187036159995 0.00753653837720494
57.5889582079995 0.00751999251059388
57.6791357439995 0.00749562026848675
57.7588275199995 0.00746294752705784
57.8385192959995 0.00742276237891867
57.9192596479995 0.00737955823679463
57.9989514239995 0.00733344513930697
58.0783016959995 0.00728414226412253
58.1590420479995 0.00723632779066806
58.2387338239995 0.00719018407412506
58.3089884159995 0.00713972654649591
58.3991659519995 0.00708952791039714
58.4788577279995 0.00703972859982532
58.5585495039995 0.0069918225789563
58.6382412799995 0.00695074128191133
58.7189816319995 0.00691875896629483
58.7986734079995 0.00689950077234834
58.8783651839995 0.00689448053989209
58.9591055359995 0.00690529807851868
59.0387973119995 0.0069309007979632
59.1191961599995 0.00697019403697062
59.1988879359995 0.00702133054420676
59.2785797119995 0.00707849365725801
59.3488343039995 0.00713916242113893
59.4390118399995 0.0072001796561563
59.5187036159995 0.00725549016440626
59.5983953919995 0.00730463790929096
59.6791357439995 0.00734754468226807
59.7588275199994 0.00738245580236188
59.8290821119994 0.00740972954541188
59.9192596479994 0.00742808479290716
59.9884656639994 0.00743648368953843
60.0688645119995 0.00743683441797642
60.1590420479994 0.00742846964533726
60.2387338239994 0.00741028530102676
60.3184255999994 0.00738521675499095
60.3991659519994 0.00735523069068401
60.4788577279994 0.00732106438028762
60.5585495039994 0.00728379783165254
60.6382412799994 0.00724270985417289
60.7189816319994 0.00719953555215025
60.7986734079994 0.00715355711396515
60.8783651839994 0.0071056448947141
60.9591055359994 0.00705731083703595
61.0387973119994 0.00701061250215174
61.1191961599994 0.0069681514974041
61.1988879359994 0.00693393663196522
61.2785797119994 0.00690848865665355
61.3582714879994 0.00689358225803354
61.4390118399994 0.00688077267662929
61.5187036159994 0.0068715217647462
61.5983953919994 0.00686606796183287
61.6791357439994 0.00686835098394146
61.7588275199994 0.00687756513981418
61.8385192959994 0.00689182128566878
61.9182110719994 0.00691546693697639
61.9989514239994 0.00694980049534191
62.0688645119994 0.00699243188402938
62.1590420479994 0.00703798231447334
62.2387338239994 0.00708422332482775
62.3184255999994 0.00712878698705463
62.3991659519994 0.00716739112370939
62.4788577279994 0.00720037754049867
62.5585495039994 0.00722786003830169
62.6382412799994 0.00725160506273193
62.7189816319994 0.00727351686361931
62.7986734079994 0.00729319692025954
62.8783651839994 0.00731109889065588
62.9591055359994 0.00732714229615714
63.0387973119994 0.00733940330874349
63.1191961599994 0.00734918461131566
63.1988879359994 0.00735634634763946
63.2785797119994 0.00735930728651303
63.3488343039994 0.00735734451554867
63.4390118399994 0.00735116140444601
63.5187036159994 0.00733922653636539
63.5889582079994 0.00732131231332114
63.6791357439994 0.0072943790537106
63.7588275199994 0.00725961746029228
63.8385192959994 0.0072198876887608
63.9182110719994 0.00717821687744579
63.9989514239994 0.00713651964573496
64.0783016959994 0.0070990453411908
64.1590420479994 0.00706836558104109
64.2387338239994 0.00704573746716053
64.3184255999994 0.00703366163405464
64.3991659519994 0.00703073091978593
64.4788577279994 0.00703377074783642
64.5585495039994 0.00704121673050708
64.6382412799994 0.00705306630805407
64.7189816319994 0.00706980153155065
64.7986734079994 0.00708931668208278
64.8783651839994 0.00710995295550524
64.9591055359994 0.00713228250217414
65.0387973119994 0.00715783358693545
65.1191961599994 0.00718513309676705
65.1884021759994 0.00721214658755857
65.2785797119994 0.00723704379229808
65.3582714879994 0.00725946032123192
65.4390118399994 0.00727852591861371
65.5187036159994 0.00729304816422682
65.5983953919994 0.00730258692151413
65.6791357439994 0.00730684062253552
65.7588275199994 0.00730778455733069
65.8385192959994 0.00730516717720187
65.9182110719995 0.00729880063478569
65.9989514239995 0.00729042895356878
66.0688645119995 0.00728083568143553
66.1590420479995 0.00727026669973059
66.2387338239995 0.00726098222314367
66.3184255999995 0.00725123721084534
66.3991659519995 0.00724014088302598
66.4683719679995 0.00723098877489074
66.5585495039995 0.00722322086285869
66.6382412799995 0.00721496408812453
66.7189816319995 0.00720255995238597
66.7986734079995 0.00718539912828642
66.8783651839995 0.00716471667045038
66.9591055359995 0.00714152610029582
67.0387973119995 0.00711505342541057
67.1191961599995 0.00708778332504516
67.1988879359995 0.00706210011884086
67.2785797119995 0.00703734638521605
67.3582714879995 0.00701372319260578
67.4390118399995 0.00699150806939494
67.5187036159995 0.00696963820684316
67.5889582079995 0.00695102052812507
67.6791357439995 0.0069351517733246
67.7588275199995 0.00692198476502053
67.8385192959995 0.00691107989160487
67.9182110719995 0.00690455604596206
67.9989514239995 0.00690381482856163
68.0783016959995 0.00690938432524965
68.1590420479995 0.00692067136253772
68.2387338239996 0.00693710840922146
68.3184255999996 0.00695825809838547
68.3981173759996 0.00698321446006251
68.4788577279996 0.00701125876677921
68.5585495039996 0.00704183822209632
68.6382412799996 0.00707526528431257
68.7189816319996 0.00711151687827296
68.7986734079996 0.00715150116891715
68.8783651839996 0.00719363688880348
68.9591055359996 0.00723726702318324
69.0387973119996 0.0072805323050374
69.1181475839996 0.00732223779659624
69.1988879359996 0.00736094373139849
69.2785797119996 0.00739578991576772
69.3582714879996 0.00742416253600124
69.4390118399996 0.00744698129885193
69.5187036159996 0.00746478324634969
69.5983953919996 0.00747656230407363
69.6780871679996 0.00748279923359293
69.7588275199996 0.0074839817140652
69.8385192959996 0.00747791452201154
69.9182110719997 0.00746490520018977
69.9989514239997 0.00744811949226837
70.0783016959997 0.00742542746975449
70.1590420479997 0.00739823365795781
70.2387338239997 0.00737090908058879
70.3184255999997 0.00734719281265233
70.3981173759997 0.00732377743995444
70.4788577279997 0.00729950741008229
70.5585495039997 0.00727150923256063
70.6382412799997 0.00724376582899124
70.7189816319997 0.00721836463570995
70.7881876479997 0.00719463709820854
70.8783651839997 0.00717189726152384
70.9591055359997 0.00715146227984076
71.0387973119997 0.00713284379865558
71.1087103999997 0.00712032130818517
71.1988879359997 0.00711454002984971
71.2785797119997 0.00711038906833156
71.3582714879997 0.00710527675415276
71.4390118399997 0.00710055834355846
71.5187036159997 0.00709734949782951
71.5983953919997 0.0070954770126058
71.6780871679997 0.00709557324784314
71.7588275199997 0.00709851617071096
71.8385192959997 0.00710165985353828
71.9087738879997 0.00710359467357085
71.9989514239997 0.00710206551553327
72.0783016959997 0.00709556766203036
72.1590420479997 0.00708458076297416
72.2387338239998 0.00707000914157935
72.3184255999998 0.00705125569964596
72.3981173759998 0.00702323813646396
72.4788577279998 0.00698947491493578
72.5585495039998 0.00695324852943842
72.6382412799998 0.0069170052870756
72.7189816319998 0.00688230357128071
72.7986734079998 0.00685016595293015
72.8783651839998 0.00682247892276539
72.9591055359998 0.0068007135858509
73.0387973119998 0.00678636845549635
73.1087103999998 0.00677803736861235
73.1988879359998 0.00677771309780131
73.2785797119998 0.00678980349573738
73.3582714879998 0.00681419552598691
73.4390118399998 0.00684654499633772
73.5187036159998 0.00688459414787569
73.5983953919998 0.00692655194474667
73.6780871679998 0.00697062161470231
73.7588275199998 0.0070158640013051
73.8385192959998 0.00706309996103976
73.9182110719998 0.00711233700678125
73.9989514239999 0.00716450498245207
74.0783016959999 0.00721970793732975
74.1590420479999 0.0072754777218922
74.2387338239999 0.00733142755089582
74.3184255999999 0.00738690002028027
74.3981173759999 0.00744001403089564
74.4788577279999 0.00748966405632855
74.5585495039999 0.00753568247023101
74.6382412799999 0.00757737534331038
74.7189816319999 0.00761332826949113
74.7986734079999 0.00764227165414625
74.8783651839999 0.00766126359771442
74.9580569599999 0.00766879150903543
75.0387973119999 0.00766377610855627
75.1181475839999 0.00764223361648657
75.1988879359999 0.00760416591074176
75.2785797119999 0.00754811747741249
75.3582714879999 0.00747165100634015
75.4285260799999 0.007377223897224
75.5187036159999 0.00726548106412658
75.5983953919999 0.00713603129293334
75.6780871679999 0.00698969138505753
75.7588275199999 0.00682960907585477
75.8385192959999 0.00665538135703755
75.9182110719999 0.00646920944473447
75.998951424 0.00627431550357416
76.078301696 0.00607096538931014
76.148556288 0.00586261903730733
76.238733824 0.00565234817300309
76.3184256 0.00544233922701085
76.398117376 0.00523333663350777
76.478857728 0.00502583463078761
76.558549504 0.00482223738582278
76.63824128 0.0046244831112873
76.718981632 0.00443371189749746
76.798673408 0.00425036089837019
76.878365184 0.00407466571316649
76.95805696 0.00390766792144065
77.038797312 0.00375030455993983
77.118147584 0.00360289864083803
77.198887936 0.00346342781933551
77.278579712 0.00333285639711387
77.358271488 0.00321012644074522
77.43901184 0.00309534084200139
77.518703616 0.00298745787490454
77.598395392 0.00288587987841615
77.678087168 0.0027898206202806
77.75882752 0.00269910426373487
77.838519296 0.00261213387352999
77.918211072 0.00252795530985731
77.9989514240001 0.00244574474258765
78.0783016960001 0.00236523298286726
78.1590420480001 0.00228561254459155
78.2387338240001 0.00220659987028845
78.3184256000001 0.002127650513262
78.3981173760001 0.00204881846291009
78.4788577280001 0.00196923867515081
78.5585495040001 0.00188812743290372
78.6382412800001 0.00180533887881848
78.7189816320001 0.00172108326273614
78.7986734080001 0.00163518720102678
78.8783651840001 0.00154877033596762
78.9580569600001 0.00146082494823573
79.0387973120001 0.00137040075235947
79.1181475840001 0.00127783324566753
79.1988879360001 0.0011820088057693
79.2785797120001 0.00108250316109741
79.3582714880001 0.000979197751565456
79.4379632640001 0.000872357348237649
79.5187036160001 0.000762271210543993
79.5983953920001 0.000650380843439275
79.6780871680001 0.00053884996435895
79.7588275200002 0.000428405345028788
79.8385192960002 0.000320344414122921
79.9182110720002 0.000215356550871459
79.9989514240002 0.000114857909611851
80.0783016960002 1.88918461486702e-05
80.1579934720002 -7.33102135653139e-05
80.2387338240002 -0.0001609665671765
80.3184256000002 -0.000244157905309616
80.3981173760002 -0.000323339527826105
80.4788577280002 -0.000397158193323344
80.5585495040002 -0.000464111200129203
80.6382412800002 -0.000522701934807384
80.7189816320002 -0.000572184613788067
80.7986734080002 -0.000612614820304878
80.8783651840002 -0.000643390535409638
80.9580569600002 -0.000663496831169592
81.0387973120002 -0.000673755468227001
81.1181475840002 -0.000673173168884863
81.1988879360002 -0.000662221732653444
81.2785797120002 -0.000641672092147018
81.3582714880002 -0.000611587352393628
81.4379632640002 -0.000573515125230831
81.5187036160003 -0.000529175559829755
81.5983953920003 -0.000479906512314385
81.6780871680003 -0.000427349830973087
81.7588275200003 -0.000373475592020621
81.8385192960003 -0.000320086522071376
81.9182110720003 -0.000268832799475965
81.9989514240003 -0.000220732626319754
82.0783016960003 -0.000176839610117904
82.1485562880003 -0.000137934283508325
82.2387338240003 -0.000104833985751788
82.3184256000003 -7.82713791056674e-05
82.3981173760003 -5.85403664269399e-05
82.4788577280003 -4.56131681198804e-05
82.5585495040003 -3.91141750374512e-05
82.6382412800003 -3.84201934899194e-05
82.7189816320003 -4.32161992203813e-05
82.7986734080003 -5.28481442242258e-05
82.8783651840003 -6.66801457903207e-05
82.9580569600003 -8.42809527989609e-05
83.0387973120003 -0.000105562488031837
83.1181475840003 -0.000130153253741908
83.1988879360003 -0.000157222797349727
83.2785797120003 -0.000185937740397602
83.3582714880003 -0.000215730090620363
};
\addlegendentry{KF}
\addplot [very thick, blue]
table {%
0 6.000000000006e-05
0.079350272 6.000000000006e-05
0.159042048 5.61710398758124e-05
0.2397824 4.90364975578429e-05
0.319474176 3.75661212441796e-05
0.399165952 2.29891848651062e-05
0.479906304 5.36094734947257e-06
0.55959808 -1.63185245086974e-05
0.639289856 -4.21882139731228e-05
0.718981632 -7.13168594964326e-05
0.799721984 -9.91006506683732e-05
0.869976576 -0.000124564512886432
0.959105536 -0.000146559012665464
1.039845888 -0.00016282024546496
1.11919616 -0.000172240119261861
1.199936512 -0.000173815132139806
1.279628288 -0.000167110462148321
1.359320064 -0.000153426979890045
1.43901184 -0.00013473911344545
1.519752192 -0.000110666563882703
1.588958208 -8.23446968078713e-05
1.66969856 -5.21700330295799e-05
1.759876096 -2.02761623527835e-05
1.839567872 1.26242845609667e-05
1.919259648 4.5866948740627e-05
1.998951424 7.88280012899215e-05
2.079350272 0.000110699111022491
2.159042048 0.000140195942348429
2.22929664 0.000166834512564839
2.319474176 0.000190552946198566
2.399165952 0.000211130300660788
2.479906304 0.00022831177282906
2.54911232 0.000241677505453821
2.629852672 0.000252051234031409
2.718981632 0.000259690734125537
2.799721984 0.000264065715757602
2.87941376 0.000264712084233984
2.959105536 0.000262196716892912
3.039845888 0.000256287289893603
3.11919616 0.00024510993763396
3.199936512 0.000227922517591097
3.279628288 0.00020459436696749
3.359320064 0.00017500212051336
3.43901184 0.000139622398459396
3.519752192 0.000100291116344697
3.599443968 5.97818633253216e-05
3.679135744 1.89931550134219e-05
3.749390336 -2.1872136220929e-05
3.839567872 -6.20560508163213e-05
3.919259648 -0.000100930560089822
3.98951424 -0.000137568106590995
4.079350272 -0.000170989585532403
4.159042048 -0.000200437468255386
4.2397824 -0.000225322624041265
4.319474176 -0.000244546485078192
4.399165952 -0.000257768213718281
4.479906304 -0.000265244028050756
4.55959808 -0.000267178232868036
4.639289856 -0.000263175920641775
4.718981632 -0.000253973956512128
4.799721984 -0.000239567381736305
4.87941376 -0.000220266655977053
4.959105536 -0.000197384176523673
5.039845888 -0.000171997020209992
5.11919616 -0.000145034554512437
5.199936512 -0.000117187248939328
5.279628288 -8.94156236890333e-05
5.359320064 -6.20845110001994e-05
5.43901184 -3.50581832096957e-05
5.519752192 -1.02821628673917e-05
5.599443968 1.20481331791111e-05
5.679135744 3.21730250556105e-05
5.759876096 4.8829962976334e-05
5.839567872 6.22901115455146e-05
5.919259648 7.26989556259115e-05
5.998951424 8.06846524502004e-05
6.069913088 8.65624953041566e-05
6.159042048 9.01299034711037e-05
6.2397824 9.17137932203944e-05
6.308988416 9.13595688445893e-05
6.399165952 8.96780645990109e-05
6.478857728 8.75665976742186e-05
6.55959808 8.51738045213233e-05
6.639289856 8.21472359502089e-05
6.718981632 7.81036514337483e-05
6.799721984 7.29637594115603e-05
6.868928 6.65970891579463e-05
6.959105536 5.90137072315088e-05
7.039845888 5.12886089183333e-05
7.11919616 4.36942342387446e-05
7.198887936 3.63958631365587e-05
7.269142528 2.90474947857086e-05
7.359320064 2.12616214568429e-05
7.43901184 1.38400069458017e-05
7.519752192 6.50814227972973e-06
7.588958208 -6.34545190934411e-07
7.679135744 -9.20255414710962e-06
7.749390336 -1.84775180916234e-05
7.829082112 -2.80546272950111e-05
7.919259648 -3.70039642843155e-05
7.998951424 -4.50730806866601e-05
8.079350272 -5.19565351414882e-05
8.159042048 -5.76575277917581e-05
8.22929664 -6.26098016898223e-05
8.319474176 -6.56505695302437e-05
8.399165952 -6.69159863289766e-05
8.469420544 -6.65368870542688e-05
8.55959808 -6.46539766881567e-05
8.639289856 -6.20053270074428e-05
8.718981632 -5.86524383476141e-05
8.799721984 -5.46985258392194e-05
8.87941376 -4.97148179331651e-05
8.959105536 -4.35444379296863e-05
9.029360128 -3.69281735987289e-05
9.11919616 -2.98868113974074e-05
9.189450752 -2.23555874699984e-05
9.279628288 -1.42029300880635e-05
9.359320064 -5.66053534814821e-06
9.429574656 2.8402908325575e-06
9.519752192 1.15596186780068e-05
9.599443968 1.96903323786969e-05
9.679135744 2.76918950132444e-05
9.759876096 3.49268886191504e-05
9.839567872 4.14337398905677e-05
9.909822464 4.70862992857215e-05
9.998951424 5.19769950611107e-05
10.079350272 5.57398500682252e-05
10.149604864 5.86275230530278e-05
10.2397824 6.05994441480003e-05
10.319474176 6.17975070693735e-05
10.399165952 6.16824557935055e-05
10.478857728 5.99097117100531e-05
10.55959808 5.68155312185267e-05
10.639289856 5.2670862792862e-05
10.718981632 4.80359822089834e-05
10.799721984 4.37863969892137e-05
10.87941376 3.96250778114991e-05
10.959105536 3.56242336350017e-05
11.039845888 3.18335757497015e-05
11.11919616 2.81870777758872e-05
11.198887936 2.43096909216324e-05
11.279628288 2.03614519709952e-05
11.359320064 1.60794033917057e-05
11.43901184 1.13819419071249e-05
11.519752192 6.70741644788535e-06
11.599443968 2.59756444034582e-06
11.679135744 -9.41296289832239e-07
11.75882752 -4.40531179194062e-06
11.839567872 -7.77846937961634e-06
11.919259648 -1.10608709666245e-05
11.998951424 -1.41251235698371e-05
12.079350272 -1.68608861398368e-05
12.159042048 -1.88805038340573e-05
12.22929664 -1.97865358008801e-05
12.308988416 -1.9299734581277e-05
12.399165952 -1.75522538126193e-05
12.478857728 -1.49490108903968e-05
12.55959808 -1.1346228382703e-05
12.639289856 -7.29822904092534e-06
12.718981632 -1.7403648488824e-06
12.799721984 4.42279788780918e-06
12.87941376 1.16592356465581e-05
12.959105536 1.91891970121191e-05
13.029360128 2.65154192913926e-05
13.11919616 3.32110657920399e-05
13.198887936 3.88219309259314e-05
13.269142528 4.27957487209884e-05
13.359320064 4.48305050576043e-05
13.43901184 4.45912725844858e-05
13.509266432 4.20861448111053e-05
13.599443968 3.72871970744273e-05
13.679135744 3.04402816969089e-05
13.75882752 2.22277850440228e-05
13.839567872 1.3364883398072e-05
13.919259648 4.12113819274061e-06
13.998951424 -5.22524066756732e-06
14.079350272 -1.47732248961771e-05
14.159042048 -2.5540531338891e-05
14.2397824 -3.72513034164165e-05
14.319474176 -4.8272648215033e-05
14.399165952 -5.80231689751874e-05
14.469420544 -6.58453168916257e-05
14.54911232 -7.29126738724574e-05
14.639289856 -7.96797700052736e-05
14.718981632 -8.69672598917733e-05
14.799721984 -9.51641035353114e-05
14.87941376 -0.000106615101662639
14.949668352 -0.000119535006702078
15.038797312 -0.000134381381256021
15.11919616 -0.000150898292714477
15.198887936 -0.000169271875219076
15.279628288 -0.000190184896165527
15.359320064 -0.000211333183737285
15.43901184 -0.000231782255220031
15.519752192 -0.000253035772016548
15.599443968 -0.000276128482183156
15.679135744 -0.000301070951402139
15.75882752 -0.000328443853167191
15.839567872 -0.000357132187665085
15.908773888 -0.000387709498868937
15.998951424 -0.000419952289894952
16.079350272 -0.000453744412118175
16.159042048 -0.000488930372612737
16.2397824 -0.00052577220926005
16.319474176 -0.000565033940544725
16.389728768 -0.000606799953221263
16.478857728 -0.000650943244273306
16.55959808 -0.000696758492200826
16.639289856 -0.000743823903694977
16.718981632 -0.000792722399960676
16.799721984 -0.000842900531302892
16.87941376 -0.000894754332390632
16.959105536 -0.000948542178124955
17.038797312 -0.00100306803751273
17.109758976 -0.00105988208927381
17.189450752 -0.00111812102979518
17.279628288 -0.00117639815132019
17.348834304 -0.00123455533043617
17.43901184 -0.00129248399569431
17.519752192 -0.00134977326711021
17.599443968 -0.00140646100173156
17.679135744 -0.00146209029618747
17.75882752 -0.00151539302413976
17.829082112 -0.00156774732314496
17.919259648 -0.00161795246229945
17.998951424 -0.00166620979107458
18.068864512 -0.00171083742465083
18.159042048 -0.00174966647579922
18.2397824 -0.00178607119445539
18.319474176 -0.00182031640034367
18.399165952 -0.00185205074628825
18.478857728 -0.00188149828274663
18.54911232 -0.00190904383379214
18.639289856 -0.00193526511321376
18.718981632 -0.0019589225256056
18.789236224 -0.00198044559259317
18.87941376 -0.00200027205401895
18.959105536 -0.00201739472442554
19.038797312 -0.0020349392327885
19.11919616 -0.00205358289932001
19.198887936 -0.00207285926876883
19.269142528 -0.00209307414560801
19.359320064 -0.00211645585938825
19.43901184 -0.00214295655980365
19.509266432 -0.00217360521287645
19.599443968 -0.00220995172598667
19.679135744 -0.00225126099491396
19.749390336 -0.0022975230964892
19.839567872 -0.00235103792468828
19.919259648 -0.00240953941149296
19.998951424 -0.00247295401330873
20.079350272 -0.0025412510114824
20.159042048 -0.00261370071206347
20.2397824 -0.00269193381041523
20.319474176 -0.00277443049530079
20.388680192 -0.00285948931050287
20.469420544 -0.00294526770984283
20.55959808 -0.00303081080017065
20.639289856 -0.00311524513238243
20.709544448 -0.00319827666910463
20.789236224 -0.00327836632394084
20.87941376 -0.00335573985267215
20.949668352 -0.00342992944919493
21.038797312 -0.00350025026531673
21.11919616 -0.00356592562192724
21.189450752 -0.00362547000396759
21.279628288 -0.00367809946955735
21.359320064 -0.00372420536131899
21.43901184 -0.00376474699178231
21.518703616 -0.0037970715219806
21.599443968 -0.00382174290129494
21.66969856 -0.00383903645328285
21.75882752 -0.00384791232289316
21.839567872 -0.00384813816773264
21.919259648 -0.00383971395893169
21.998951424 -0.0038237436860576
22.079350272 -0.00380157279639917
22.159042048 -0.00377397434688523
22.238733824 -0.00374113799381846
22.319474176 -0.00370343874599646
22.399165952 -0.00366297393628539
22.469420544 -0.00362031295202206
22.55959808 -0.00357475335993428
22.639289856 -0.0035280755325834
22.718981632 -0.00348119458281781
22.798673408 -0.00343769866944791
22.87941376 -0.00339722901435865
22.959105536 -0.00335954779169092
23.038797312 -0.0033244861088096
23.11919616 -0.00329246897277417
23.198887936 -0.0032652327542501
23.279628288 -0.00324287877418881
23.359320064 -0.00322633900739133
23.43901184 -0.00321381849379032
23.518703616 -0.00320743127668021
23.599443968 -0.00320770933448501
23.679135744 -0.00321331463836751
23.75882752 -0.00322365755912491
23.829082112 -0.0032390215341088
23.919259648 -0.00325850174130662
23.998951424 -0.00328005423432294
24.079350272 -0.00330355865480626
24.159042048 -0.00332775248351665
24.238733824 -0.00335263857310706
24.319474176 -0.00337800065120421
24.399165952 -0.00340167043526997
24.478857728 -0.00342346271625641
24.55959808 -0.00344401344039399
24.639289856 -0.00346198738512353
24.718981632 -0.00347764307478205
24.798673408 -0.00349157570247092
24.87941376 -0.00350267950318212
24.959105536 -0.00351045373913736
25.038797312 -0.00351447847269733
25.1191961600001 -0.00351490485740234
25.1988879360001 -0.00351256179070955
25.2796282880001 -0.0035069133429644
25.3593200640001 -0.00349734411674789
25.4390118400001 -0.00348425324901068
25.5187036160001 -0.00346903849313727
25.5994439680001 -0.00345244626138255
25.6791357440001 -0.00343349944167947
25.7588275200001 -0.00341221148441014
25.8290821120001 -0.00338977549023895
25.9192596480001 -0.00336718199185379
25.9989514240001 -0.00334587568088843
26.0793502720001 -0.00332534076678371
26.1590420480001 -0.00330577491120181
26.2387338240001 -0.00328724461618681
26.3194741760001 -0.00326876366410547
26.3991659520001 -0.00325043037485015
26.4788577280001 -0.00323453024612291
26.5595980800001 -0.00322267700385043
26.6392898560001 -0.00321444878313808
26.7189816320001 -0.00321004169476932
26.7986734080001 -0.00320843054705029
26.8794137600001 -0.00320852567349316
26.9591055360001 -0.00321074983461824
27.0387973120001 -0.00321428840240087
27.1191961600001 -0.00321946808134876
27.1988879360001 -0.0032269341731303
27.2796282880001 -0.00323577609057931
27.3593200640001 -0.0032462007683695
27.4390118400001 -0.00325832203253362
27.5187036160001 -0.00327076407042857
27.5994439680001 -0.00328379730890443
27.6791357440001 -0.00329648870608616
27.7588275200001 -0.00330792482481412
27.8395678720001 -0.00331946411000424
27.9192596480001 -0.00333132804366045
27.9989514240001 -0.0033426134197406
28.0793502720001 -0.00335174331889527
28.1496048640001 -0.00335910002805651
28.2387338240001 -0.00336391515449998
28.3194741760001 -0.00336578523877469
28.3991659520001 -0.00336509624122599
28.4788577280001 -0.0033611006149602
28.5595980800001 -0.00335386495436294
28.6392898560001 -0.00334325462932698
28.7189816320001 -0.0033290400724921
28.7986734080001 -0.00331192270551368
28.8794137600001 -0.00329237929647875
28.9591055360001 -0.00327053613609885
29.0387973120001 -0.00324630483342599
29.1087104000001 -0.00322055436086053
29.1988879360001 -0.00319252713880629
29.2691425280001 -0.00316361069432716
29.3593200640001 -0.00313394476751751
29.4390118400001 -0.0031028110135652
29.5187036160001 -0.00306980476023718
29.5994439680001 -0.00303607722431038
29.6791357440001 -0.00300050059069104
29.7588275200001 -0.0029637371706911
29.8395678720001 -0.00292587896047633
29.9192596480001 -0.00288651150263961
29.9989514240001 -0.00284585693124801
30.0688645120001 -0.00280482884590729
30.1590420480001 -0.00276190827491121
30.2387338240001 -0.00272035076092223
30.3194741760001 -0.00268017600328257
30.3991659520001 -0.00264005932266883
30.4694205440001 -0.00259931501450935
30.5595980800001 -0.00255796468563886
30.6392898560001 -0.00251490811487302
30.7189816320001 -0.00246966004887481
30.7986734080001 -0.00242172023267844
30.8794137600001 -0.00237124728573773
30.9591055360001 -0.0023190109253538
31.0387973120001 -0.00226395415272893
31.1191961600001 -0.00220668516401051
31.1988879360001 -0.00214602509752404
31.2796282880001 -0.00208372255350813
31.3593200640001 -0.00202115594739758
31.4390118400001 -0.00195926335046647
31.5187036160001 -0.00189813954490138
31.5994439680001 -0.00183828346148287
31.6791357440001 -0.00178052625400389
31.7588275200001 -0.0017247400588757
31.8395678720001 -0.00167093393561102
31.9192596480001 -0.00161917567630113
31.9989514240001 -0.00157007206489498
32.0793502720001 -0.00152370935954942
32.1590420480001 -0.00147950589056323
32.2387338240001 -0.00143751734758469
32.3194741760001 -0.00139798074531018
32.3991659520001 -0.00136128471164388
32.4788577280001 -0.00132679891684179
32.5585495040001 -0.00129391825759064
32.6392898560001 -0.00126237356510577
32.7189816320001 -0.00123271911063438
32.7986734080001 -0.00120407521977929
32.8794137600001 -0.00117587234277383
32.9591055360001 -0.00114857415620275
33.038797312 -0.00112015131200595
33.1191961600001 -0.00109098252284218
33.198887936 -0.00106211636674738
33.278579712 -0.00103143730643649
33.359320064 -0.000998458020991893
33.43901184 -0.000964176945574887
33.518703616 -0.000928424603956458
33.599443968 -0.000892858249878548
33.679135744 -0.000856354041380689
33.75882752 -0.000818300004296714
33.839567872 -0.000778078277172834
33.908773888 -0.000736821607781074
33.998951424 -0.000695017071674003
34.068864512 -0.000653044079786262
34.159042048 -0.000610226653536377
34.238733824 -0.000566402399308448
34.319474176 -0.000521793649632441
34.399165952 -0.000477105920220492
34.478857728 -0.000433310301091208
34.558549504 -0.000391043735704846
34.639289856 -0.000350485484379564
34.718981632 -0.000312103454604911
34.798673408 -0.000274683797348859
34.87941376 -0.000238600111243663
34.959105536 -0.000204660570728268
35.038797312 -0.000172678589568809
35.11919616 -0.000142417599023497
35.198887936 -0.000114974743487836
35.278579712 -9.01204114359801e-05
35.359320064 -6.83589604704551e-05
35.43901184 -4.96869656997606e-05
35.509266432 -3.42175074985683e-05
35.599443968 -2.1282174360651e-05
35.679135744 -1.0622952820262e-05
35.75882752 -2.13695333124947e-06
35.839567872 4.14669715810136e-06
35.919259648 8.30498545309094e-06
35.998951424 1.15088822862457e-05
36.079350272 1.41268637675039e-05
36.159042048 1.57115375086791e-05
36.238733824 1.73254090142819e-05
36.319474176 1.87407070222756e-05
36.399165952 1.99026427159447e-05
36.478857728 2.12907964755955e-05
36.54911232 2.25408420667557e-05
36.639289856 2.29023602704055e-05
36.708495872 2.30737698430874e-05
36.798673408 2.27103619237713e-05
36.87941376 2.23879450367068e-05
36.959105536 2.21518775290254e-05
37.038797312 2.17115888791608e-05
37.11919616 2.1539565901208e-05
37.189450752 2.11461327025841e-05
37.278579712 1.94560356417173e-05
37.359320064 1.70040738238727e-05
37.42852608 1.41903629595102e-05
37.509266432 1.10803895084757e-05
37.599443968 7.7117818050307e-06
37.668649984 3.98722306142771e-06
37.75882752 9.31652072942219e-08
37.838519296 -3.75289215474421e-06
37.919259648 -7.14748050154915e-06
37.998951424 -9.66288406914794e-06
38.079350272 -1.18498284591628e-05
38.159042048 -1.36318278287398e-05
38.238733824 -1.46668196914899e-05
38.319474176 -1.42719529933912e-05
38.388680192 -1.23392584065412e-05
38.478857728 -8.39019878384627e-06
38.5585495039999 -2.72036882770582e-06
38.6392898559999 4.01293626547154e-06
38.7189816319999 1.29039493320261e-05
38.7986734079999 2.25129975580792e-05
38.8794137599999 3.20828921174646e-05
38.9591055359999 4.20873040746835e-05
39.0387973119999 5.20127018503896e-05
39.1087103999999 5.92557298314558e-05
39.1988879359999 6.49816849869023e-05
39.2785797119999 6.81808749298156e-05
39.3593200639999 6.97368604891461e-05
39.4390118399999 6.90262361219192e-05
39.5187036159999 6.62597073732257e-05
39.5994439679999 6.17824194034974e-05
39.6791357439999 5.8431949976864e-05
39.7588275199999 5.52182192736318e-05
39.8385192959999 5.28129198341581e-05
39.9192596479999 5.1304377882468e-05
39.9989514239999 5.17375252921061e-05
40.0793502719999 5.45367745467408e-05
40.1590420479999 5.89204318351725e-05
40.2387338239999 6.45516624936697e-05
40.3194741759999 7.26601695092307e-05
40.3991659519999 8.24001414681465e-05
40.4788577279999 9.58068601510409e-05
40.5585495039999 0.000114156092835158
40.6392898559999 0.000138306729612326
40.7189816319999 0.000168170450633188
40.7986734079999 0.000203602417929677
40.8794137599999 0.000245098767176148
40.9591055359999 0.000293946755712524
41.0387973119999 0.000350801248949834
41.1191961599999 0.000414719509693861
41.1988879359999 0.000484737372038197
41.2785797119999 0.000559800522782393
41.3593200639999 0.000638948500290733
41.4390118399999 0.000723776548612686
41.5187036159999 0.000809266023779447
41.5994439679999 0.000897173668727251
41.6791357439999 0.000988342496877936
41.7588275199999 0.00108229172785203
41.8385192959999 0.00118013326292721
41.9087738879999 0.0012836674902462
41.9989514239999 0.00139317980212501
42.0793502719999 0.00150884390368863
42.1590420479999 0.00163293347162337
42.2387338239999 0.00176571560658433
42.3194741759999 0.00190677938668633
42.3991659519999 0.00205421549803058
42.4788577279999 0.00220293267701633
42.5585495039998 0.00235296050808056
42.6392898559998 0.00250553488402602
42.7189816319998 0.00266009717979569
42.7986734079998 0.00281674252003301
42.8794137599998 0.00297202350552989
42.9591055359998 0.00312650581246049
43.0387973119998 0.00327933617697545
43.1191961599998 0.00342777111233552
43.1988879359998 0.00356685228072858
43.2785797119998 0.00369851448374641
43.3593200639998 0.00382701794356154
43.4390118399998 0.00395366614452356
43.5187036159998 0.0040792962573401
43.5994439679998 0.0042065191797745
43.6791357439998 0.00433606009485935
43.7588275199998 0.00446926461800012
43.8385192959998 0.00460732539887899
43.9192596479998 0.00474708796225506
43.9989514239998 0.00488886112791743
44.0793502719998 0.00503145442357093
44.1590420479998 0.00517266559123044
44.2387338239998 0.00531461822495102
44.3194741759998 0.00545497881929257
44.3991659519998 0.00558900303992972
44.4788577279998 0.0057187993848334
44.5585495039998 0.0058415461817022
44.6392898559998 0.00595445293728002
44.7189816319998 0.00605948191323994
44.7986734079998 0.00615696994282003
44.8794137599998 0.00624849972680434
44.9591055359998 0.0063357471468819
45.0387973119998 0.00641882213093632
45.1191961599998 0.00649878468084073
45.1988879359998 0.00657615217251998
45.2785797119998 0.00665105032333983
45.3593200639998 0.0067231091026199
45.4390118399998 0.00679160543031655
45.5187036159998 0.00685710661932837
45.5983953919998 0.00692173822231884
45.6791357439998 0.00698624959915481
45.7588275199998 0.0070495798211887
45.8385192959998 0.00711052467296585
45.9192596479998 0.00716752160453849
45.9989514239998 0.00722316414880704
46.0793502719998 0.00727483611102666
46.1590420479998 0.0073212657074691
46.2387338239998 0.0073628955976703
46.3089884159998 0.00739818756175216
46.3991659519998 0.00742810779954394
46.4788577279998 0.0074511238641883
46.5585495039997 0.00746860813311463
46.6392898559997 0.00748126326510846
46.7189816319997 0.00748870266594311
46.7986734079997 0.00749304083544707
46.8794137599997 0.00749420773162306
46.9486197759997 0.00749309237214887
47.0387973119997 0.00749088358603783
47.1191961599997 0.00748725982572963
47.1988879359997 0.00747862138832579
47.2785797119997 0.0074621535304576
47.3593200639997 0.00743803082535702
47.4390118399997 0.0074058318036002
47.5187036159997 0.00736640851058659
47.5983953919997 0.00732135938295553
47.6791357439997 0.00727173338937403
47.7588275199997 0.00721773091625594
47.8385192959997 0.00715890871640116
47.9192596479997 0.00709773264056759
47.9989514239997 0.00703383463137484
48.0793502719997 0.00697011002734636
48.1590420479997 0.00690842337018924
48.2387338239997 0.00685457967991478
48.3184255999997 0.00681143721996007
48.3991659519997 0.00678033180270937
48.4788577279997 0.00676224477308379
48.5585495039997 0.0067554285390956
48.6392898559997 0.00675910242765848
48.7189816319997 0.0067737129290088
48.7986734079997 0.00679740618515571
48.8783651839997 0.0068309633891928
48.9591055359997 0.00687272098688892
49.0387973119997 0.00692151737447347
49.1191961599997 0.00697903088807018
49.1988879359997 0.00704055197998082
49.2785797119997 0.00709870500795382
49.3593200639997 0.00715404105698578
49.4390118399997 0.00719708529514115
49.5187036159997 0.00723255542239567
49.5983953919997 0.0072596742443717
49.6791357439997 0.00727945549988755
49.7588275199997 0.00729295442362946
49.8385192959997 0.00730211454217497
49.9192596479997 0.00730980767229831
49.9989514239997 0.00731501473351011
50.0793502719997 0.00731676106379654
50.1590420479997 0.00731146224748467
50.2387338239997 0.00729709640358896
50.3184255999997 0.00727691547997131
50.3991659519997 0.0072500372488766
50.4788577279997 0.00722012258509276
50.5585495039997 0.00719109214467003
50.6392898559997 0.00716937187523273
50.7189816319997 0.00715335777675371
50.7986734079997 0.00714328628381778
50.8783651839996 0.00713873758486006
50.9591055359996 0.00713782300334981
51.0387973119996 0.00714251717796609
51.1191961599996 0.00715279628429716
51.1988879359996 0.00716613203783145
51.2785797119996 0.0071814987366588
51.3593200639996 0.00719602264567478
51.4390118399996 0.00720926522151469
51.5187036159996 0.00722074684502867
51.5983953919996 0.00722351097105382
51.6791357439996 0.0072183003429348
51.7588275199996 0.00720868491948974
51.8385192959996 0.00719391508972324
51.9192596479996 0.0071741774152519
51.9884656639996 0.0071536898401522
52.0688645119996 0.00713246688388203
52.1590420479996 0.00711202959251053
52.2387338239996 0.00709572691580134
52.3184255999996 0.00707821314058839
52.3991659519996 0.00705948342369187
52.4788577279996 0.00704070646045751
52.5585495039996 0.00702309629322439
52.6392898559996 0.00700937773744918
52.7189816319996 0.00700329688967821
52.7986734079996 0.00700722621655233
52.8783651839996 0.00701995478455642
52.9591055359996 0.0070440151224192
53.0387973119996 0.00707817863332244
53.1191961599996 0.00711884030611579
53.1988879359996 0.00716384790229841
53.2785797119996 0.00720890642848894
53.3582714879996 0.00724858398464875
53.4390118399996 0.00728358175519496
53.5187036159996 0.00731335690849983
53.5983953919996 0.00733771925874776
53.6686499839996 0.00735933646827904
53.7588275199996 0.00737744426853459
53.8290821119996 0.00738928379043306
53.9192596479996 0.00739477341334716
53.9989514239996 0.00739293046165378
54.0783016959996 0.00738548339483336
54.1590420479996 0.00737385509754744
54.2387338239996 0.00735679294913247
54.3184255999996 0.007337490350682
54.3991659519996 0.00731897381545937
54.4788577279996 0.00730027714139583
54.5585495039996 0.0072828614006616
54.6392898559996 0.00726526685095817
54.7084958719996 0.00724546461717026
54.7986734079996 0.00722435813541437
54.8783651839996 0.00720244583283764
54.9591055359996 0.00717701695296761
55.0387973119996 0.00715118987182496
55.1191961599996 0.00712893791569554
55.1988879359996 0.00710535263262982
55.2785797119996 0.00708063305672168
55.3582714879996 0.00705268836139613
55.4390118399996 0.00701821502777099
55.5187036159995 0.0069806891506145
55.5983953919995 0.00694087229149843
55.6791357439995 0.00690139250735517
55.7588275199995 0.00686601611846436
55.8290821119995 0.00683970636711858
55.9192596479995 0.00682442950185655
55.9989514239995 0.00682183492693006
56.0783016959995 0.00683402878362541
56.1590420479995 0.00686013723957526
56.2387338239995 0.00689843794097369
56.3184255999995 0.00694905551830305
56.3991659519995 0.00700779886792975
56.4788577279995 0.00707328394358233
56.5585495039995 0.00714432816806048
56.6392898559995 0.00721855536513676
56.7189816319995 0.00729431041670837
56.7986734079995 0.00737080308948264
56.8783651839995 0.00743967935978074
56.9591055359995 0.00750120501632222
57.0283115519995 0.00755129372053295
57.1191961599995 0.00758789888959472
57.1988879359995 0.00761261079816158
57.2785797119995 0.0076261983183141
57.3582714879995 0.00762760533974503
57.4390118399995 0.00762036830803118
57.5187036159995 0.00760377475987431
57.5889582079995 0.00757436774630765
57.6791357439995 0.00753571312464857
57.7588275199995 0.00748723837326641
57.8385192959995 0.00742982642334863
57.9192596479995 0.00736999900320982
57.9989514239995 0.00730760968925401
58.0783016959995 0.00724192621952464
58.1590420479995 0.00717956927575351
58.2387338239995 0.00712057416217146
58.3089884159995 0.0070561031176991
58.3991659519995 0.00699288786675953
58.4788577279995 0.00693094400956907
58.5585495039995 0.0068720276209136
58.6382412799995 0.00682317507741993
58.7189816319995 0.00678729757262918
58.7986734079995 0.00676931580346763
58.8783651839995 0.00677058328299498
58.9591055359995 0.0067927713664859
59.0387973119995 0.00683341765149141
59.1191961599995 0.00689076321690051
59.1988879359995 0.00696259379466508
59.2785797119995 0.00704110202800461
59.3488343039995 0.00712381078640042
59.4390118399995 0.00720678857559112
59.5187036159995 0.00728192172202201
59.5983953919995 0.00734900754571686
59.6791357439995 0.00740784692525899
59.7588275199994 0.00745513698263804
59.8290821119994 0.00749155452681584
59.9192596479994 0.00751505524832664
59.9884656639994 0.00752399288192228
60.0688645119995 0.00752141757560777
60.1590420479994 0.0075066886227165
60.2387338239994 0.00747815835480142
60.3184255999994 0.00744039809314483
60.3991659519994 0.00739610245799608
60.4788577279994 0.00734608068305042
60.5585495039994 0.00729240114041843
60.6382412799994 0.00723437698289327
60.7189816319994 0.0071746287049776
60.7986734079994 0.00711265557531049
60.8783651839994 0.00704992723730004
60.9591055359994 0.00698844603654861
61.0387973119994 0.00693109970274651
61.1191961599994 0.00688157446702632
61.1988879359994 0.00684521835135013
61.2785797119994 0.00682251037092724
61.3582714879994 0.00681535065329429
61.4390118399994 0.00681083548524874
61.5187036159994 0.00681033776918188
61.5983953919994 0.00681366556130578
61.6791357439994 0.00682621219681747
61.7588275199994 0.00684661724141727
61.8385192959994 0.00687209261235417
61.9182110719994 0.0069091186809556
61.9989514239994 0.00695958699101586
62.0688645119994 0.00702003718854442
62.1590420479994 0.00708362464645752
62.2387338239994 0.00714788294441908
62.3184255999994 0.00720950531887591
62.3991659519994 0.00726266401109343
62.4788577279994 0.00730781222775981
62.5585495039994 0.00734501206984646
62.6382412799994 0.00737626320692846
62.7189816319994 0.00740398121455278
62.7986734079994 0.00742714808965432
62.8783651839994 0.00744562921570699
62.9591055359994 0.00745922915007117
63.0387973119994 0.0074651508291192
63.1191961599994 0.00746519449497152
63.1988879359994 0.00745961027580423
63.2785797119994 0.00744653660502786
63.3488343039994 0.00742604358304183
63.4390118399994 0.00739969486716543
63.5187036159994 0.00736597113405407
63.5889582079994 0.00732535039874455
63.6791357439994 0.0072742839835251
63.7588275199994 0.00721496564843292
63.8385192959994 0.00715221854491125
63.9182110719994 0.00709054767463061
63.9989514239994 0.00703262015536008
64.0783016959994 0.00698351204197325
64.1590420479994 0.00694685644043222
64.2387338239994 0.00692408879367555
64.3184255999994 0.00691803988155153
64.3991659519994 0.00692584690078828
64.4788577279994 0.00694247534690685
64.5585495039994 0.00696521277113997
64.6382412799994 0.0069935232490014
64.7189816319994 0.00702796985085273
64.7986734079994 0.00706591014494007
64.8783651839994 0.00710471855066329
64.9591055359994 0.00714506768978503
65.0387973119994 0.00718850833546748
65.1191961599994 0.00723244536866248
65.1884021759994 0.00727357481651278
65.2785797119994 0.0073092813028876
65.3582714879994 0.00733938842735628
65.4390118399994 0.00736275035866249
65.5187036159994 0.00737796677223964
65.5983953919994 0.00738497174169919
65.6791357439994 0.00738353608361436
65.7588275199994 0.0073766119627689
65.8385192959994 0.0073639165550219
65.9182110719995 0.0073451532520162
65.9989514239995 0.00732284306812286
66.0688645119995 0.00729839565224704
66.1590420479995 0.0072724105979214
66.2387338239995 0.00724829457584948
66.3184255999995 0.00722396877575314
66.3991659519995 0.00719860663334619
66.4683719679995 0.00717701984574694
66.5585495039995 0.00715837652417
66.6382412799995 0.00714024015996734
66.7189816319995 0.00711824044043886
66.7986734079995 0.00709217233410963
66.8783651839995 0.00706415459786279
66.9591055359995 0.00703591561822533
67.0387973119995 0.00700585368443297
67.1191961599995 0.00697751519231565
67.1988879359995 0.00695408006178168
67.2785797119995 0.00693455403484281
67.3582714879995 0.00691942085107713
67.4390118399995 0.0069085140668551
67.5187036159995 0.00689977332522967
67.5889582079995 0.00689671453465754
67.6791357439995 0.00689778878136856
67.7588275199995 0.00690219585943667
67.8385192959995 0.00690907250458748
67.9182110719995 0.00692105365144749
67.9989514239995 0.00693972308637316
68.0783016959995 0.00696527252871255
68.1590420479995 0.00699572103918309
68.2387338239996 0.00702968389725499
68.3184255999996 0.0070661133480445
68.3981173759996 0.00710374954275923
68.4788577279996 0.00714169466787746
68.5585495039996 0.00717926492486725
68.6382412799996 0.00721682700333002
68.7189816319996 0.00725412235884286
68.7986734079996 0.00729232784309063
68.8783651839996 0.00732886405680357
68.9591055359996 0.00736308593787351
69.0387973119996 0.00739284469571534
69.1181475839996 0.00741659173517033
69.1988879359996 0.00743317930015203
69.2785797119996 0.00744283845383025
69.3582714879996 0.00744318341509253
69.4390118399996 0.00743645794071082
69.5187036159996 0.00742460359381728
69.5983953919996 0.00740643364576598
69.6780871679996 0.00738340571353791
69.7588275199996 0.00735739252391976
69.8385192959996 0.00732635024771142
69.9182110719997 0.00729136399650875
69.9989514239997 0.00725775537632927
70.0783016959997 0.00722212021745151
70.1590420479997 0.00718636367308486
70.2387338239997 0.00715707540370171
70.3184255999997 0.00713891109222095
70.3981173759997 0.00712652176629618
70.4788577279997 0.00711802492221138
70.5585495039997 0.00710811228481245
70.6382412799997 0.00710147524102951
70.7189816319997 0.00710037479029672
70.7881876479997 0.00710245360151684
70.8783651839997 0.00710579114679084
70.9591055359997 0.00711175764119803
71.0387973119997 0.00711924770822478
71.1087103999997 0.00713422057149508
71.1988879359997 0.00715694712583673
71.2785797119997 0.00717999489288358
71.3582714879997 0.00719931092362877
71.4390118399997 0.00721637984665802
71.5187036159997 0.00723273019292132
71.5983953919997 0.00724802771101073
71.6780871679997 0.00726331316308723
71.7588275199997 0.00727963242994698
71.8385192959997 0.00729272463937607
71.9087738879997 0.00730124926212771
71.9989514239997 0.0073016456475476
72.0783016959997 0.00729173307855921
72.1590420479997 0.00727320777151914
72.2387338239998 0.00724762094463593
72.3184255999998 0.00721435718581756
72.3981173759998 0.00716753734984136
72.4788577279998 0.00711275375660485
72.5585495039998 0.00705498099808123
72.6382412799998 0.00699814894971994
72.7189816319998 0.00694415891508892
72.7986734079998 0.00689429852619363
72.8783651839998 0.00685120867622836
72.9591055359998 0.0068161612901868
73.0387973119998 0.00679113117696763
73.1087103999998 0.00677419922236925
73.1988879359998 0.00676746044940683
73.2785797119998 0.00677711052044426
73.3582714879998 0.00680312098862453
73.4390118399998 0.00683882914750125
73.5187036159998 0.00688107220722499
73.5983953919998 0.00692744317023218
73.6780871679998 0.00697502309311978
73.7588275199998 0.00702273021296377
73.8385192959998 0.00707168794992167
73.9182110719998 0.0071212986360513
73.9989514239999 0.00717328445062625
74.0783016959999 0.007227976973449
74.1590420479999 0.00728177826544461
74.2387338239999 0.00733479277043204
74.3184255999999 0.00738692327148146
74.3981173759999 0.00743596678127494
74.4788577279999 0.00748067717689749
74.5585495039999 0.00752144696794873
74.6382412799999 0.00755747406103606
74.7189816319999 0.00758709372497366
74.7986734079999 0.00760913377727816
74.8783651839999 0.00761973430285058
74.9580569599999 0.00761717303877175
75.0387973119999 0.00760067507498538
75.1181475839999 0.00756549321906495
75.1988879359999 0.00751240347140377
75.2785797119999 0.00744065122349901
75.3582714879999 0.00734761876786278
75.4285260799999 0.00723713395395827
75.5187036159999 0.00711037631177203
75.5983953919999 0.00696678321431386
75.6780871679999 0.00680772957019173
75.7588275199999 0.00663746550890397
75.8385192959999 0.00645512383931158
75.9182110719999 0.00626369833228196
75.998951424 0.00606725876050377
76.078301696 0.0058650444261869
76.148556288 0.0056613573087482
76.238733824 0.00545972399442719
76.3184256 0.00526250050106002
76.398117376 0.00507031049395022
76.478857728 0.00488301694655444
76.558549504 0.0047030266205608
76.63824128 0.00453221711626907
76.718981632 0.00437119640375551
76.798673408 0.00421944710917423
76.878365184 0.00407626681466409
76.95805696 0.00394217895644197
77.038797312 0.00381781689292681
77.118147584 0.00370314172247739
77.198887936 0.00359443283982862
77.278579712 0.00349268182591047
77.358271488 0.00339601705564697
77.43901184 0.00330446533907567
77.518703616 0.00321636250593441
77.598395392 0.00313085162964251
77.678087168 0.00304675851300502
77.75882752 0.00296386754836674
77.838519296 0.00288016056355023
77.918211072 0.00279434234932784
77.9989514240001 0.00270541305594163
78.0783016960001 0.00261369845547144
78.1590420480001 0.00251854683816979
78.2387338240001 0.00242022400928802
78.3184256000001 0.002318781329918
78.3981173760001 0.00221482068649188
78.4788577280001 0.00210762833187469
78.5585495040001 0.00199696224970775
78.6382412800001 0.00188339844924743
78.7189816320001 0.00176804898640285
78.7986734080001 0.00165157030461275
78.8783651840001 0.00153627523327059
78.9580569600001 0.00142124628462185
79.0387973120001 0.00130557834303429
79.1181475840001 0.00118995460793667
79.1988879360001 0.00107279839051795
79.2785797120001 0.000953380999342983
79.3582714880001 0.000831578892468747
79.4379632640001 0.000708191340199933
79.5187036160001 0.000583544562844103
79.5983953920001 0.000459634046525952
79.6780871680001 0.000339601447166676
79.7588275200002 0.000224288793178489
79.8385192960002 0.000115257734509236
79.9182110720002 1.31850892293863e-05
79.9989514240002 -8.03419401317091e-05
80.0783016960002 -0.000165879796716509
80.1579934720002 -0.000245217119377466
80.2387338240002 -0.000317743586506452
80.3184256000002 -0.000384272358896079
80.3981173760002 -0.000446011356930497
80.4788577280002 -0.000501300106348921
80.5585495040002 -0.00054827894533646
80.6382412800002 -0.000585143646925412
80.7189816320002 -0.000611384314436347
80.7986734080002 -0.000627544155524419
80.8783651840002 -0.000633179440642005
80.9580569600002 -0.000627282559258986
81.0387973120002 -0.000611520686277691
81.1181475840002 -0.000584610032400499
81.1988879360002 -0.000547686409503045
81.2785797120002 -0.000502299379703547
81.3582714880002 -0.000448599194674559
81.4379632640002 -0.000389050976815179
81.5187036160003 -0.00032623641034586
81.5983953920003 -0.000261935840725009
81.6780871680003 -0.000198494991039858
81.7588275200003 -0.000138442241538697
81.8385192960003 -8.3809941381688e-05
81.9182110720003 -3.66051370156067e-05
81.9989514240003 2.15810009229539e-06
82.0783016960003 3.15865902834607e-05
82.1485562880003 5.11596370626647e-05
82.2387338240003 6.03254587596162e-05
82.3184256000003 5.86864283047188e-05
82.3981173760003 4.65884417166171e-05
82.4788577280003 2.49808623933291e-05
82.5585495040003 -4.80660439274701e-06
82.6382412800003 -4.11258154522544e-05
82.7189816320003 -8.2675911948337e-05
82.7986734080003 -0.00012765142367784
82.8783651840003 -0.000174579110999989
82.9580569600003 -0.000222306089162547
83.0387973120003 -0.000270383487843902
83.1181475840003 -0.00031782337033792
83.1988879360003 -0.000363260001020547
83.2785797120003 -0.000405450744780364
83.3582714880003 -0.000443641295782182
};
\addlegendentry{ML}
\addplot [very thick, gray, loosely dotted]
table {%
0 6.000000000006e-05
0.079350272 -1.99999999999645e-05
0.159042048 2.000000000002e-05
0.2397824 -3.99999999999845e-05
0.319474176 -1.99999999999645e-05
0.399165952 0
0.479906304 4.00000000002065e-06
0.55959808 8.0000000000191e-06
0.639289856 1.00000000000211e-05
0.718981632 1.60000000000216e-05
0.799721984 2.000000000002e-05
0.869976576 2.2000000000022e-05
0.959105536 2.6000000000026e-05
1.039845888 2.4000000000024e-05
1.11919616 2.000000000002e-05
1.199936512 2.000000000002e-05
1.279628288 2.000000000002e-05
1.359320064 2.000000000002e-05
1.43901184 2.000000000002e-05
1.519752192 2.000000000002e-05
1.588958208 2.000000000002e-05
1.66969856 1.60000000000216e-05
1.759876096 8.00000000001355e-06
1.839567872 0
1.919259648 -7.99999999998025e-06
1.998951424 -2.39999999999796e-05
2.079350272 -4.19999999999754e-05
2.159042048 -5.9999999999949e-05
2.22929664 -7.59999999999705e-05
2.319474176 -8.99999999999679e-05
2.399165952 -0.000101999999999963
2.479906304 -0.00010999999999996
2.54911232 -0.000119999999999953
2.629852672 -0.000125999999999954
2.718981632 -0.000137999999999955
2.799721984 -0.000139999999999973
2.87941376 -0.000139999999999973
2.959105536 -0.000129999999999947
3.039845888 -0.000119999999999948
3.11919616 -0.000107999999999947
3.199936512 -9.99999999999335e-05
3.279628288 -9.19999999999532e-05
3.359320064 -7.99999999999579e-05
3.43901184 -6.9999999999959e-05
3.519752192 -4.99999999999612e-05
3.599443968 -3.59999999999638e-05
3.679135744 -1.99999999999645e-05
3.749390336 -1.79999999999736e-05
3.839567872 -1.99999999999645e-05
3.919259648 -1.99999999999645e-05
3.98951424 -1.99999999999645e-05
4.079350272 -1.99999999999645e-05
4.159042048 -1.99999999999645e-05
4.2397824 -1.99999999999645e-05
4.319474176 -1.99999999999645e-05
4.399165952 -1.99999999999645e-05
4.479906304 -1.99999999999645e-05
4.55959808 -1.99999999999645e-05
4.639289856 -1.99999999999645e-05
4.718981632 -1.99999999999645e-05
4.799721984 5.40000000000373e-05
4.87941376 8.000000000008e-05
4.959105536 9.9999999999989e-05
5.039845888 0.000110000000000038
5.11919616 0.000124000000000035
5.199936512 0.000140000000000029
5.279628288 0.000122000000000033
5.359320064 0.000120000000000009
5.43901184 0.000120000000000009
5.519752192 0.000120000000000009
5.599443968 0.000120000000000009
5.679135744 7.00000000000256e-05
5.759876096 2.000000000002e-05
5.839567872 2.000000000002e-05
5.919259648 2.00000000000256e-05
5.998951424 1.60000000000216e-05
6.069913088 2.0000000000242e-06
6.159042048 -7.99999999997469e-06
6.2397824 -1.99999999999645e-05
6.308988416 -1.99999999999645e-05
6.399165952 -1.99999999999645e-05
6.478857728 -1.99999999999645e-05
6.55959808 2.000000000002e-05
6.639289856 2.80000000000336e-05
6.718981632 4.00000000000289e-05
6.799721984 4.60000000000349e-05
6.868928 5.60000000000393e-05
6.959105536 6.20000000000453e-05
7.039845888 7.80000000000447e-05
7.11919616 8.80000000000436e-05
7.198887936 9.60000000000405e-05
7.269142528 9.60000000000405e-05
7.359320064 9.80000000000314e-05
7.43901184 9.9999999999989e-05
7.519752192 9.00000000000345e-05
7.588958208 9.20000000000254e-05
7.679135744 9.40000000000163e-05
7.749390336 9.80000000000092e-05
7.829082112 9.9999999999989e-05
7.919259648 9.9999999999989e-05
7.998951424 7.00000000000145e-05
8.079350272 4.000000000004e-05
8.159042048 4.000000000004e-05
8.22929664 4.000000000004e-05
8.319474176 4.000000000004e-05
8.399165952 4.000000000004e-05
8.469420544 2.000000000002e-05
8.55959808 -7.99999999994694e-06
8.639289856 -2.39999999999463e-05
8.718981632 -3.99999999999456e-05
8.799721984 -5.19999999999465e-05
8.87941376 -7.19999999999499e-05
8.959105536 -8.99999999999512e-05
9.029360128 -9.99999999999335e-05
9.11919616 -9.99999999999335e-05
9.189450752 -9.99999999999335e-05
9.279628288 -9.99999999999335e-05
9.359320064 -9.99999999999335e-05
9.429574656 -7.9999999999969e-05
9.519752192 -7.59999999999539e-05
9.599443968 -7.79999999999503e-05
9.679135744 -8.79999999999492e-05
9.759876096 -9.99999999999335e-05
9.839567872 -0.000111999999999951
9.909822464 -0.000109999999999949
9.998951424 -0.000101999999999952
10.079350272 -9.99999999999335e-05
10.149604864 -9.99999999999335e-05
10.2397824 -9.99999999999335e-05
10.319474176 -9.99999999999335e-05
10.399165952 -9.79999999999592e-05
10.478857728 -7.9999999999969e-05
10.55959808 -5.9999999999949e-05
10.639289856 -2.59999999999649e-05
10.718981632 -7.99999999996914e-06
10.799721984 8.0000000000302e-06
10.87941376 3.2000000000032e-05
10.959105536 5.60000000000338e-05
11.039845888 7.20000000000332e-05
11.11919616 8.80000000000269e-05
11.198887936 9.9999999999989e-05
11.279628288 0.000112000000000034
11.359320064 0.000116000000000027
11.43901184 0.000120000000000009
11.519752192 0.000120000000000009
11.599443968 0.000120000000000009
11.679135744 0.000120000000000009
11.75882752 0.000120000000000009
11.839567872 0.000120000000000009
11.919259648 0.000120000000000009
11.998951424 0.000120000000000009
12.079350272 0.000120000000000009
12.159042048 0.000120000000000009
12.22929664 0.000120000000000009
12.308988416 0.00010600000000005
12.399165952 9.80000000000536e-05
12.478857728 8.60000000000527e-05
12.55959808 7.60000000000538e-05
12.639289856 7.00000000000478e-05
12.718981632 6.20000000000453e-05
12.799721984 5.60000000000393e-05
12.87941376 4.40000000000385e-05
12.959105536 3.20000000000376e-05
13.029360128 2.000000000002e-05
13.11919616 1.80000000000291e-05
13.198887936 2.000000000002e-05
13.269142528 2.000000000002e-05
13.359320064 2.000000000002e-05
13.43901184 2.000000000002e-05
13.509266432 2.000000000002e-05
13.599443968 8.00000000003576e-06
13.679135744 3.33066907387547e-17
13.75882752 3.33066907387547e-17
13.839567872 4.00000000003731e-06
13.919259648 1.40000000000418e-05
13.998951424 2.00000000000478e-05
14.079350272 2.20000000000498e-05
14.159042048 2.80000000000447e-05
14.2397824 4.2000000000042e-05
14.319474176 6.000000000006e-05
14.399165952 6.000000000006e-05
14.469420544 6.000000000006e-05
14.54911232 8.00000000000356e-05
14.639289856 8.40000000000285e-05
14.718981632 8.000000000008e-05
14.799721984 8.000000000008e-05
14.87941376 4.000000000004e-05
14.949668352 0
15.038797312 -2.99999999999689e-05
15.11919616 -6.39999999999641e-05
15.198887936 -0.000113999999999959
15.279628288 -0.000193999999999961
15.359320064 -0.000271999999999956
15.43901184 -0.000351999999999952
15.519752192 -0.00043799999999995
15.599443968 -0.000505999999999951
15.679135744 -0.000563999999999953
15.75882752 -0.000605999999999957
15.839567872 -0.000659999999999955
15.908773888 -0.000709999999999955
15.998951424 -0.000747999999999954
16.079350272 -0.000779999999999947
16.159042048 -0.000799999999999967
16.2397824 -0.000799999999999967
16.319474176 -0.000799999999999967
16.389728768 -0.000799999999999967
16.478857728 -0.000799999999999967
16.55959808 -0.000799999999999967
16.639289856 -0.000799999999999967
16.718981632 -0.000799999999999967
16.799721984 -0.000799999999999967
16.87941376 -0.000799999999999967
16.959105536 -0.000799999999999967
17.038797312 -0.000839999999999952
17.109758976 -0.00087599999999996
17.189450752 -0.000915999999999961
17.279628288 -0.000939999999999941
17.348834304 -0.000979999999999981
17.43901184 -0.00111999999999995
17.519752192 -0.00120199999999996
17.599443968 -0.00127799999999996
17.679135744 -0.00135399999999996
17.75882752 -0.00141999999999995
17.829082112 -0.00148799999999995
17.919259648 -0.00154199999999995
17.998951424 -0.00158799999999995
18.068864512 -0.00161999999999995
18.159042048 -0.00161999999999995
18.2397824 -0.00161999999999995
18.319474176 -0.00162599999999995
18.399165952 -0.00164199999999995
18.478857728 -0.00165799999999995
18.54911232 -0.00165999999999994
18.639289856 -0.00169999999999998
18.718981632 -0.00177999999999995
18.789236224 -0.00189199999999995
18.87941376 -0.00199999999999996
18.959105536 -0.00211999999999996
19.038797312 -0.00224599999999996
19.11919616 -0.00236999999999996
19.198887936 -0.00248599999999995
19.269142528 -0.00259999999999996
19.359320064 -0.00271599999999996
19.43901184 -0.00280999999999996
19.509266432 -0.00289199999999996
19.599443968 -0.00295999999999996
19.679135744 -0.00300199999999996
19.749390336 -0.00304399999999996
19.839567872 -0.00307999999999997
19.919259648 -0.00307999999999997
19.998951424 -0.00309599999999997
20.079350272 -0.00311199999999996
20.159042048 -0.00313999999999998
20.2397824 -0.00313999999999998
20.319474176 -0.00311999999999996
20.388680192 -0.00308999999999995
20.469420544 -0.00307599999999996
20.55959808 -0.00305999999999995
20.639289856 -0.00305999999999995
20.709544448 -0.00305999999999995
20.789236224 -0.00305999999999995
20.87941376 -0.00305999999999995
20.949668352 -0.00305999999999995
21.038797312 -0.00305999999999995
21.11919616 -0.00309999999999994
21.189450752 -0.00313999999999998
21.279628288 -0.00318799999999996
21.359320064 -0.00323599999999996
21.43901184 -0.00327199999999995
21.518703616 -0.00331399999999996
21.599443968 -0.00335999999999996
21.66969856 -0.00339799999999996
21.75882752 -0.00343599999999996
21.839567872 -0.00347999999999998
21.919259648 -0.00349999999999995
21.998951424 -0.00351999999999997
22.079350272 -0.00351999999999997
22.159042048 -0.00349999999999995
22.238733824 -0.00347999999999998
22.319474176 -0.00347999999999998
22.399165952 -0.00345999999999996
22.469420544 -0.00335399999999996
22.55959808 -0.00331999999999996
22.639289856 -0.00328799999999996
22.718981632 -0.00324799999999997
22.798673408 -0.00319999999999998
22.87941376 -0.00314999999999997
22.959105536 -0.00311199999999997
23.038797312 -0.00308599999999997
23.11919616 -0.00308199999999996
23.198887936 -0.00308199999999996
23.279628288 -0.00308199999999996
23.359320064 -0.00307199999999996
23.43901184 -0.00306599999999996
23.518703616 -0.00306199999999995
23.599443968 -0.00308599999999995
23.679135744 -0.00313399999999995
23.75882752 -0.00317799999999995
23.829082112 -0.00322199999999995
23.919259648 -0.00326599999999995
23.998951424 -0.00332199999999995
24.079350272 -0.00338199999999995
24.159042048 -0.00344399999999995
24.238733824 -0.00350999999999995
24.319474176 -0.00356999999999996
24.399165952 -0.00361999999999996
24.478857728 -0.00365199999999996
24.55959808 -0.00368399999999996
24.639289856 -0.00371999999999995
24.718981632 -0.00372199999999996
24.798673408 -0.00371999999999997
24.87941376 -0.00371799999999997
24.959105536 -0.00371999999999995
25.038797312 -0.00371999999999997
25.1191961600001 -0.00371999999999995
25.1988879360001 -0.00371999999999995
25.2796282880001 -0.00373399999999997
25.3593200640001 -0.00374199999999997
25.4390118400001 -0.00373999999999997
25.5187036160001 -0.00373999999999997
25.5994439680001 -0.00373999999999997
25.6791357440001 -0.00373999999999997
25.7588275200001 -0.00373999999999997
25.8290821120001 -0.00373999999999997
25.9192596480001 -0.00373999999999997
25.9989514240001 -0.00375599999999997
26.0793502720001 -0.00374999999999996
26.1590420480001 -0.00373999999999997
26.2387338240001 -0.00371999999999996
26.3194741760001 -0.00370599999999996
26.3991659520001 -0.00368399999999997
26.4788577280001 -0.00365599999999996
26.5595980800001 -0.00362799999999996
26.6392898560001 -0.00358999999999997
26.7189816320001 -0.00355599999999996
26.7986734080001 -0.00351999999999997
26.8794137600001 -0.00349399999999996
26.9591055360001 -0.00346999999999996
27.0387973120001 -0.00345199999999997
27.1191961600001 -0.00343999999999994
27.1988879360001 -0.00341999999999998
27.2796282880001 -0.00341999999999998
27.3593200640001 -0.00341999999999998
27.4390118400001 -0.00335999999999997
27.5187036160001 -0.00321999999999995
27.5994439680001 -0.00305999999999995
27.6791357440001 -0.00305999999999995
27.7588275200001 -0.00305599999999996
27.8395678720001 -0.00302399999999995
27.9192596480001 -0.00299999999999995
27.9989514240001 -0.00299399999999996
28.0793502720001 -0.00299599999999996
28.1496048640001 -0.00299799999999996
28.2387338240001 -0.00299999999999995
28.3194741760001 -0.00299999999999995
28.3991659520001 -0.00299999999999995
28.4788577280001 -0.00299999999999995
28.5595980800001 -0.00301599999999995
28.6392898560001 -0.00301999999999997
28.7189816320001 -0.00301999999999997
28.7986734080001 -0.00301999999999997
28.8794137600001 -0.00301999999999997
28.9591055360001 -0.00302399999999995
29.0387973120001 -0.00303599999999995
29.1087104000001 -0.00303999999999993
29.1988879360001 -0.00303999999999993
29.2691425280001 -0.00301999999999997
29.3593200640001 -0.00301399999999996
29.4390118400001 -0.00301199999999996
29.5187036160001 -0.00301599999999996
29.5994439680001 -0.00301999999999997
29.6791357440001 -0.00301999999999997
29.7588275200001 -0.00301999999999997
29.8395678720001 -0.00297999999999998
29.9192596480001 -0.00291999999999998
29.9989514240001 -0.00291999999999998
30.0688645120001 -0.00268799999999996
30.1590420480001 -0.00249999999999995
30.2387338240001 -0.00249999999999995
30.3194741760001 -0.00250199999999996
30.3991659520001 -0.00247999999999998
30.4694205440001 -0.00241999999999998
30.5595980800001 -0.00237799999999995
30.6392898560001 -0.00234999999999995
30.7189816320001 -0.00231599999999995
30.7986734080001 -0.00228399999999995
30.8794137600001 -0.00224999999999995
30.9591055360001 -0.00221599999999996
31.0387973120001 -0.00216399999999996
31.1191961600001 -0.00211999999999996
31.1988879360001 -0.00207999999999997
31.2796282880001 -0.00205199999999996
31.3593200640001 -0.00202399999999996
31.4390118400001 -0.00199599999999996
31.5187036160001 -0.00197999999999997
31.5994439680001 -0.00195999999999997
31.6791357440001 -0.00193799999999997
31.7588275200001 -0.00189799999999997
31.8395678720001 -0.00185999999999996
31.9192596480001 -0.00181199999999996
31.9989514240001 -0.00176599999999996
32.0793502720001 -0.00171799999999996
32.1590420480001 -0.00167399999999996
32.2387338240001 -0.00161999999999996
32.3194741760001 -0.00155599999999996
32.3991659520001 -0.00149999999999995
32.4788577280001 -0.00144999999999996
32.5585495040001 -0.00141199999999996
32.6392898560001 -0.00135999999999996
32.7189816320001 -0.00132799999999996
32.7986734080001 -0.00129599999999996
32.8794137600001 -0.00126399999999996
32.9591055360001 -0.00120799999999996
33.038797312 -0.00115599999999996
33.1191961600001 -0.00110199999999996
33.198887936 -0.00105399999999995
33.278579712 -0.000999999999999956
33.359320064 -0.000939999999999941
33.43901184 -0.000879999999999936
33.518703616 -0.000819999999999932
33.599443968 -0.000799999999999967
33.679135744 -0.000761999999999952
33.75882752 -0.000729999999999953
33.839567872 -0.000697999999999954
33.908773888 -0.000679999999999958
33.998951424 -0.000619999999999954
34.068864512 -0.000599999999999934
34.159042048 -0.000599999999999934
34.238733824 -0.000559999999999949
34.319474176 -0.000319999999999931
34.399165952 -0.000143999999999966
34.478857728 6.000000000006e-05
34.558549504 6.000000000006e-05
34.639289856 6.000000000006e-05
34.718981632 6.000000000006e-05
34.798673408 -1.99999999999645e-05
34.87941376 -7.99999999999801e-05
34.959105536 -0.00012399999999998
35.038797312 -0.000157999999999975
35.11919616 -0.00019199999999997
35.198887936 -0.000229999999999969
35.278579712 -0.00026399999999997
35.359320064 -0.000299999999999967
35.43901184 -0.000299999999999967
35.509266432 -0.000281999999999966
35.599443968 -0.000259999999999982
35.679135744 -0.000279999999999947
35.75882752 -0.000275999999999965
35.839567872 -0.000275999999999965
35.919259648 -0.000277999999999967
35.998951424 -0.000277999999999967
36.079350272 -0.000265999999999966
36.159042048 -0.000249999999999967
36.238733824 -0.00024199999999997
36.319474176 -0.000239999999999968
36.399165952 -0.000239999999999968
36.478857728 -0.000237999999999972
36.54911232 -0.00023599999999997
36.639289856 -0.00023599999999997
36.708495872 -0.000239999999999962
36.798673408 -0.000239999999999962
36.87941376 -0.000219999999999942
36.959105536 -0.000217999999999963
37.038797312 -0.000217999999999963
37.11919616 -0.000219999999999942
37.189450752 -0.000199999999999978
37.278579712 -0.000193999999999955
37.359320064 -0.000187999999999955
37.42852608 -0.000181999999999954
37.509266432 -0.000173999999999958
37.599443968 -0.000165999999999955
37.668649984 -0.000161999999999957
37.75882752 -0.000163999999999959
37.838519296 -0.000159999999999938
37.919259648 -0.000149999999999961
37.998951424 -0.000139999999999973
38.079350272 -0.000123999999999963
38.159042048 -9.39999999999663e-05
38.238733824 -6.19999999999676e-05
38.319474176 -9.99999999996559e-06
38.388680192 3.00000000000356e-05
38.478857728 7.40000000000407e-05
38.5585495039999 0.000120000000000009
38.6392898559999 0.000142000000000048
38.7189816319999 0.000168000000000051
38.7986734079999 0.000184000000000051
38.8794137599999 0.000202000000000047
38.9591055359999 0.000192000000000048
39.0387973119999 0.000170000000000048
39.1087103999999 0.000140000000000029
39.1988879359999 0.000120000000000009
39.2785797119999 5.60000000000338e-05
39.3593200639999 2.000000000002e-05
39.4390118399999 2.000000000002e-05
39.5187036159999 2.000000000002e-05
39.5994439679999 2.000000000002e-05
39.6791357439999 2.000000000002e-05
39.7588275199999 4.000000000004e-05
39.8385192959999 8.000000000008e-05
39.9192596479999 0.000200000000000089
39.9989514239999 0.000270000000000042
40.0793502719999 0.000340000000000007
40.1590420479999 0.000420000000000087
40.2387338239999 0.000446000000000035
40.3194741759999 0.000492000000000026
40.3991659519999 0.000546000000000035
40.4788577279999 0.000596000000000041
40.5585495039999 0.000652000000000041
40.6392898559999 0.000714000000000037
40.7189816319999 0.000780000000000036
40.7986734079999 0.000838000000000039
40.8794137599999 0.000902000000000047
40.9591055359999 0.000968000000000047
41.0387973119999 0.00104000000000004
41.1191961599999 0.00109999999999999
41.1988879359999 0.00116000000000005
41.2785797119999 0.00120000000000009
41.3593200639999 0.00120000000000009
41.4390118399999 0.00120000000000009
41.5187036159999 0.00120000000000009
41.5994439679999 0.00120000000000009
41.6791357439999 0.00116000000000005
41.7588275199999 0.00113400000000002
41.8385192959999 0.00110200000000003
41.9087738879999 0.00106600000000002
41.9989514239999 0.00103600000000003
42.0793502719999 0.00101200000000004
42.1590420479999 0.000980000000000092
42.2387338239999 0.000980000000000092
42.3194741759999 0.000980000000000092
42.3991659519999 0.000980000000000092
42.4788577279999 0.00102000000000002
42.5585495039998 0.00106000000000006
42.6392898559998 0.00112000000000001
42.7189816319998 0.00128000000000006
42.7986734079998 0.00165999999999999
42.8794137599998 0.00203400000000002
42.9591055359998 0.00228600000000002
43.0387973119998 0.00257000000000003
43.1191961599998 0.00287600000000002
43.1988879359998 0.00316800000000003
43.2785797119998 0.00346000000000003
43.3593200639998 0.00375400000000004
43.4390118399998 0.00402800000000004
43.5187036159998 0.00427600000000005
43.5994439679998 0.00451200000000005
43.6791357439998 0.00472800000000004
43.7588275199998 0.00491200000000005
43.8385192959998 0.00505600000000005
43.9192596479998 0.00518000000000007
43.9989514239998 0.00527600000000006
44.0793502719998 0.00538200000000005
44.1590420479998 0.00548600000000005
44.2387338239998 0.00559200000000004
44.3194741759998 0.00571400000000004
44.3991659519998 0.00582600000000004
44.4788577279998 0.00593200000000005
44.5585495039998 0.00602800000000004
44.6392898559998 0.00613200000000004
44.7189816319998 0.00623200000000004
44.7986734079998 0.00631800000000003
44.8794137599998 0.00638600000000004
44.9591055359998 0.00644200000000004
45.0387973119998 0.00650600000000003
45.1191961599998 0.00655600000000003
45.1988879359998 0.00662200000000003
45.2785797119998 0.00669000000000003
45.3593200639998 0.00677600000000003
45.4390118399998 0.00687000000000003
45.5187036159998 0.00696200000000004
45.5983953919998 0.00705200000000004
45.6791357439998 0.00713600000000004
45.7588275199998 0.00721200000000004
45.8385192959998 0.00731999999999999
45.9192596479998 0.00731999999999999
45.9989514239998 0.00731999999999999
46.0793502719998 0.00731999999999999
46.1590420479998 0.00731999999999999
46.2387338239998 0.00715800000000003
46.3089884159998 0.00692000000000004
46.3991659519998 0.00690000000000002
46.4788577279998 0.00690000000000002
46.5585495039997 0.00690000000000002
46.6392898559997 0.00690600000000002
46.7189816319997 0.00689600000000002
46.7986734079997 0.00688
46.8794137599997 0.00690000000000002
46.9486197759997 0.00690000000000002
47.0387973119997 0.00692000000000004
47.1191961599997 0.00704000000000005
47.1988879359997 0.0072000000000001
47.2785797119997 0.00738200000000004
47.3593200639997 0.00756000000000001
47.4390118399997 0.00768000000000002
47.5187036159997 0.00770000000000004
47.5983953919997 0.00772000000000006
47.6791357439997 0.00774000000000004
47.7588275199997 0.00775800000000004
47.8385192959997 0.00776600000000004
47.9192596479997 0.00775400000000004
47.9989514239997 0.00774000000000008
48.0793502719997 0.00772000000000006
48.1590420479997 0.00772000000000006
48.2387338239997 0.00762000000000007
48.3184255999997 0.00747400000000006
48.3991659519997 0.00724000000000002
48.4788577279997 0.0072000000000001
48.5585495039997 0.00718000000000008
48.6392898559997 0.00718000000000008
48.7189816319997 0.00718000000000008
48.7986734079997 0.00718000000000008
48.8783651839997 0.00716400000000006
48.9591055359997 0.00715400000000006
49.0387973119997 0.00714400000000006
49.1191961599997 0.00714000000000004
49.1988879359997 0.00713400000000006
49.2785797119997 0.00712600000000005
49.3593200639997 0.00712400000000005
49.4390118399997 0.00711800000000006
49.5187036159997 0.00711600000000006
49.5983953919997 0.00711400000000005
49.6791357439997 0.00711400000000005
49.7588275199997 0.00711200000000005
49.8385192959997 0.0071
49.9192596479997 0.00708000000000009
49.9989514239997 0.00708000000000009
50.0793502719997 0.00704000000000005
50.1590420479997 0.00686000000000009
50.2387338239997 0.00670000000000004
50.3184255999997 0.00652000000000008
50.3991659519997 0.00652000000000008
50.4788577279997 0.00652000000000008
50.5585495039997 0.00652000000000008
50.6392898559997 0.00652000000000008
50.7189816319997 0.00652000000000008
50.7986734079997 0.00658000000000003
50.8783651839996 0.00664000000000009
50.9591055359996 0.00680000000000003
51.0387973119996 0.00697999999999999
51.1191961599996 0.00702000000000003
51.1988879359996 0.00702000000000003
51.2785797119996 0.00702000000000003
51.3593200639996 0.00702000000000003
51.4390118399996 0.00706000000000007
51.5187036159996 0.00708800000000002
51.5983953919996 0.0071
51.6791357439996 0.00712000000000002
51.7588275199996 0.00712000000000002
51.8385192959996 0.00722
51.9192596479996 0.00732000000000004
51.9884656639996 0.00742000000000009
52.0688645119996 0.00748000000000004
52.1590420479996 0.00748000000000004
52.2387338239996 0.00748000000000004
52.3184255999996 0.00748000000000004
52.3991659519996 0.00748000000000004
52.4788577279996 0.00742800000000005
52.5585495039996 0.00739000000000004
52.6392898559996 0.00734000000000001
52.7189816319996 0.00727800000000004
52.7986734079996 0.0072000000000001
52.8783651839996 0.00714000000000004
52.9591055359996 0.00708000000000009
53.0387973119996 0.00706000000000007
53.1191961599996 0.00705600000000003
53.1988879359996 0.00700200000000003
53.2785797119996 0.00694600000000003
53.3582714879996 0.00689600000000004
53.4390118399996 0.00685800000000004
53.5187036159996 0.00683000000000005
53.5983953919996 0.00678600000000005
53.6686499839996 0.00674200000000005
53.7588275199996 0.00671000000000005
53.8290821119996 0.00670600000000006
53.9192596479996 0.00671800000000006
53.9989514239996 0.00675000000000006
54.0783016959996 0.00679600000000005
54.1590420479996 0.00683800000000004
54.2387338239996 0.00687800000000004
54.3184255999996 0.00690800000000004
54.3991659519996 0.00695200000000004
54.4788577279996 0.00700400000000003
54.5585495039996 0.00706000000000007
54.6392898559996 0.00710800000000004
54.7084958719996 0.00714800000000004
54.7986734079996 0.00719000000000005
54.8783651839996 0.00723800000000006
54.9591055359996 0.00729400000000006
55.0387973119996 0.00736400000000006
55.1191961599996 0.00742600000000005
55.1988879359996 0.00748200000000006
55.2785797119996 0.00753200000000005
55.3582714879996 0.00757200000000006
55.4390118399996 0.00762000000000007
55.5187036159995 0.00762000000000007
55.5983953919995 0.00762000000000007
55.6791357439995 0.00762000000000007
55.7588275199995 0.00755000000000005
55.8290821119995 0.00750800000000005
55.9192596479995 0.00746200000000006
55.9989514239995 0.00741200000000005
56.0783016959995 0.00734800000000005
56.1590420479995 0.00728000000000006
56.2387338239995 0.0072000000000001
56.3184255999995 0.0072000000000001
56.3991659519995 0.00719000000000005
56.4788577279995 0.00716200000000005
56.5585495039995 0.00714000000000004
56.6392898559995 0.00713800000000004
56.7189816319995 0.00713600000000004
56.7986734079995 0.00714000000000004
56.8783651839995 0.00715800000000005
56.9591055359995 0.00716800000000006
57.0283115519995 0.00718000000000008
57.1191961599995 0.00716800000000006
57.1988879359995 0.00716000000000006
57.2785797119995 0.00716000000000006
57.3582714879995 0.00717600000000006
57.4390118399995 0.00718400000000006
57.5187036159995 0.00719200000000005
57.5889582079995 0.0072000000000001
57.6791357439995 0.0072000000000001
57.7588275199995 0.0072000000000001
57.8385192959995 0.00720400000000003
57.9192596479995 0.00721600000000003
57.9989514239995 0.00722600000000003
58.0783016959995 0.00723000000000004
58.1590420479995 0.00722200000000004
58.2387338239995 0.00722
58.3089884159995 0.00719400000000003
58.3991659519995 0.00717000000000003
58.4788577279995 0.00714200000000003
58.5585495039995 0.00710400000000003
58.6382412799995 0.00707400000000004
58.7189816319995 0.00703600000000003
58.7986734079995 0.00700200000000003
58.8783651839995 0.00697400000000002
58.9591055359995 0.00694600000000003
59.0387973119995 0.00692400000000003
59.1191961599995 0.00690200000000003
59.1988879359995 0.00690000000000002
59.2785797119995 0.00690000000000002
59.3488343039995 0.00690000000000002
59.4390118399995 0.00690000000000002
59.5187036159995 0.00692000000000004
59.5983953919995 0.00697999999999999
59.6791357439995 0.00705200000000004
59.7588275199994 0.00710400000000003
59.8290821119994 0.00715200000000004
59.9192596479994 0.00719600000000004
59.9884656639994 0.00723600000000004
60.0688645119995 0.00727000000000004
60.1590420479994 0.00730000000000005
60.2387338239994 0.00732200000000005
60.3184255999994 0.00734600000000005
60.3991659519994 0.00736400000000005
60.4788577279994 0.00738000000000005
60.5585495039994 0.00736000000000003
60.6382412799994 0.00734000000000004
60.7189816319994 0.00735400000000004
60.7986734079994 0.00736800000000004
60.8783651839994 0.00736600000000004
60.9591055359994 0.00734000000000001
61.0387973119994 0.00729200000000003
61.1191961599994 0.00726400000000003
61.1988879359994 0.00724000000000002
61.2785797119994 0.00724200000000003
61.3582714879994 0.00726600000000003
61.4390118399994 0.00726400000000003
61.5187036159994 0.00724400000000003
61.5983953919994 0.00722000000000003
61.6791357439994 0.00721800000000002
61.7588275199994 0.00725000000000002
61.8385192959994 0.00728000000000006
61.9182110719994 0.00729400000000003
61.9989514239994 0.00730600000000003
62.0688645119994 0.00729400000000003
62.1590420479994 0.00728200000000003
62.2387338239994 0.00727200000000003
62.3184255999994 0.00726000000000004
62.3991659519994 0.00724000000000002
62.4788577279994 0.00722
62.5585495039994 0.00722
62.6382412799994 0.00722
62.7189816319994 0.00722
62.7986734079994 0.00722
62.8783651839994 0.00722
62.9591055359994 0.00722
63.0387973119994 0.00722
63.1191961599994 0.00723000000000007
63.1988879359994 0.00723400000000006
63.2785797119994 0.00724000000000002
63.3488343039994 0.00724600000000005
63.4390118399994 0.00724000000000006
63.5187036159994 0.00722400000000005
63.5889582079994 0.00721400000000005
63.6791357439994 0.00722
63.7588275199994 0.00722200000000005
63.8385192959994 0.00721600000000006
63.9182110719994 0.00720800000000005
63.9989514239994 0.00719000000000005
64.0783016959994 0.00716600000000005
64.1590420479994 0.00715000000000006
64.2387338239994 0.00713400000000005
64.3184255999994 0.00711400000000005
64.3991659519994 0.00708200000000004
64.4788577279994 0.00704200000000004
64.5585495039994 0.00700600000000003
64.6382412799994 0.00697400000000004
64.7189816319994 0.00694400000000004
64.7986734079994 0.00692200000000004
64.8783651839994 0.00690400000000004
64.9591055359994 0.00688400000000003
65.0387973119994 0.00687000000000003
65.1191961599994 0.00686000000000009
65.1884021759994 0.00685800000000004
65.2785797119994 0.00686000000000009
65.3582714879994 0.00686000000000009
65.4390118399994 0.00686000000000009
65.5187036159994 0.00688
65.5983953919994 0.00690600000000002
65.6791357439994 0.00691200000000002
65.7588275199994 0.00692000000000004
65.8385192959994 0.00693400000000002
65.9182110719995 0.00694800000000001
65.9989514239995 0.006964
66.0688645119995 0.00697999999999999
66.1590420479995 0.00697999999999999
66.2387338239995 0.00697999999999999
66.3184255999995 0.00698800000000002
66.3991659519995 0.00700000000000001
66.4683719679995 0.00701400000000002
66.5585495039995 0.00702800000000002
66.6382412799995 0.00704800000000003
66.7189816319995 0.00706600000000004
66.7986734079995 0.00709200000000004
66.8783651839995 0.00712400000000004
66.9591055359995 0.00716200000000005
67.0387973119995 0.00720600000000005
67.1191961599995 0.00724200000000005
67.1988879359995 0.00728400000000006
67.2785797119995 0.00732200000000005
67.3582714879995 0.00736400000000005
67.4390118399995 0.00742000000000005
67.5187036159995 0.00746800000000004
67.5889582079995 0.00750200000000004
67.6791357439995 0.00751400000000004
67.7588275199995 0.00751800000000004
67.8385192959995 0.00752600000000004
67.9182110719995 0.00754400000000004
67.9989514239995 0.00755400000000004
68.0783016959995 0.00755400000000004
68.1590420479995 0.00754000000000005
68.2387338239996 0.00750600000000005
68.3184255999996 0.00748200000000006
68.3981173759996 0.00746400000000006
68.4788577279996 0.00745200000000006
68.5585495039996 0.00744800000000007
68.6382412799996 0.00743800000000007
68.7189816319996 0.00742200000000006
68.7986734079996 0.00740400000000005
68.8783651839996 0.00739800000000006
68.9591055359996 0.00739000000000005
69.0387973119996 0.00739400000000004
69.1181475839996 0.00739800000000004
69.1988879359996 0.00740000000000007
69.2785797119996 0.00740000000000007
69.3582714879996 0.00740000000000007
69.4390118399996 0.00739400000000003
69.5187036159996 0.00738000000000005
69.5983953919996 0.00738000000000005
69.6780871679996 0.00734000000000001
69.7588275199996 0.00728000000000006
69.8385192959996 0.00715800000000004
69.9182110719997 0.00712000000000002
69.9989514239997 0.00711000000000005
70.0783016959997 0.00708800000000005
70.1590420479997 0.00706600000000005
70.2387338239997 0.00705800000000005
70.3184255999997 0.00705600000000005
70.3981173759997 0.00707000000000005
70.4788577279997 0.00707600000000005
70.5585495039997 0.00706600000000005
70.6382412799997 0.00703000000000005
70.7189816319997 0.00702000000000003
70.7881876479997 0.00689400000000004
70.8783651839997 0.00672000000000006
70.9591055359997 0.00672000000000006
71.0387973119997 0.00672000000000006
71.1087103999997 0.00670800000000005
71.1988879359997 0.00668000000000005
71.2785797119997 0.00666800000000005
71.3582714879997 0.00668000000000002
71.4390118399997 0.00672000000000005
71.5187036159997 0.00677200000000004
71.5983953919997 0.00680800000000005
71.6780871679997 0.00684200000000004
71.7588275199997 0.00688
71.8385192959997 0.00688
71.9087738879997 0.00688
71.9989514239997 0.00688
72.0783016959997 0.00688
72.1590420479997 0.00681400000000003
72.2387338239998 0.00678200000000003
72.3184255999998 0.00674200000000004
72.3981173759998 0.00670800000000004
72.4788577279998 0.00666
72.5585495039998 0.00666
72.6382412799998 0.00666
72.7189816319998 0.00666
72.7986734079998 0.00666
72.8783651839998 0.00686000000000009
72.9591055359998 0.00703000000000004
73.0387973119998 0.00724000000000002
73.1087103999998 0.00731999999999999
73.1988879359998 0.00731999999999999
73.2785797119998 0.00730600000000002
73.3582714879998 0.00734000000000001
73.4390118399998 0.00740000000000003
73.5187036159998 0.00742600000000003
73.5983953919998 0.00745400000000004
73.6780871679998 0.00748000000000004
73.7588275199998 0.00750000000000006
73.8385192959998 0.00752000000000008
73.9182110719998 0.00754200000000006
73.9989514239999 0.00756000000000001
74.0783016959999 0.00756000000000001
74.1590420479999 0.00752000000000008
74.2387338239999 0.00752000000000008
74.3184255999999 0.00750000000000006
74.3981173759999 0.00733200000000006
74.4788577279999 0.00714000000000004
74.5585495039999 0.00708000000000009
74.6382412799999 0.00706000000000007
74.7189816319999 0.00706000000000007
74.7986734079999 0.00706000000000007
74.8783651839999 0.00704000000000005
74.9580569599999 0.00701800000000005
75.0387973119999 0.00700000000000004
75.1181475839999 0.00697999999999999
75.1988879359999 0.00697999999999999
75.2785797119999 0.00697600000000003
75.3582714879999 0.00696400000000003
75.4285260799999 0.00696000000000003
75.5187036159999 0.00695600000000004
75.5983953919999 0.00693800000000003
75.6780871679999 0.00692000000000004
75.7588275199999 0.00688600000000004
75.8385192959999 0.00684000000000007
75.9182110719999 0.00684000000000007
75.998951424 0.00682000000000005
76.078301696 0.00660000000000005
76.148556288 0.00638000000000005
76.238733824 0.00623400000000005
76.3184256 0.00606200000000004
76.398117376 0.00586600000000005
76.478857728 0.00566200000000004
76.558549504 0.00546000000000004
76.63824128 0.00526200000000004
76.718981632 0.00507600000000005
76.798673408 0.00489600000000004
76.878365184 0.00470800000000005
76.95805696 0.00451200000000004
77.038797312 0.00432600000000004
77.118147584 0.00415600000000005
77.198887936 0.00399800000000005
77.278579712 0.00383200000000005
77.358271488 0.00367000000000005
77.43901184 0.00350800000000004
77.518703616 0.00334400000000004
77.598395392 0.00319000000000004
77.678087168 0.00305400000000003
77.75882752 0.00291400000000004
77.838519296 0.00277000000000004
77.918211072 0.00260800000000003
77.9989514240001 0.00244600000000004
78.0783016960001 0.00228000000000006
78.1590420480001 0.00214000000000003
78.2387338240001 0.00199200000000004
78.3184256000001 0.00181600000000004
78.3981173760001 0.00162200000000003
78.4788577280001 0.00140600000000003
78.5585495040001 0.00120200000000003
78.6382412800001 0.00102400000000002
78.7189816320001 0.00087400000000003
78.7986734080001 0.000730000000000031
78.8783651840001 0.000592000000000037
78.9580569600001 0.000476000000000032
79.0387973120001 0.000340000000000007
79.1181475840001 0.000340000000000007
79.1988879360001 0.000340000000000007
79.2785797120001 0.000340000000000007
79.3582714880001 0.000340000000000007
79.4379632640001 0.000334000000000023
79.5187036160001 0.000319999999999987
79.5983953920001 0.000304000000000015
79.6780871680001 0.000294000000000016
79.7588275200002 0.000274000000000019
79.8385192960002 0.000258000000000025
79.9182110720002 0.000232000000000032
79.9989514240002 0.000200000000000089
80.0783016960002 0.000180000000000069
80.1579934720002 0.000180000000000069
80.2387338240002 0.000180000000000069
80.3184256000002 0.000160000000000049
80.3981173760002 0.000140000000000029
80.4788577280002 9.00000000000456e-05
80.5585495040002 4.000000000004e-05
80.6382412800002 2.000000000002e-05
80.7189816320002 0
80.7986734080002 -5.9999999999949e-05
80.8783651840002 -7.9999999999969e-05
80.9580569600002 -0.000199999999999978
81.0387973120002 -0.000299999999999967
81.1181475840002 -0.000379999999999936
81.1988879360002 -0.000379999999999936
81.2785797120002 -0.000379999999999936
81.3582714880002 -0.000379999999999936
81.4379632640002 -0.000379999999999936
81.5187036160003 -0.000379999999999936
81.5983953920003 -0.000339999999999951
81.6780871680003 -0.000299999999999967
81.7588275200003 -0.000259999999999982
81.8385192960003 -0.000239999999999962
81.9182110720003 -0.000239999999999962
81.9989514240003 -0.000239999999999962
82.0783016960003 -0.000239999999999962
82.1485562880003 -0.000233999999999962
82.2387338240003 -0.000245999999999957
82.3184256000003 -0.000255999999999956
82.3981173760003 -0.000271999999999956
82.4788577280003 -0.000301999999999952
82.5585495040003 -0.000331999999999955
82.6382412800003 -0.000345999999999952
82.7189816320003 -0.000339999999999951
82.7986734080003 -0.000335999999999953
82.8783651840003 -0.000329999999999953
82.9580569600003 -0.000315999999999955
83.0387973120003 -0.000291999999999959
83.1181475840003 -0.000267999999999957
83.1988879360003 -0.000239999999999962
83.2785797120003 -0.00020399999999996
83.3582714880003 -0.000171999999999961
};
\addlegendentry{demo}
\addplot [very thick, darkgray, dashed]
table {%
0 0
0.079350272 -3.57161684356455e-05
0.159042048 -1.76716795430905e-05
0.2397824 -3.91652309606407e-05
0.319474176 -3.15589333325687e-05
0.399165952 -5.8193321797973e-05
0.479906304 -0.000129348285832979
0.55959808 -0.000165486655071223
0.639289856 -0.000188704552897868
0.718981632 -0.000128035897628602
0.799721984 -0.000104990369904547
0.869976576 -7.64429856947987e-05
0.959105536 -2.29786587185762e-05
1.039845888 1.13587949296149e-05
1.11919616 6.02696052507045e-05
1.199936512 9.80643184351862e-05
1.279628288 8.949669899354e-05
1.359320064 8.33903752272284e-05
1.43901184 0.00011160845565151
1.519752192 0.00011018499708198
1.588958208 3.88425170128825e-05
1.66969856 4.40144787528322e-05
1.759876096 5.89875357116466e-05
1.839567872 9.34465370537272e-05
1.919259648 0.000114055504537848
1.998951424 0.000116302234635811
2.079350272 0.000104322290822259
2.159042048 0.000100240299990942
2.22929664 9.89569809667975e-05
2.319474176 0.000105787145091116
2.399165952 9.39405730543286e-05
2.479906304 7.90205997560453e-05
2.54911232 7.44193121218365e-05
2.629852672 7.72956899793233e-05
2.718981632 6.70199277081473e-05
2.799721984 6.59009989396624e-05
2.87941376 0.000101636463577362
2.959105536 0.000109566276685356
3.039845888 9.31226848668235e-05
3.11919616 7.40586222020494e-05
3.199936512 5.49570567318945e-05
3.279628288 2.64425514009792e-05
3.359320064 1.89433098472216e-05
3.43901184 6.20044294629481e-06
3.519752192 -3.08906267700902e-06
3.599443968 -2.09591497152039e-05
3.679135744 -4.46363687382483e-05
3.749390336 -5.95459680342613e-05
3.839567872 -7.79125301853644e-05
3.919259648 -8.99977884967174e-05
3.98951424 -9.86354297421199e-05
4.079350272 -0.000108346838997156
4.159042048 -0.000115000256490943
4.2397824 -0.000109492766732275
4.319474176 -0.000110007275397749
4.399165952 -0.000110225223464845
4.479906304 -0.00010415156560727
4.55959808 -9.25670572561699e-05
4.639289856 -8.03569266606069e-05
4.718981632 -5.43509452161604e-05
4.799721984 -2.99910808143832e-05
4.87941376 -2.80391598636313e-05
4.959105536 -1.60792306836791e-05
5.039845888 -2.09197853711359e-05
5.11919616 -5.86431297964883e-06
5.199936512 4.77934692193838e-06
5.279628288 1.71744961675449e-05
5.359320064 3.24874150466581e-05
5.43901184 2.28024660303919e-05
5.519752192 2.13588355592761e-05
5.599443968 1.48719284941725e-05
5.679135744 -1.0463379418884e-05
5.759876096 -9.06159590342269e-06
5.839567872 -1.48912623503881e-05
5.919259648 -1.22630232619045e-05
5.998951424 -1.16273060854873e-05
6.069913088 -1.92180840507012e-05
6.159042048 -2.81656155614393e-05
6.2397824 -2.64378235618408e-05
6.308988416 -1.75906079094082e-05
6.399165952 4.42717360606758e-06
6.478857728 1.64715221028306e-05
6.55959808 1.7064739256789e-05
6.639289856 7.92516608941626e-06
6.718981632 6.45180747120276e-06
6.799721984 5.51361377837859e-06
6.868928 5.89169872317034e-06
6.959105536 1.34498829309007e-05
7.039845888 1.63419981766884e-05
7.11919616 1.87728875364542e-05
7.198887936 1.53209633416102e-05
7.269142528 1.18463355415247e-05
7.359320064 1.77913002828444e-05
7.43901184 1.58017116413072e-05
7.519752192 3.00778171347829e-05
7.588958208 -1.27498321886394e-05
7.679135744 -1.8631786384006e-05
7.749390336 -2.98101518401685e-05
7.829082112 -2.75684251333916e-05
7.919259648 -3.0700734589341e-05
7.998951424 -2.73013714197048e-05
8.079350272 -4.42371128137936e-05
8.159042048 -5.70804207751174e-05
8.22929664 -1.86663631448926e-05
8.319474176 -3.07866790817374e-05
8.399165952 -3.69850082335559e-05
8.469420544 -4.49044507347219e-05
8.55959808 -4.61407318400713e-05
8.639289856 -4.2814696422383e-05
8.718981632 -4.21685129226225e-05
8.799721984 -2.55999775621093e-05
8.87941376 -1.06454167214864e-05
8.959105536 -1.40002295138681e-05
9.029360128 2.06607803431928e-06
9.11919616 6.88672307852534e-06
9.189450752 1.94320664760818e-05
9.279628288 2.97664949937243e-05
9.359320064 3.30840121884105e-05
9.429574656 4.08739779374074e-05
9.519752192 4.61062597478845e-05
9.599443968 4.84224051597003e-05
9.679135744 3.94145939151606e-05
9.759876096 3.57581651335949e-05
9.839567872 3.65196220124874e-05
9.909822464 3.96950311527914e-05
9.998951424 3.53335029221112e-05
10.079350272 3.58713380138776e-05
10.149604864 3.35930886848383e-05
10.2397824 2.81912499231016e-05
10.319474176 1.76255381298661e-05
10.399165952 8.48368081634763e-06
10.478857728 1.02770717657486e-06
10.55959808 -2.8265099073411e-06
10.639289856 -1.28936502732901e-06
10.718981632 2.46988008031184e-05
10.799721984 1.82970850999934e-05
10.87941376 2.23615386956614e-05
10.959105536 2.56075342262655e-05
11.039845888 2.47386616761086e-05
11.11919616 1.86899270850019e-05
11.198887936 1.88252089142852e-05
11.279628288 5.36311736569702e-06
11.359320064 3.73079510236159e-06
11.43901184 8.73205091536386e-06
11.519752192 2.82796481250451e-05
11.599443968 2.28617042605069e-05
11.679135744 8.60683991506481e-06
11.75882752 -4.44780126087268e-06
11.839567872 -1.1931924706773e-05
11.919259648 -1.04656333809512e-05
11.998951424 -9.01833802908114e-06
12.079350272 -8.08975348753233e-07
12.159042048 1.99926162413527e-06
12.22929664 1.31465606205134e-05
12.308988416 1.99893285497333e-05
12.399165952 2.14167032483031e-05
12.478857728 3.20192690927084e-05
12.55959808 3.84579944670113e-05
12.639289856 6.52399091419299e-05
12.718981632 7.15670171926656e-05
12.799721984 8.3457565284855e-05
12.87941376 7.92454336758327e-05
12.959105536 7.05030867745449e-05
13.029360128 6.18373520185411e-05
13.11919616 5.55230268597581e-05
13.198887936 3.86713232528822e-05
13.269142528 2.57821026914715e-05
13.359320064 1.08808269151809e-05
13.43901184 -9.51956857200399e-07
13.509266432 -1.26706549303265e-05
13.599443968 -2.20353581595198e-05
13.679135744 -1.51905154137372e-05
13.75882752 -1.59319328778548e-05
13.839567872 -1.74975035038728e-05
13.919259648 -1.91640688866301e-05
13.998951424 -1.86631172661243e-05
14.079350272 -2.80755037215298e-05
14.159042048 -2.12179547365467e-05
14.2397824 1.63054370178515e-05
14.319474176 3.53902582548157e-05
14.399165952 4.67539354242399e-05
14.469420544 2.0627722955369e-05
14.54911232 1.25303710286807e-05
14.639289856 -1.18786194236283e-05
14.718981632 -2.97103619509025e-05
14.799721984 -7.83125625361932e-05
14.87941376 -6.79387029349747e-05
14.949668352 -0.000103225457886827
15.038797312 -0.000112598203267201
15.11919616 -0.000126947166594857
15.198887936 -0.00015817437286597
15.279628288 -0.000116784795166999
15.359320064 -0.000100106805112369
15.43901184 -0.000156557564959645
15.519752192 -0.00022528239842344
15.599443968 -0.000264117666733888
15.679135744 -0.000319616354179881
15.75882752 -0.000335006429086695
15.839567872 -0.000377978215181064
15.908773888 -0.000404479699194919
15.998951424 -0.000433563355454644
16.079350272 -0.000472283652223062
16.159042048 -0.000531067747417244
16.2397824 -0.000612961250794388
16.319474176 -0.000683265566341683
16.389728768 -0.000747987226071564
16.478857728 -0.0007906671432008
16.55959808 -0.000836237974204351
16.639289856 -0.000908113924784029
16.718981632 -0.00095219495302996
16.799721984 -0.00101252290043571
16.87941376 -0.00108283966698739
16.959105536 -0.00111570507900498
17.038797312 -0.00119285166810229
17.109758976 -0.00121332245343658
17.189450752 -0.00122395356254344
17.279628288 -0.00125381678236449
17.348834304 -0.00129647206982666
17.43901184 -0.00131647585040432
17.519752192 -0.00134695898088661
17.599443968 -0.00136857537903506
17.679135744 -0.00136856584312684
17.75882752 -0.00142305169963653
17.829082112 -0.00142851943110303
17.919259648 -0.00144838994056688
17.998951424 -0.00143947625857194
18.068864512 -0.00143414941803967
18.159042048 -0.00152103546093865
18.2397824 -0.00154128080780324
18.319474176 -0.00154797095225438
18.399165952 -0.0015402607049285
18.478857728 -0.00155474287458737
18.54911232 -0.00160667710546725
18.639289856 -0.00159300872111537
18.718981632 -0.00167304498291523
18.789236224 -0.00172465361174461
18.87941376 -0.0016915648316939
18.959105536 -0.00183075260009932
19.038797312 -0.00188689652213815
19.11919616 -0.00191015471354629
19.198887936 -0.00196975625700902
19.269142528 -0.00207219331423607
19.359320064 -0.00214639035359356
19.43901184 -0.00221713270757856
19.509266432 -0.00230783743426067
19.599443968 -0.00236045904699728
19.679135744 -0.00240317486628465
19.749390336 -0.00252323746903031
19.839567872 -0.00259272582516436
19.919259648 -0.00268003080749498
19.998951424 -0.00277889138291735
20.079350272 -0.00289873563709567
20.159042048 -0.00300237043928901
20.2397824 -0.00304000305298117
20.319474176 -0.00308377235682933
20.388680192 -0.00310846822619184
20.469420544 -0.00314460148878162
20.55959808 -0.00320300730219714
20.639289856 -0.0032398249182048
20.709544448 -0.00325430332044099
20.789236224 -0.00332283948062178
20.87941376 -0.00335459736602837
20.949668352 -0.0033729769669615
21.038797312 -0.0033915397317928
21.11919616 -0.00338156853650736
21.189450752 -0.00339865404827174
21.279628288 -0.00344361009099908
21.359320064 -0.00348136588506116
21.43901184 -0.00345495608318908
21.518703616 -0.00348545680224594
21.599443968 -0.00349289415528284
21.66969856 -0.00347545680860293
21.75882752 -0.0034696304051782
21.839567872 -0.00343571611605807
21.919259648 -0.00344365939751975
21.998951424 -0.00347649509573426
22.079350272 -0.00346849417358233
22.159042048 -0.00344104697352264
22.238733824 -0.00345013938778933
22.319474176 -0.00345036557410935
22.399165952 -0.00342803642360674
22.469420544 -0.00337063575031974
22.55959808 -0.00335980120446441
22.639289856 -0.00337326615214032
22.718981632 -0.00347051276950883
22.798673408 -0.00342811801921402
22.87941376 -0.00339165152824462
22.959105536 -0.00336166630514145
23.038797312 -0.00335669765294685
23.11919616 -0.00338107268376451
23.198887936 -0.00337953963612623
23.279628288 -0.00340464333952399
23.359320064 -0.00338125673235761
23.43901184 -0.00345753117667044
23.518703616 -0.00346623641418623
23.599443968 -0.00344859472920729
23.679135744 -0.00346275154752133
23.75882752 -0.00347464005096315
23.829082112 -0.0034782509964403
23.919259648 -0.00348261427500726
23.998951424 -0.00349040288211871
24.079350272 -0.00347403810960145
24.159042048 -0.00348501187174417
24.238733824 -0.00347933294974974
24.319474176 -0.00345137833794458
24.399165952 -0.0034544009381949
24.478857728 -0.00346716838594856
24.55959808 -0.00345130842494002
24.639289856 -0.00346941530919577
24.718981632 -0.00349332650289354
24.798673408 -0.00348860277932737
24.87941376 -0.00348553846927902
24.959105536 -0.00345278413191461
25.038797312 -0.00343644280572358
25.1191961600001 -0.00347474857160617
25.1988879360001 -0.00344057977374847
25.2796282880001 -0.00340675727330077
25.3593200640001 -0.00341163015511205
25.4390118400001 -0.00340643230580833
25.5187036160001 -0.00340782199661413
25.5994439680001 -0.00337412877117189
25.6791357440001 -0.00334275295887963
25.7588275200001 -0.00333805109171383
25.8290821120001 -0.00337307111349091
25.9192596480001 -0.00336858399817858
25.9989514240001 -0.00332431295807747
26.0793502720001 -0.0032962209527876
26.1590420480001 -0.00324783313106972
26.2387338240001 -0.00319186457278327
26.3194741760001 -0.00321788556435463
26.3991659520001 -0.00325316335757514
26.4788577280001 -0.00327531380656845
26.5595980800001 -0.00327737115254878
26.6392898560001 -0.00327744347469262
26.7189816320001 -0.00326270200777655
26.7986734080001 -0.00324568392202553
26.8794137600001 -0.00327315471387207
26.9591055360001 -0.00326834830962154
27.0387973120001 -0.00329321074338483
27.1191961600001 -0.00330868157440387
27.1988879360001 -0.00330248124747014
27.2796282880001 -0.00331151256453326
27.3593200640001 -0.00331820298259845
27.4390118400001 -0.00331067040140277
27.5187036160001 -0.00332967635883388
27.5994439680001 -0.00332721121780389
27.6791357440001 -0.00332510496600245
27.7588275200001 -0.00340744867103777
27.8395678720001 -0.0034446204622881
27.9192596480001 -0.00345562895404745
27.9989514240001 -0.0034633842861802
28.0793502720001 -0.00346275334328064
28.1496048640001 -0.00343602994113122
28.2387338240001 -0.00342425207988065
28.3194741760001 -0.00340810158082066
28.3991659520001 -0.00336988408058639
28.4788577280001 -0.00335679506440614
28.5595980800001 -0.00331268747974797
28.6392898560001 -0.00328477067906211
28.7189816320001 -0.00327705090740328
28.7986734080001 -0.00324104071481131
28.8794137600001 -0.00322040073559822
28.9591055360001 -0.00318821022534027
29.0387973120001 -0.00315836151612128
29.1087104000001 -0.00311225468793644
29.1988879360001 -0.00311572137436383
29.2691425280001 -0.00308295951525414
29.3593200640001 -0.00302901672606563
29.4390118400001 -0.00297691250864313
29.5187036160001 -0.00297641104830264
29.5994439680001 -0.0029273675329205
29.6791357440001 -0.00291684723910009
29.7588275200001 -0.0028826760016881
29.8395678720001 -0.0028384879841808
29.9192596480001 -0.00280273679003731
29.9989514240001 -0.00278345771706906
30.0688645120001 -0.00272140084304323
30.1590420480001 -0.00274081254078763
30.2387338240001 -0.00270317715024456
30.3194741760001 -0.00264392411416541
30.3991659520001 -0.0025849267419814
30.4694205440001 -0.00254708777702646
30.5595980800001 -0.00249305864478444
30.6392898560001 -0.00243478488377643
30.7189816320001 -0.002385084158022
30.7986734080001 -0.00235073656586217
30.8794137600001 -0.00230849803195213
30.9591055360001 -0.00224133587197363
31.0387973120001 -0.00220406766128181
31.1191961600001 -0.00213697738643551
31.1988879360001 -0.0021135721677294
31.2796282880001 -0.00209380153069527
31.3593200640001 -0.00207717592398842
31.4390118400001 -0.0020267894466643
31.5187036160001 -0.0019930942689303
31.5994439680001 -0.00197118080766135
31.6791357440001 -0.00191412882691884
31.7588275200001 -0.00187383981624652
31.8395678720001 -0.0018380644131452
31.9192596480001 -0.00180422740610101
31.9989514240001 -0.00176534364137088
32.0793502720001 -0.0016984169785237
32.1590420480001 -0.00165409213729856
32.2387338240001 -0.00162710491477325
32.3194741760001 -0.00159358674010619
32.3991659520001 -0.00153813803791172
32.4788577280001 -0.00149601725172686
32.5585495040001 -0.0014337928217869
32.6392898560001 -0.00140626923318826
32.7189816320001 -0.00135850293246164
32.7986734080001 -0.00129828366549539
32.8794137600001 -0.00127350463928236
32.9591055360001 -0.00119112071030401
33.038797312 -0.00115516551920474
33.1191961600001 -0.00114598554679354
33.198887936 -0.00106439087154534
33.278579712 -0.000998520805621515
33.359320064 -0.000978786663259115
33.43901184 -0.000935529771817705
33.518703616 -0.000915400626919951
33.599443968 -0.000849408533312909
33.679135744 -0.000795992960776165
33.75882752 -0.000736527718068031
33.839567872 -0.000713483061420508
33.908773888 -0.000681838068904415
33.998951424 -0.000624041137297003
34.068864512 -0.000564787959727471
34.159042048 -0.000526820607364193
34.238733824 -0.000485565563065809
34.319474176 -0.000442348654881709
34.399165952 -0.000423928756842372
34.478857728 -0.000413542718215543
34.558549504 -0.000400375333312429
34.639289856 -0.000384216485878019
34.718981632 -0.00032263698637008
34.798673408 -0.000316775536298295
34.87941376 -0.000324457875678434
34.959105536 -0.000295519031815316
35.038797312 -0.000269488736054551
35.11919616 -0.00027087817616413
35.198887936 -0.000258712460426756
35.278579712 -0.000257985708047076
35.359320064 -0.000254397730067203
35.43901184 -0.000242811862231966
35.509266432 -0.000228604244354114
35.599443968 -0.000215568876289619
35.679135744 -0.000190921127880219
35.75882752 -0.000176018630668374
35.839567872 -0.000159357898855888
35.919259648 -0.000122923288720337
35.998951424 -0.000108650983809009
36.079350272 -0.000111127808173393
36.159042048 -7.6793201146447e-05
36.238733824 -7.22718293499768e-05
36.319474176 -6.4845513790431e-05
36.399165952 -4.92196056800975e-05
36.478857728 -5.24701812590519e-05
36.54911232 -5.38449685598843e-05
36.639289856 -3.75348343201413e-05
36.708495872 -4.26664284555324e-05
36.798673408 -2.97098342991654e-05
36.87941376 -2.20774637357857e-05
36.959105536 -1.72162919059001e-05
37.038797312 -7.67257349689138e-06
37.11919616 -6.84909621331335e-06
37.189450752 -1.16364417620544e-05
37.278579712 -9.04412133977326e-06
37.359320064 -1.84996604759517e-07
37.42852608 -3.40320335622598e-07
37.509266432 2.12203599385131e-07
37.599443968 -1.4987990049643e-06
37.668649984 -1.65941708881714e-08
37.75882752 3.01903239570098e-06
37.838519296 8.28201348975737e-06
37.919259648 1.42862825135776e-05
37.998951424 8.37718701468078e-06
38.079350272 3.85622167286782e-06
38.159042048 8.87874558456521e-06
38.238733824 1.88039986393309e-05
38.319474176 2.30065797595971e-05
38.388680192 2.87300555389287e-05
38.478857728 2.64828805546003e-05
38.5585495039999 2.24368766197847e-05
38.6392898559999 4.98448397032949e-05
38.7189816319999 3.8186994973954e-05
38.7986734079999 2.38022429462802e-05
38.8794137599999 1.57198872273417e-05
38.9591055359999 7.70009798762866e-06
39.0387973119999 -8.20697340933088e-05
39.1087103999999 -6.1201617486395e-05
39.1988879359999 -8.66561474694585e-05
39.2785797119999 -0.000115061656102204
39.3593200639999 -0.000137625244175142
39.4390118399999 -0.000129044080549923
39.5187036159999 -0.000113871271705725
39.5994439679999 -5.10221985696641e-05
39.6791357439999 -6.46529652674561e-05
39.7588275199999 -7.23701085255093e-05
39.8385192959999 -8.14066367309346e-05
39.9192596479999 -6.89749289709317e-05
39.9989514239999 -7.90555333121214e-05
40.0793502719999 -0.000131258406304519
40.1590420479999 -0.000142963495603642
40.2387338239999 -0.000150296567507367
40.3194741759999 -0.00015946344883279
40.3991659519999 -7.12461172328419e-05
40.4788577279999 -1.7712329608158e-05
40.5585495039999 4.3015653442632e-05
40.6392898559999 0.000108236614236486
40.7189816319999 0.000157651725566644
40.7986734079999 0.000244907022083408
40.8794137599999 0.000358071628792855
40.9591055359999 0.000481925820867018
41.0387973119999 0.000576110375506305
41.1191961599999 0.000647678216452608
41.1988879359999 0.000680608887074681
41.2785797119999 0.000751316797811074
41.3593200639999 0.000890156446356601
41.4390118399999 0.000779747863550764
41.5187036159999 0.000917802986346229
41.5994439679999 0.00104705111637771
41.6791357439999 0.00113665890633962
41.7588275199999 0.0012592024095855
41.8385192959999 0.00137069924925601
41.9087738879999 0.00145376244024108
41.9989514239999 0.00157937040126406
42.0793502719999 0.00177494604187643
42.1590420479999 0.0019104062146054
42.2387338239999 0.00203461436324376
42.3194741759999 0.0021232087044058
42.3991659519999 0.00215174145930974
42.4788577279999 0.00231437995495647
42.5585495039998 0.00251207876221034
42.6392898559998 0.00264214464315902
42.7189816319998 0.00277866373675424
42.7986734079998 0.0028465496338548
42.8794137599998 0.0029496172115676
42.9591055359998 0.00305169710086895
43.0387973119998 0.00310296967412554
43.1191961599998 0.00302303856303462
43.1988879359998 0.00316827152698847
43.2785797119998 0.00335546321835081
43.3593200639998 0.00347203359275707
43.4390118399998 0.00358991676356423
43.5187036159998 0.00377329653644263
43.5994439679998 0.00391546869031671
43.6791357439998 0.00410355987046905
43.7588275199998 0.00427479273372738
43.8385192959998 0.00439052546620297
43.9192596479998 0.00456653325404548
43.9989514239998 0.0047271039276621
44.0793502719998 0.00487012724681262
44.1590420479998 0.00508871896966345
44.2387338239998 0.00519405014453525
44.3194741759998 0.0052319242621072
44.3991659519998 0.0054249916952133
44.4788577279998 0.00550335643799276
44.5585495039998 0.00559723261239747
44.6392898559998 0.00577266776892517
44.7189816319998 0.00591087434388043
44.7986734079998 0.00601698921462272
44.8794137599998 0.00612832084783504
44.9591055359998 0.00622194514138935
45.0387973119998 0.00629100465336863
45.1191961599998 0.00636505599178375
45.1988879359998 0.00645564952665183
45.2785797119998 0.00650246695387122
45.3593200639998 0.00655075056406033
45.4390118399998 0.00660227559094738
45.5187036159998 0.00667323199228947
45.5983953919998 0.00675626134669855
45.6791357439998 0.0068161512242818
45.7588275199998 0.00687780618558395
45.8385192959998 0.00692841703653365
45.9192596479998 0.00704653902714155
45.9989514239998 0.00706136788961708
46.0793502719998 0.00710679203452724
46.1590420479998 0.0071766948202377
46.2387338239998 0.00723317238713629
46.3089884159998 0.00731180764309567
46.3991659519998 0.0073462337067532
46.4788577279998 0.00737249233150952
46.5585495039997 0.00739679431751982
46.6392898559997 0.00741049995081753
46.7189816319997 0.00745036188379741
46.7986734079997 0.0074516162950737
46.8794137599997 0.00745850698882844
46.9486197759997 0.00746410900391381
47.0387973119997 0.00746704723207774
47.1191961599997 0.0073891433575843
47.1988879359997 0.00729610494558207
47.2785797119997 0.0072572016441621
47.3593200639997 0.00721163303123924
47.4390118399997 0.00713925312425224
47.5187036159997 0.00713471883672883
47.5983953919997 0.00713805994211277
47.6791357439997 0.00711501921379291
47.7588275199997 0.00709817684071179
47.8385192959997 0.00712104908075904
47.9192596479997 0.00704874512005514
47.9989514239997 0.00707539323995762
48.0793502719997 0.00708523569001735
48.1590420479997 0.00714706219061104
48.2387338239997 0.00718666114524228
48.3184255999997 0.0071644578173427
48.3991659519997 0.00712157315482348
48.4788577279997 0.00710674706599832
48.5585495039997 0.00712173890543018
48.6392898559997 0.00720048861949534
48.7189816319997 0.00722830487118225
48.7986734079997 0.00729234000939406
48.8783651839997 0.00729976201415478
48.9591055359997 0.00734898578037104
49.0387973119997 0.0074271429935309
49.1191961599997 0.00740022641367431
49.1988879359997 0.00732096228334504
49.2785797119997 0.00736168752366794
49.3593200639997 0.00727184099335121
49.4390118399997 0.00740602335055456
49.5187036159997 0.00742636389581875
49.5983953919997 0.00737828007497032
49.6791357439997 0.00734719650512702
49.7588275199997 0.00733093114905421
49.8385192959997 0.00734266490926616
49.9192596479997 0.00730887894153391
49.9989514239997 0.00727260463535186
50.0793502719997 0.0071768856289814
50.1590420479997 0.00712856331619943
50.2387338239997 0.00714387931834708
50.3184255999997 0.0071033746495128
50.3991659519997 0.00717864336920059
50.4788577279997 0.0072227504622311
50.5585495039997 0.00729419748537163
50.6392898559997 0.00723555169145696
50.7189816319997 0.00719877699407543
50.7986734079997 0.00715576375973234
50.8783651839996 0.00705860934000589
50.9591055359996 0.00706589444621483
51.0387973119996 0.00704790122474902
51.1191961599996 0.00697976498836136
51.1988879359996 0.00696539006655908
51.2785797119996 0.00691011836300992
51.3593200639996 0.00691932861787162
51.4390118399996 0.00691204439567607
51.5187036159996 0.00676526694996413
51.5983953919996 0.00678147137764369
51.6791357439996 0.00683725599537318
51.7588275199996 0.00682851946683333
51.8385192959996 0.00684937853510897
51.9192596479996 0.00693391752219223
51.9884656639996 0.00694723755629081
52.0688645119996 0.00696413086697349
52.1590420479996 0.00702807463941393
52.2387338239996 0.00692281223314495
52.3184255999996 0.00689572553468613
52.3991659519996 0.00688137927120303
52.4788577279996 0.00688115975090099
52.5585495039996 0.00694827896811579
52.6392898559996 0.00702542439315021
52.7189816319996 0.00709926774667122
52.7986734079996 0.00711144002841192
52.8783651839996 0.00718893482196922
52.9591055359996 0.00722429683514955
53.0387973119996 0.00723068698937225
53.1191961599996 0.00725135054457291
53.1988879359996 0.00723769034771394
53.2785797119996 0.00719018407268209
53.3582714879996 0.00725549271262445
53.4390118399996 0.00730772032376862
53.5187036159996 0.00732448144325098
53.5983953919996 0.00738901136246275
53.6686499839996 0.00739037210190986
53.7588275199996 0.0073534536045967
53.8290821119996 0.00735015801625642
53.9192596479996 0.00733721888361737
53.9989514239996 0.00738499295491202
54.0783016959996 0.00741443727133502
54.1590420479996 0.00741231344336278
54.2387338239996 0.0074547067796965
54.3184255999996 0.00746432096944864
54.3991659519996 0.00739828779043133
54.4788577279996 0.00738398608120789
54.5585495039996 0.0073179759396496
54.6392898559996 0.00725925078096851
54.7084958719996 0.00725443955984934
54.7986734079996 0.0072456715310363
54.8783651839996 0.00717014432004873
54.9591055359996 0.00719019933400962
55.0387973119996 0.0072436168010635
55.1191961599996 0.00713113588257753
55.1988879359996 0.00708104510087056
55.2785797119996 0.00700328207376127
55.3582714879996 0.00688928081311903
55.4390118399996 0.00687996082210524
55.5187036159995 0.00683818533361806
55.5983953919995 0.00680895433960902
55.6791357439995 0.00683301872189762
55.7588275199995 0.00688402136565623
55.8290821119995 0.00686393096377633
55.9192596479995 0.00690722133202435
55.9989514239995 0.00698964946527449
56.0783016959995 0.0070419529810479
56.1590420479995 0.00708789569955161
56.2387338239995 0.00716568503081182
56.3184255999995 0.00720052754703817
56.3991659519995 0.0072776338104828
56.4788577279995 0.00734195781637409
56.5585495039995 0.00740658270445038
56.6392898559995 0.00745085984741786
56.7189816319995 0.00750272268706602
56.7986734079995 0.00742796211059597
56.8783651839995 0.00748347401398986
56.9591055359995 0.00747146280354002
57.0283115519995 0.00753056455981662
57.1191961599995 0.00759293469826952
57.1988879359995 0.00765218887485055
57.2785797119995 0.00766803668579133
57.3582714879995 0.0076490947610628
57.4390118399995 0.0075545137888141
57.5187036159995 0.00740032629176232
57.5889582079995 0.00735984219356461
57.6791357439995 0.00726568369346701
57.7588275199995 0.00718083775606959
57.8385192959995 0.00719131692589397
57.9192596479995 0.00712135649535341
57.9989514239995 0.00697218021301791
58.0783016959995 0.00702897776720093
58.1590420479995 0.00698937498129207
58.2387338239995 0.0067062463589608
58.3089884159995 0.00674977236585794
58.3991659519995 0.00668650621116282
58.4788577279995 0.00664210647292975
58.5585495039995 0.0067365132263111
58.6382412799995 0.00677581186888296
58.7189816319995 0.00684378727398288
58.7986734079995 0.0069005150476412
58.8783651839995 0.00698261876128533
58.9591055359995 0.00700682476547353
59.0387973119995 0.00706172818997658
59.1191961599995 0.00715143424037312
59.1988879359995 0.00712916078411152
59.2785797119995 0.0072006050812514
59.3488343039995 0.00723178400726851
59.4390118399995 0.00722600308563015
59.5187036159995 0.00725867532496623
59.5983953919995 0.00732097918441183
59.6791357439995 0.00727212339102271
59.7588275199994 0.00730840493767532
59.8290821119994 0.00730095101099923
59.9192596479994 0.00729475053372293
59.9884656639994 0.00736813248304241
60.0688645119995 0.00738891829989661
60.1590420479994 0.00731454289447207
60.2387338239994 0.00735349442954338
60.3184255999994 0.00737600685669851
60.3991659519994 0.00731026058384174
60.4788577279994 0.00727220866430846
60.5585495039994 0.00719566891115932
60.6382412799994 0.00713163399191561
60.7189816319994 0.0070462001733729
60.7986734079994 0.00702090160234223
60.8783651839994 0.00702878628945968
60.9591055359994 0.00708214860121959
61.0387973119994 0.00715754882713929
61.1191961599994 0.00723989487844326
61.1988879359994 0.007246019150225
61.2785797119994 0.00728818460424793
61.3582714879994 0.00698339297193106
61.4390118399994 0.00697650267072235
61.5187036159994 0.00697430867140511
61.5983953919994 0.00706908904659653
61.6791357439994 0.00708549715940558
61.7588275199994 0.00708882041711112
61.8385192959994 0.00730645794966387
61.9182110719994 0.00738585959432324
61.9989514239994 0.00739641137428206
62.0688645119994 0.00739379586869073
62.1590420479994 0.00740788674799199
62.2387338239994 0.00739233175121568
62.3184255999994 0.00730650877865753
62.3991659519994 0.0073081382264412
62.4788577279994 0.00735315497153283
62.5585495039994 0.00741312398048242
62.6382412799994 0.0074385184214926
62.7189816319994 0.0074185107711165
62.7986734079994 0.00734534164538434
62.8783651839994 0.00732301192467302
62.9591055359994 0.0072622623818897
63.0387973119994 0.00725081621473736
63.1191961599994 0.00723636053316806
63.1988879359994 0.00721591999771222
63.2785797119994 0.00716314098654273
63.3488343039994 0.00714394448158995
63.4390118399994 0.00711774405006461
63.5187036159994 0.00704946006365392
63.5889582079994 0.00692423376192504
63.6791357439994 0.00690879964356394
63.7588275199994 0.00694865690148146
63.8385192959994 0.00699520252355217
63.9182110719994 0.00702765196181308
63.9989514239994 0.00716217933804446
64.0783016959994 0.00723041211101363
64.1590420479994 0.00726889075929017
64.2387338239994 0.00731400559637962
64.3184255999994 0.0072858303231495
64.3991659519994 0.00721038056073061
64.4788577279994 0.00715917000809023
64.5585495039994 0.0071821812879829
64.6382412799994 0.00724926427430638
64.7189816319994 0.00727302315054811
64.7986734079994 0.00727716231745428
64.8783651839994 0.00733691502627516
64.9591055359994 0.00734683619803203
65.0387973119994 0.00728179733552573
65.1191961599994 0.00723019968602796
65.1884021759994 0.00715172516402219
65.2785797119994 0.00715090211392064
65.3582714879994 0.00714744079127798
65.4390118399994 0.00709582271092001
65.5187036159994 0.00710545143786375
65.5983953919994 0.00710382512804377
65.6791357439994 0.00711638700096772
65.7588275199994 0.00707039433490174
65.8385192959994 0.00704674844586914
65.9182110719995 0.00704704178597208
65.9989514239995 0.00707337312196429
66.0688645119995 0.00707852982538224
66.1590420479995 0.00712800663849945
66.2387338239995 0.00709848462983787
66.3184255999995 0.00708602937155747
66.3991659519995 0.00714561588535198
66.4683719679995 0.00711431183518944
66.5585495039995 0.00705415560426286
66.6382412799995 0.00695235693417632
66.7189816319995 0.00696164635446511
66.7986734079995 0.00699346928863016
66.8783651839995 0.00702724205784512
66.9591055359995 0.00699903087837533
67.0387973119995 0.00706021370995021
67.1191961599995 0.00715990311993267
67.1988879359995 0.00715595266455867
67.2785797119995 0.00715044118552825
67.3582714879995 0.00714009068823818
67.4390118399995 0.00710159723273023
67.5187036159995 0.0071485844515725
67.5889582079995 0.00712697122790948
67.6791357439995 0.00713719596731665
67.7588275199995 0.00715377525246326
67.8385192959995 0.00727578190489194
67.9182110719995 0.00733470765145472
67.9989514239995 0.00733833176081191
68.0783016959995 0.00718821732586866
68.1590420479995 0.00715605156539238
68.2387338239996 0.00713384714717808
68.3184255999996 0.00712192817751822
68.3981173759996 0.00712267107618806
68.4788577279996 0.00712731214697126
68.5585495039996 0.0071329731345082
68.6382412799996 0.00714103248618308
68.7189816319996 0.00716988231870555
68.7986734079996 0.00708584475602864
68.8783651839996 0.00709964419325422
68.9591055359996 0.00704814897323047
69.0387973119996 0.00697786227127978
69.1181475839996 0.00697333973835412
69.1988879359996 0.00698480153082731
69.2785797119996 0.00695822098420136
69.3582714879996 0.0070176564404916
69.4390118399996 0.00704977106129585
69.5187036159996 0.00697097793685539
69.5983953919996 0.00700554442482738
69.6780871679996 0.00704547287478548
69.7588275199996 0.00705429861079436
69.8385192959996 0.00710916746309725
69.9182110719997 0.00721456138483664
69.9989514239997 0.00720595640592339
70.0783016959997 0.0072688257620505
70.1590420479997 0.00739635965246155
70.2387338239997 0.00750649651597069
70.3184255999997 0.00741794894839701
70.3981173759997 0.00736720931515245
70.4788577279997 0.00724518864666957
70.5585495039997 0.00731934433033487
70.6382412799997 0.00736791234115124
70.7189816319997 0.00733427103432817
70.7881876479997 0.00732033094607852
70.8783651839997 0.00737043021163783
70.9591055359997 0.00742671361704715
71.0387973119997 0.00760537092079497
71.1087103999997 0.00759738472270448
71.1988879359997 0.00747652067026697
71.2785797119997 0.00740533924087558
71.3582714879997 0.00738482636433943
71.4390118399997 0.00746167790276287
71.5187036159997 0.00749445453081872
71.5983953919997 0.00749875357945581
71.6780871679997 0.00757334551166044
71.7588275199997 0.00745523871142335
71.8385192959997 0.00737548034877403
71.9087738879997 0.00724976472059315
71.9989514239997 0.0071702126013075
72.0783016959997 0.00714757616032265
72.1590420479997 0.00715256399054541
72.2387338239998 0.0070946762518795
72.3184255999998 0.0069337281950131
72.3981173759998 0.00702619299640642
72.4788577279998 0.0070701042951469
72.5585495039998 0.00708005620316085
72.6382412799998 0.00707810265547689
72.7189816319998 0.00703747235186979
72.7986734079998 0.00702077445903628
72.8783651839998 0.0070139369231191
72.9591055359998 0.00701345777656244
73.0387973119998 0.00695681546808914
73.1087103999998 0.00699720605367995
73.1988879359998 0.00711396308149523
73.2785797119998 0.00712892813159531
73.3582714879998 0.00700670625838842
73.4390118399998 0.00695782936849104
73.5187036159998 0.00693334237595026
73.5983953919998 0.00690333902696322
73.6780871679998 0.00689250454497573
73.7588275199998 0.0069280527400077
73.8385192959998 0.00694738910772956
73.9182110719998 0.00698992271707375
73.9989514239999 0.007020120606547
74.0783016959999 0.00700730848841676
74.1590420479999 0.00704747790120432
74.2387338239999 0.00709715119484588
74.3184255999999 0.0071047499045583
74.3981173759999 0.00712852452109595
74.4788577279999 0.00715090466237421
74.5585495039999 0.00718453186012549
74.6382412799999 0.00719599654207385
74.7189816319999 0.00718011117129516
74.7986734079999 0.0071180338957303
74.8783651839999 0.00707291935335688
74.9580569599999 0.00704009868384304
75.0387973119999 0.00695275564175321
75.1181475839999 0.00692802634994341
75.1988879359999 0.00687754731693503
75.2785797119999 0.00682711518686637
75.3582714879999 0.00682353152266306
75.4285260799999 0.00679525610418539
75.5187036159999 0.0067398223428743
75.5983953919999 0.00665118908527429
75.6780871679999 0.0066207059643406
75.7588275199999 0.00654399188184945
75.8385192959999 0.00638936260527914
75.9182110719999 0.006278724100033
75.998951424 0.00610642508155549
76.078301696 0.00599228568153816
76.148556288 0.00589243501036941
76.238733824 0.0057926007585152
76.3184256 0.00562011827857402
76.398117376 0.00545961402331714
76.478857728 0.00534873642560579
76.558549504 0.00521873515816347
76.63824128 0.00509669847261621
76.718981632 0.00495599426418376
76.798673408 0.00481363514483869
76.878365184 0.00471937271402817
76.95805696 0.00462509237932961
77.038797312 0.00450539820052741
77.118147584 0.00435005777008791
77.198887936 0.00428118865588847
77.278579712 0.00411971674563182
77.358271488 0.00400072887466595
77.43901184 0.00385648131987239
77.518703616 0.00369792226248874
77.598395392 0.00356045329164043
77.678087168 0.00345951261245851
77.75882752 0.00326679805725296
77.838519296 0.00311966049766988
77.918211072 0.00298813891913886
77.9989514240001 0.00284507929054795
78.0783016960001 0.00270591220253385
78.1590420480001 0.00257391275171293
78.2387338240001 0.0024273915580627
78.3184256000001 0.0022985135245819
78.3981173760001 0.00213585884889433
78.4788577280001 0.00198282729089393
78.5585495040001 0.00185901623039105
78.6382412800001 0.00174462172536388
78.7189816320001 0.00164031747845958
78.7986734080001 0.0015624927159683
78.8783651840001 0.00143803016763639
78.9580569600001 0.00132759246610074
79.0387973120001 0.00124796704571568
79.1181475840001 0.00108273205795078
79.1988879360001 0.000972471196930843
79.2785797120001 0.000878480826601993
79.3582714880001 0.000766675526145047
79.4379632640001 0.000665550723653484
79.5187036160001 0.000591802514355753
79.5983953920001 0.000518048154805184
79.6780871680001 0.000422666488719255
79.7588275200002 0.00034022106054888
79.8385192960002 0.000229256250630967
79.9182110720002 0.000156759136392233
79.9989514240002 4.37139483322636e-05
80.0783016960002 -0.000103827799839916
80.1579934720002 -0.000190295587002931
80.2387338240002 -0.000305815842835427
80.3184256000002 -0.000398680844918181
80.3981173760002 -0.000380447497422681
80.4788577280002 -0.000357019064101714
80.5585495040002 -0.000316945491580983
80.6382412800002 -0.000295361629034984
80.7189816320002 -0.000297485904593884
80.7986734080002 -0.000277020300922377
80.8783651840002 -0.000231009556742761
80.9580569600002 -0.000244794361842082
81.0387973120002 -0.000176482655780419
81.1181475840002 -0.000155350629031846
81.1988879360002 -0.000145668243442951
81.2785797120002 -9.21874602008171e-05
81.3582714880002 -8.53582483204231e-05
81.4379632640002 -9.28835486234072e-05
81.5187036160003 -8.77715416157305e-05
81.5983953920003 -0.00010083741847095
81.6780871680003 -0.000112317127952946
81.7588275200003 -0.000131736494211463
81.8385192960003 -0.000155074880204244
81.9182110720003 -0.000177675303091089
81.9989514240003 -0.000206276940501527
82.0783016960003 -0.000227976233049513
82.1485562880003 -0.000255873891866364
82.2387338240003 -0.00028673364841261
82.3184256000003 -0.000309031104251681
82.3981173760003 -0.000324850589359224
82.4788577280003 -0.000338430545434954
82.5585495040003 -0.0003491483593554
82.6382412800003 -0.000362158440158699
82.7189816320003 -0.000365083275959096
82.7986734080003 -0.000378982252922289
82.8783651840003 -0.000395758204070396
82.9580569600003 -0.000434792495494584
83.0387973120003 -0.000445457573364703
83.1181475840003 -0.000457111750671722
83.1988879360003 -0.00044256279681633
83.2785797120003 -0.000432569648301467
83.3582714880003 -0.000412894342559935
};
\addlegendentry{init}

\nextgroupplot[
tick align=inside,
tick pos=both,
x grid style={darkgray176},
xlabel={Time (s)},
xmajorgrids,
xmin=0, xmax=83.3582714880003,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\)
},
y grid style={darkgray176},
ylabel={Velocity (\(\displaystyle \mathrm{kmh}^{-1}\))},
ymin=56.3782719157025, ymax=92.6681844850197,
ymajorgrids,
ytick style={color=black},
ytick={50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
},
width=\textwidth,
height=150,
]
\addplot [very thick, black]
table {%
0 87.39301
0.079350272 87.962471010834
0.159042048 88.0741922116876
0.2397824 88.0165500082076
0.319474176 88.2391552113593
0.399165952 88.190226007551
0.479906304 88.3930590105057
0.55959808 88.7145252146423
0.639289856 88.9068442185819
0.718981632 89.0234232159555
0.799721984 89.0787580111623
0.869976576 89.0580220101774
0.959105536 89.2488320118189
1.039845888 89.3313962090611
1.11919616 89.4957752146423
1.199936512 89.5423970101774
1.279628288 89.6820582093895
1.359320064 89.5255550049245
1.43901184 89.8254480095208
1.519752192 89.9960672116876
1.588958208 90.0198600098491
1.66969856 89.9566882061064
1.759876096 89.9182730013132
1.839567872 90.064262206763
1.919259648 90.2066882061064
1.998951424 89.8817853980958
2.079350272 90.2857770068944
2.159042048 90.2087812024951
2.22929664 90.2520542038083
2.319474176 90.1428445986211
2.399165952 90.3247762057781
2.479906304 90.4398462008536
2.54911232 90.1551595969796
2.629852672 90.016335596323
2.718981632 90.137188396126
2.799721984 90.4969432028234
2.87941376 90.2347935992777
2.959105536 90.4807730013132
3.039845888 90.6444802031517
3.11919616 90.5681562024951
3.199936512 90.4911603980958
3.279628288 90.3669975966513
3.359320064 90.3513725966513
3.43901184 90.4240945986211
3.519752192 90.7899242070913
3.599443968 90.5988610009849
3.679135744 90.6177960026264
3.749390336 90.7063083994091
3.839567872 90.7036702015102
3.919259648 90.6133955979645
3.98951424 90.7151480013132
4.079350272 90.6613610009849
4.159042048 90.6143593987525
4.2397824 90.5980625950098
4.319474176 90.3080995953381
4.399165952 90.6028815989494
4.479906304 90.8554810042679
4.55959808 90.9266940039396
4.639289856 90.8903330029547
4.718981632 90.676022200197
4.799721984 90.8079342005253
4.87941376 90.863522200197
4.959105536 90.847897200197
5.039845888 91.0186430045962
5.11919616 90.7245715973079
5.199936512 90.71875
5.279628288 90.7227705979645
5.359320064 90.7531833994091
5.43901184 90.8644860009849
5.519752192 90.7429613974392
5.599443968 90.7447623967826
5.679135744 90.4757007929087
5.759876096 90.4126555913985
5.839567872 90.6662575900853
5.919259648 90.4475075900853
5.998951424 90.4180585894287
6.069913088 90.4198595887721
6.159042048 90.3699277915955
6.2397824 90.0818045838475
6.308988416 90.1355527915955
6.399165952 89.8966507847011
6.478857728 89.8669097869992
6.55959808 89.7813275851607
6.639289856 89.6779007847011
6.718981632 89.4678637843728
6.799721984 89.2680487860143
6.868928 89.3832065907419
6.959105536 89.0772387843728
7.039845888 89.0508077883124
7.11919616 88.7848029816151
7.198887936 88.5955019822717
7.269142528 88.6797017840445
7.359320064 88.8197427899539
7.43901184 88.7641547902822
7.519752192 88.3836639826
7.588958208 88.1530175835192
7.679135744 88.284345589757
7.749390336 88.2987147919238
7.829082112 87.9529105881155
7.919259648 87.8333135861456
7.998951424 87.7900405848324
8.079350272 87.8540495871306
8.159042048 87.9297895936966
8.22929664 87.6352607945502
8.319474176 87.5671045920551
8.399165952 87.7281735959947
8.469420544 86.8896121821404
8.55959808 86.9859615874588
8.639289856 87.0881325900853
8.718981632 86.9321745871305
8.799721984 86.6173671788573
8.87941376 86.6917247853577
8.959105536 86.1513819789887
9.029360128 86.2171919806302
9.11919616 86.1429609763622
9.189450752 86.1441779816151
9.279628288 85.8473029816151
9.359320064 85.6162379832566
9.429574656 85.4382881814837
9.519752192 85.2072231831253
9.599443968 84.8319699786603
9.679135744 84.813580178529
9.759876096 84.7367109763622
9.839567872 84.689543979317
9.909822464 84.3589461762309
9.998951424 84.092016361326
10.079350272 84.5505157912672
10.149604864 84.0259245871305
10.2397824 83.8496491824687
10.319474176 83.6096179799735
10.399165952 83.3806459780038
10.478857728 83.1099099770188
10.55959808 82.9170069789887
10.639289856 82.7884049803019
10.718981632 82.6813761811554
10.799721984 82.4701221755743
10.87941376 82.2003499753773
10.959105536 82.1762651801705
11.039845888 82.0407511811554
11.11919616 81.8274041791856
11.198887936 81.5699469773471
11.279628288 81.407330178529
11.359320064 81.3289131814838
11.43901184 81.110455178529
11.519752192 80.9145341759026
11.599443968 80.7165201768875
11.679135744 80.5023359763622
11.75882752 80.1768491742611
11.839567872 79.6058403619826
11.919259648 79.2936323590279
11.998951424 78.5493273541033
12.079350272 78.0605519494414
12.159042048 77.8100067479312
12.22929664 77.3667239432037
12.308988416 76.7630439382792
12.399165952 76.3177947393954
12.478857728 75.7514007436633
12.55959808 75.3093349441886
12.639289856 75.0761769494414
12.718981632 74.6248529487848
12.799721984 74.036505946815
12.87941376 73.730625950098
12.959105536 73.1173957469463
13.029360128 72.8456959451735
13.11919616 72.4514689464867
13.198887936 71.8325437482596
13.269142528 71.4652929471433
13.359320064 71.0884919477999
13.43901184 70.4550709451735
13.509266432 70.1297107453048
13.599443968 69.6702189464867
13.679135744 69.2657699458301
13.75882752 68.8784549474716
13.839567872 68.4872459533811
13.919259648 67.9719129504263
13.998951424 67.543125950098
14.079350272 67.3373627521992
14.159042048 67.0766833583713
14.2397824 66.6534259583056
14.319474176 66.253834754169
14.399165952 65.8578067561388
14.469420544 65.7560155602098
14.54911232 65.5111265611947
14.639289856 65.1286693593562
14.718981632 64.9429315661192
14.799721984 64.777131367892
14.87941376 64.531278568089
14.949668352 64.312528568089
15.038797312 63.9456963662505
15.11919616 63.6347053685486
15.198887936 63.4159553685486
15.279628288 63.2860975720286
15.359320064 63.0030465726852
15.43901184 62.8252233731449
15.519752192 62.6584593741298
15.599443968 62.4709593741298
15.679135744 62.3543803767562
15.75882752 62.1825053767562
15.839567872 62.0382783780694
15.908773888 61.71073737216
15.998951424 61.4612825736701
16.079350272 61.4381615792513
16.159042048 61.1761385779381
16.2397824 60.9730135779381
16.319474176 60.8185645772815
16.389728768 60.6287183764279
16.478857728 60.3344815743267
16.55959808 60.20587957564
16.639289856 59.98712957564
16.718981632 59.84650457564
16.799721984 59.6701903783977
16.87941376 59.420482375443
16.959105536 59.2563565743268
17.038797312 59.148325181812
17.109758976 59.1567461844385
17.189450752 59.0299451850951
17.279628288 58.9410141890347
17.348834304 58.9383759911358
17.43901184 58.8966119921207
17.519752192 58.9170559960604
17.599443968 58.813921192646
17.679135744 58.8752919970453
17.75882752 58.8136291956007
17.829082112 58.7764309960604
17.919259648 58.5663939957321
17.998951424 58.6627821936309
18.068864512 58.6817171952724
18.159042048 58.5889309960604
18.2397824 58.6541957961917
18.319474176 58.539291195929
18.399165952 58.5540789973736
18.478857728 58.5132787991464
18.54911232 58.4510707961917
18.639289856 58.3199959944189
18.718981632 58.3379671952724
18.789236224 58.2538939957321
18.87941376 58.2869449950755
18.959105536 58.2391061942875
19.038797312 58.3224687975049
19.11919616 58.1983059960604
19.198887936 58.3224687975049
19.269142528 58.3161019986868
19.359320064 58.4026480013132
19.43901184 58.459745003283
19.509266432 58.4269860009849
19.599443968 58.4937598034143
19.679135744 58.2894177981615
19.749390336 58.3179029980302
19.839567872 58.3091899983585
19.919259648 58.3404399983585
19.998951424 58.3621398001313
20.079350272 58.4540888007879
20.159042048 58.3837129996717
20.2397824 58.4807730013132
20.319474176 58.585708804071
20.388680192 58.5327590022981
20.469420544 58.5898560042679
20.55959808 58.5360690039396
20.639289856 58.4715148001313
20.709544448 58.5171340022981
20.789236224 58.4162187975049
20.87941376 58.4144177981615
20.949668352 58.4534169970453
21.038797312 58.5327590022981
21.11919616 58.5652648001313
21.189450752 58.5345600016415
21.279628288 58.5138240006566
21.359320064 58.5875098034143
21.43901184 58.5045657994747
21.518703616 58.5772878014445
21.599443968 58.4907417988181
21.66969856 58.5261389990151
21.75882752 58.5012557978332
21.839567872 58.5376167988181
21.919259648 58.5168807978332
21.998951424 58.5358157994747
22.079350272 58.6577590022981
22.159042048 58.6310748017728
22.238733824 58.6259638007879
22.319474176 58.6001167988181
22.399165952 58.6190518004596
22.469420544 58.5868379996717
22.55959808 58.5973519986868
22.639289856 58.5721768004596
22.718981632 58.6175427981615
22.798673408 58.5826907994747
22.87941376 58.6295657994747
22.959105536 58.5878018004596
23.038797312 58.6710378014445
23.11919616 58.6180879996717
23.198887936 58.6802960026264
23.279628288 58.5712129996717
23.359320064 58.5540789973736
23.43901184 58.5991529980302
23.518703616 58.6526480013132
23.599443968 58.6280567971766
23.679135744 58.5237927981615
23.75882752 58.5453659977019
23.829082112 58.4897779980302
23.919259648 58.5712129996717
23.998951424 58.573977799803
24.079350272 58.6761488024294
24.159042048 58.6277648001313
24.238733824 58.5081677981615
24.319474176 58.5522779980302
24.399165952 58.5150797984898
24.478857728 58.5550427981615
24.55959808 58.5860008011162
24.639289856 58.605227799803
24.718981632 58.4630937975049
24.798673408 58.4947623967826
24.87941376 58.5826907994747
24.959105536 58.5745230013132
25.038797312 58.5565518004596
25.1191961600001 58.53125
25.1988879360001 58.4492697968483
25.2796282880001 58.5069120003283
25.3593200640001 58.5670657994747
25.4390118400001 58.5253018004596
25.5187036160001 58.3941003964543
25.5994439680001 58.4149629996717
25.6791357440001 58.4651480013132
25.7588275200001 58.4351537991464
25.8290821120001 58.4369547984898
25.9192596480001 58.5929128014445
25.9989514240001 58.4705509993434
26.0793502720001 58.4558898001313
26.1590420480001 58.453125
26.2387338240001 58.4879769986868
26.3194741760001 58.4498149983585
26.3991659520001 58.4792639990151
26.4788577280001 58.4618379996717
26.5595980800001 58.5207360009849
26.6392898560001 58.4945970019698
26.7189816320001 58.5319218037427
26.7986734080001 58.4075057978332
26.8794137600001 58.3873149983585
26.9591055360001 58.4633470019698
27.0387973120001 58.4453758011162
27.1191961600001 58.4126167988181
27.1988879360001 58.4044490006566
27.2796282880001 58.3831677981615
27.3593200640001 58.4195287991464
27.4390118400001 58.4651480013132
27.5187036160001 58.4582360009849
27.5994439680001 58.5424358027577
27.6791357440001 58.3698889990151
27.7588275200001 58.3828758011162
27.8395678720001 58.3621398001313
27.9192596480001 58.3506620003283
27.9989514240001 58.4131620003283
28.0793502720001 58.4123248017728
28.1496048640001 58.3368379996717
28.2387338240001 58.359375
28.3194741760001 58.4320970019698
28.3991659520001 58.3534268004596
28.4788577280001 58.3326907994747
28.5595980800001 58.3621398001313
28.6392898560001 58.4072138007879
28.7189816320001 58.3125
28.7986734080001 58.3465148001313
28.8794137600001 58.4123248017728
28.9591055360001 58.2659169970453
29.0387973120001 58.2986759993434
29.1087104000001 58.2223519986868
29.1988879360001 58.4123248017728
29.2691425280001 58.3879868021011
29.3593200640001 58.3759638007879
29.4390118400001 58.3152648001313
29.5187036160001 58.4510320036113
29.5994439680001 58.3498248017728
29.6791357440001 58.3557730013132
29.7588275200001 58.3401480013132
29.8395678720001 58.3176110009849
29.9192596480001 58.3434580029547
29.9989514240001 58.2822138007879
30.0688645120001 58.2960378014445
30.1590420480001 58.3641940039396
30.2387338240001 58.2830509993434
30.3194741760001 58.3290888007879
30.3991659520001 58.3774728030861
30.4694205440001 58.319120003283
30.5595980800001 58.3254868021011
30.6392898560001 58.2873248017728
30.7189816320001 58.283722803086
30.7986734080001 58.3536800049245
30.8794137600001 58.2136389990151
30.9591055360001 58.2164037991464
31.0387973120001 58.1060649983585
31.1191961600001 58.1887557978332
31.1988879360001 58.2272976048589
31.2796282880001 58.2202590022981
31.3593200640001 58.2112927981615
31.4390118400001 58.2376850016415
31.5187036160001 58.2143108027577
31.5994439680001 58.2317368021011
31.6791357440001 58.2809580029547
31.7588275200001 58.2828856045306
31.8395678720001 58.2463980013132
31.9192596480001 58.2325740006566
31.9989514240001 58.2284268004596
32.0793502720001 58.2134736042023
32.1590420480001 58.2562014040053
32.2387338240001 58.1797508011162
32.3194741760001 58.2813766022325
32.3991659520001 58.2491628014445
32.4788577280001 58.2943634043336
32.5585495040001 58.2396126032174
32.6392898560001 58.3021126032174
32.7189816320001 58.1981406012476
32.7986734080001 58.1319120003283
32.8794137600001 58.2308996035457
32.9591055360001 58.2345016022324
33.038797312 58.2759736042023
33.1191961600001 58.2078174017072
33.198887936 58.2657516022324
33.278579712 58.3169004046619
33.359320064 58.3748346051872
33.43901184 58.3210476048589
33.518703616 58.2979654030204
33.599443968 58.3090246035457
33.679135744 58.3054226048589
33.75882752 58.2293906012476
33.839567872 58.2552376032174
33.908773888 58.3081874049902
33.998951424 58.1617796002626
34.068864512 58.1505937975049
34.159042048 58.2119646019042
34.238733824 58.2754284026921
34.319474176 58.2621496035457
34.399165952 58.242669400394
34.478857728 58.2910534026921
34.558549504 58.41215940696
34.639289856 58.3366726048589
34.718981632 58.39653440696
34.798673408 58.2813766022325
34.87941376 58.2864876032174
34.959105536 58.227044400394
35.038797312 58.2216414023638
35.11919616 58.2726636025608
35.198887936 58.2915986042023
35.278579712 58.2856504046619
35.359320064 58.2308996035457
35.43901184 58.3012754046619
35.509266432 58.2432146019042
35.599443968 58.3108256028891
35.679135744 58.38090940696
35.75882752 58.3661216055155
35.839567872 58.315936603874
35.919259648 58.2275896019041
35.998951424 58.2078174017072
36.079350272 58.2363026015758
36.159042048 58.3343264040053
36.238733824 58.3039136025608
36.319474176 58.3655764040053
36.399165952 58.2892524033487
36.478857728 58.3679226048589
36.54911232 58.3453856045306
36.639289856 58.3187014040053
36.708495872 58.3048774033487
36.798673408 58.2882886025608
36.87941376 58.3610106045306
36.959105536 58.3256134043336
37.038797312 58.3420756028891
37.11919616 58.347186603874
37.189450752 58.362811603874
37.278579712 58.2823404030204
37.359320064 58.2795756028891
37.42852608 58.3279596051872
37.509266432 58.3827104063034
37.599443968 58.3394374049902
37.668649984 58.3679226048589
37.75882752 58.2946554013789
37.838519296 58.3766356045306
37.919259648 58.3264506028891
37.998951424 58.2718264040053
38.079350272 58.3397294020355
38.159042048 58.4019374049902
38.238733824 58.3917154030204
38.319474176 58.3177376032174
38.388680192 58.2997664023638
38.478857728 58.3504966055155
38.5585495039999 58.3325254046619
38.6392898559999 58.3748346051872
38.7189816319999 58.3986274033487
38.7986734079999 58.4572334076166
38.8794137599999 58.4078856045306
38.9591055359999 58.3958626032174
39.0387973119999 58.3438766022325
39.1087103999999 58.3604654030204
39.1988879359999 58.3568634043336
39.2785797119999 58.4677474066317
39.3593200639999 58.44340940696
39.4390118399999 58.3820386025608
39.5187036159999 58.4199086058438
39.5994439679999 58.4718946068287
39.6791357439999 58.362811603874
39.7588275199999 58.3310164023638
39.8385192959999 58.3986274033487
39.9192596479999 58.3715246035457
39.9989514239999 58.4373346051872
40.0793502719999 58.3489876032174
40.1590420479999 58.3658684010506
40.2387338239999 58.4262754046619
40.3194741759999 58.4132886025608
40.3991659519999 58.4106504046619
40.4788577279999 58.3794004046619
40.5585495039999 58.3991726048589
40.6392898559999 58.3871496035457
40.7189816319999 58.4634736042023
40.7986734079999 58.4506134043336
40.8794137599999 58.4851734059751
40.9591055359999 58.3604654030204
41.0387973119999 58.4298774033487
41.1191961599999 58.3958626032174
41.1988879359999 58.4634736042023
41.2785797119999 58.4695484059751
41.3593200639999 58.5578954079449
41.4390118399999 58.4956874049902
41.5187036159999 58.58403440696
41.5994439679999 58.4923774033487
41.6791357439999 58.4887754046619
41.7588275199999 58.4583626032174
41.8385192959999 58.4827006028891
41.9087738879999 58.5070386025608
41.9989514239999 58.4385904030204
42.0793502719999 58.4647294020355
42.1590420479999 58.5200254046619
42.2387338239999 58.5912384043336
42.3194741759999 58.6143206061721
42.3991659519999 58.6708724066317
42.4788577279999 58.5728486042023
42.5585495039998 58.5650994053185
42.6392898559998 58.6491726048589
42.7189816319998 58.4821554013789
42.7986734079998 58.6146126032174
42.8794137599998 58.6317466055155
42.9591055359998 58.6345114056468
43.0387973119998 58.5916570036113
43.1191961599998 58.6292738024294
43.1988879359998 58.5934580029547
43.2785797119998 58.5883470019698
43.3593200639998 58.6090830029547
43.4390118399998 58.663833804071
43.5187036159998 58.6725468037427
43.5994439679998 58.5819802031517
43.6791357439998 58.6462812024951
43.7588275199998 58.5768692021668
43.8385192959998 58.6601052031517
43.9192596479998 58.6411702015102
43.9989514239998 58.6949572018385
44.0793502719998 58.6913552031517
44.1590420479998 58.6783684010506
44.2387338239998 58.7144374049902
44.3194741759998 58.7438864056468
44.3991659519998 58.7111274033487
44.4788577279998 58.6789136025608
44.5585495039998 58.6894276015759
44.6392898559998 58.6858256028891
44.7189816319998 58.7368478030861
44.7986734079998 58.6756036009193
44.8794137599998 58.7239876032174
44.9591055359998 58.5932047984898
45.0387973119998 58.7957458043992
45.1191961599998 58.7266258011162
45.1988879359998 58.7795756028891
45.2785797119998 58.8039136025608
45.3593200639998 58.7639506028891
45.4390118399998 58.7588396019042
45.5187036159998 58.7786118021011
45.5983953919998 58.7179128014445
45.6791357439998 58.6805879996717
45.7588275199998 58.7620230013132
45.8385192959998 58.6985592005253
45.9192596479998 58.65625
45.9989514239998 58.7730822018385
46.0793502719998 58.7559481995404
46.1590420479998 58.7256620003283
46.2387338239998 58.7003601998687
46.3089884159998 58.663580599606
46.3991659519998 58.694830599606
46.4788577279998 58.745852799803
46.5585495039997 58.8144276015759
46.6392898559997 58.8098618021011
46.7189816319997 58.7753018004596
46.7986734079997 58.7624416005909
46.8794137599997 58.7675526015759
46.9486197759997 58.7849786009192
47.0387973119997 58.7978388007879
47.1191961599997 58.7536019986868
47.1988879359997 58.8037870003283
47.2785797119997 58.7415789973736
47.3593200639997 58.7490361992121
47.4390118399997 58.7067269986868
47.5187036159997 58.7274629996717
47.5983953919997 58.6754769986868
47.6791357439997 58.700652196914
47.7588275199997 58.7352121985555
47.8385192959997 58.7003601998687
47.9192596479997 58.6087031962574
47.9989514239997 58.6225271969139
48.0793502719997 58.6322039973736
48.1590420479997 58.7605139990151
48.2387338239997 58.6814251982272
48.3184255999997 58.7154399983585
48.3991659519997 58.6980139990151
48.4788577279997 58.7455608027577
48.5585495039997 58.6658001982272
48.6392898559997 58.7638240006566
48.7189816319997 58.6709111992121
48.7986734079997 58.7034169970453
48.8783651839997 58.6754769986868
48.9591055359997 58.6414621985555
49.0387973119997 58.5999901965857
49.1191961599997 58.6450641972423
49.1988879359997 58.6225271969139
49.2785797119997 58.6337129996717
49.3593200639997 58.6621981995404
49.4390118399997 58.6373149983585
49.5187036159997 58.6304029980302
49.5983953919997 58.5669391972423
49.6791357439997 58.6373149983585
49.7588275199997 58.6185065989494
49.8385192959997 58.6096669970453
49.9192596479997 58.5444021969139
49.9989514239997 58.5305781962574
50.0793502719997 58.5297409977019
50.1590420479997 58.589602799803
50.2387338239997 58.5775797984898
50.3184255999997 58.6001167988181
50.3991659519997 58.531960596323
50.4788577279997 58.5445287991464
50.5585495039997 58.5099687975049
50.6392898559997 58.5593166005909
50.7189816319997 58.5058215973079
50.7986734079997 58.4528717955351
50.8783651839996 58.4979457961917
50.9591055359996 58.4603289973736
51.0387973119996 58.4437401965857
51.1191961599996 58.430879996717
51.1988879359996 58.4263141972423
51.2785797119996 58.4401381978989
51.3593200639996 58.4774629996717
51.4390118399996 58.4203659977019
51.5187036159996 58.4585279980302
51.5983953919996 58.4498149983585
51.6791357439996 58.3352023951411
51.7588275199996 58.372527196914
51.8385192959996 58.321504996717
51.9192596479996 58.4034851998687
51.9884656639996 58.3127919970453
52.0688645119996 58.324688396126
52.1590420479996 58.3127919970453
52.2387338239996 58.3578659977019
52.3184255999996 58.2797409977019
52.3991659519996 58.3202491988838
52.4788577279996 58.3082261975706
52.5585495039996 58.3376751982272
52.6392898559996 58.294402196914
52.7189816319996 58.325652196914
52.7986734079996 58.3266159977019
52.8783651839996 58.242416195929
52.9591055359996 58.3372565989494
53.0387973119996 58.2613511975706
53.1191961599996 58.2484909977019
53.1988879359996 58.2415789973736
53.2785797119996 58.2700641972423
53.3582714879996 58.2130937975049
53.4390118399996 58.339602799803
53.5187036159996 58.2912187975049
53.5983953919996 58.3024046002626
53.6686499839996 58.2696455979645
53.7588275199996 58.2401965973079
53.8290821119996 58.2200057978332
53.9192596479996 58.2563667988181
53.9989514239996 58.2043807978332
54.0783016959996 58.2148947968483
54.1590420479996 58.1984325982928
54.2387338239996 58.1486661959291
54.3184255999996 58.2195871985555
54.3991659519996 58.2024531962574
54.4788577279996 58.2310649983585
54.5585495039996 58.1606891972423
54.6392898559996 58.2508371985555
54.7084958719996 58.28125
54.7986734079996 58.2292639990151
54.8783651839996 58.2412870003283
54.9591055359996 58.1712031962574
55.0387973119996 58.1322039973736
55.1191961599996 58.1570871985555
55.1988879359996 58.1624901965857
55.2785797119996 58.1985592005253
55.3582714879996 58.1399531962574
55.4390118399996 58.054916195929
55.5187036159995 58.2100370003283
55.5983953919995 58.1529399983585
55.6791357439995 58.1442269986868
55.7588275199995 58.125
55.8290821119995 58.1967582011819
55.9192596479995 58.1102121985555
55.9989514239995 58.1345501982272
56.0783016959995 58.044402196914
56.1590420479995 58.1102121985555
56.2387338239995 58.039291195929
56.3184255999995 58.1189251982272
56.3991659519995 58.0669391972423
56.4788577279995 58.1424259993434
56.5585495039995 58.1102121985555
56.6392898559995 58.1078659977019
56.7189816319995 58.1598519986868
56.7986734079995 58.0876751982272
56.8783651839995 58.0687401965857
56.9591055359995 58.1378601998687
57.0283115519995 58.2123832011819
57.1191961599995 58.0600271969139
57.1988879359995 58.1414621985555
57.2785797119995 58.1639991988838
57.3582714879995 58.1547409977019
57.4390118399995 58.1548675999343
57.5187036159995 58.1433898001313
57.5889582079995 58.0531151965857
57.6791357439995 58.0687401965857
57.7588275199995 58.0958429963887
57.8385192959995 58.2118379996717
57.9192596479995 58.203125
57.9989514239995 58.1009539973736
58.0783016959995 58.0894761975706
58.1590420479995 58.1078659977019
58.2387338239995 58.1598519986868
58.3089884159995 58.1111759993434
58.3991659519995 58.0609909977019
58.4788577279995 58.0615361992121
58.5585495039995 58.0853289973736
58.6382412799995 58.1493379996717
58.7189816319995 58.1189251982272
58.7986734079995 58.1277648001313
58.8783651839995 58.147955599606
58.9591055359995 58.1861175999343
59.0387973119995 58.1359325982928
59.1191961599995 58.147955599606
59.1988879359995 58.1443536009192
59.2785797119995 58.118379996717
59.3488343039995 58.0495131978989
59.4390118399995 58.1382787991464
59.5187036159995 58.027813396126
59.5983953919995 58.0738511975706
59.6791357439995 58.1309481995404
59.7588275199994 58.15625
59.8290821119994 58.0909851998687
59.9192596479994 58.1424259993434
59.9884656639994 58.1240361992121
60.0688645119995 58.0498051949441
60.1590420479994 58.0702491988838
60.2387338239994 58.1567952015102
60.3184255999994 58.2349202015102
60.3991659519994 58.1742212008536
60.4788577279994 58.1962129996717
60.5585495039994 58.0886389990151
60.6382412799994 58.1424259993434
60.7189816319994 58.0853289973736
60.7986734079994 58.1180879996717
60.8783651839994 58.0609909977019
60.9591055359994 58.140625
61.0387973119994 58.1432631978989
61.1191961599994 58.118379996717
61.1988879359994 58.1829342005253
61.2785797119994 58.2317368021011
61.3582714879994 58.210455599606
61.4390118399994 58.101080599606
61.5187036159994 58.2003601998687
61.5983953919994 58.1567952015102
61.6791357439994 58.2436332011819
61.7588275199994 58.1606891972423
61.8385192959994 58.1970501982272
61.9182110719994 58.1460279980302
61.9989514239994 58.1962129996717
62.0688645119994 58.1616529980302
62.1590420479994 58.2118379996717
62.2387338239994 58.2223519986868
62.3184255999994 58.1033001982272
62.3991659519994 58.1616529980302
62.4788577279994 58.2141842005253
62.5585495039994 58.1529399983585
62.6382412799994 58.1649629996717
62.7189816319994 58.1934481995404
62.7986734079994 58.1493379996717
62.8783651839994 58.2223519986868
62.9591055359994 58.2421241988838
63.0387973119994 58.2213881978989
63.1191961599994 58.185027196914
63.1988879359994 58.1745131978989
63.2785797119994 58.1598519986868
63.3488343039994 58.1763141972423
63.4390118399994 58.2421241988838
63.5187036159994 58.1616529980302
63.5889582079994 58.2551110009849
63.6791357439994 58.2085279980302
63.7588275199994 58.3106990006566
63.8385192959994 58.1409169970453
63.9182110719994 58.2108741988838
63.9989514239994 58.1911019986868
64.0783016959994 58.2871981995404
64.1590420479994 58.2003601998687
64.2387338239994 58.2509638007879
64.3184255999994 58.2090731995404
64.3991659519994 58.2389407994747
64.4788577279994 58.2223519986868
64.5585495039994 58.2674259993434
64.6382412799994 58.292727799803
64.7189816319994 58.3024046002626
64.7986734079994 58.3008955979645
64.8783651839994 58.2407417988181
64.9591055359994 58.3119547984898
65.0387973119994 58.2996398001313
65.1191961599994 58.3134638007879
65.1884021759994 58.2052179963887
65.2785797119994 58.203835596323
65.3582714879994 58.2140575982928
65.4390118399994 58.2591315989494
65.5187036159994 58.3111175999343
65.5983953919994 58.2484909977019
65.6791357439994 58.3133371985555
65.7588275199994 58.2972935992777
65.8385192959994 58.3387656012476
65.9182110719995 58.2858157994747
65.9989514239995 58.3741628014445
66.0688645119995 58.3300526015759
66.1590420479995 58.3220501982272
66.2387338239995 58.2493281962574
66.3184255999995 58.3376751982272
66.3991659519995 58.3317269986868
66.4683719679995 58.3091899983585
66.5585495039995 58.3465148001313
66.6382412799995 58.3143009993434
66.7189816319995 58.3179029980302
66.7986734079995 58.2874901965857
66.8783651839995 58.2754671952724
66.9591055359995 58.2959111992121
67.0387973119995 58.301022200197
67.1191961599995 58.2397779980302
67.1988879359995 58.3064251982272
67.2785797119995 58.2953659977019
67.3582714879995 58.3212129996717
67.4390118399995 58.278777196914
67.5187036159995 58.2733741988838
67.5889582079995 58.1877919970453
67.6791357439995 58.2751751982272
67.7588275199995 58.3653231995404
67.8385192959995 58.3768009993434
67.9182110719995 58.3212129996717
67.9989514239995 58.3647779980302
68.0783016959995 58.3427861992121
68.1590420479995 58.3289621985555
68.2387338239996 58.3939350016415
68.3184255999996 58.3040789973736
68.3981173759996 58.2856891972423
68.4788577279996 58.2649531962574
68.5585495039996 58.3031151965857
68.6382412799996 58.2208429963887
68.7189816319996 58.3248149983585
68.7986734079996 58.4426110009849
68.8783651839996 58.3422409977019
68.9591055359996 58.2962031962574
69.0387973119996 58.3758371985555
69.1181475839996 58.4191101998687
69.1988879359996 58.3335279980302
69.2785797119996 58.3740361992121
69.3582714879996 58.3524629996717
69.4390118399996 58.4636389990151
69.5187036159996 58.3187401965857
69.5983953919996 58.4047409977019
69.6780871679996 58.3284169970453
69.7588275199996 58.3689251982272
69.8385192959996 58.3716899983585
69.9182110719997 58.4343166005909
69.9989514239997 58.3423675999343
70.0783016959997 58.3336546002626
70.1590420479997 58.3776381978989
70.2387338239997 58.3560649983585
70.3184255999997 58.4918322018385
70.3981173759997 58.4311332011819
70.4788577279997 58.4393009993434
70.5585495039997 58.4182730013132
70.6382412799997 58.5162968037426
70.7189816319997 58.6022976048589
70.7881876479997 58.6287286009192
70.8783651839997 58.4274046002626
70.9591055359997 58.5216998017728
71.0387973119997 58.3859325982928
71.1087103999997 58.3321455979645
71.1988879359997 58.4733157994747
71.2785797119997 58.4576907994747
71.3582714879997 58.5132787991464
71.4390118399997 58.4023947968483
71.5187036159997 58.4102705979645
71.5983953919997 58.3675427981615
71.6780871679997 58.4240945986211
71.7588275199997 58.3900797984898
71.8385192959997 58.4065419970453
71.9087738879997 58.3656151965857
71.9989514239997 58.5348519986868
72.0783016959997 58.5063667988181
72.1590420479997 58.5334695986211
72.2387338239998 58.5325057978332
72.3184255999998 58.4871398001313
72.3981173759998 58.5367796002626
72.4788577279998 58.4899046002626
72.5585495039998 58.542727799803
72.6382412799998 58.5045657994747
72.7189816319998 58.4989095969796
72.7986734079998 58.4690419970453
72.8783651839998 58.5200641972423
72.9591055359998 58.5597351998687
73.0387973119998 58.6198889990151
73.1087103999998 58.5597351998687
73.1988879359998 58.5799259993434
73.2785797119998 58.5582261975706
73.3582714879998 58.4990361992121
73.4390118399998 58.5228289973736
73.5187036159998 58.4654399983585
73.5983953919998 58.5521513957977
73.6780871679998 58.3695091923177
73.7588275199998 58.5730139990151
73.8385192959998 58.4846669970453
73.9182110719998 58.5305781962574
73.9989514239999 58.5315419970453
74.0783016959999 58.6613610009849
74.1590420479999 58.5963881978989
74.2387338239999 58.5955509993434
74.3184255999999 58.7192952015102
74.3981173759999 58.6378601998687
74.4788577279999 58.6501751982272
74.5585495039999 58.5627919970453
74.6382412799999 58.7100370003283
74.7189816319999 58.602754996717
74.7986734079999 58.5958429963887
74.8783651839999 58.5627919970453
74.9580569599999 58.6410435992777
75.0387973119999 58.6322039973736
75.1181475839999 58.6736759993434
75.1988879359999 58.6970501982272
75.2785797119999 58.6415888007879
75.3582714879999 58.6695287991464
75.4285260799999 58.6120131978989
75.5187036159999 58.6606891972423
75.5983953919999 58.6078659977019
75.6780871679999 58.6501751982272
75.7588275199999 58.4620033944845
75.8385192959999 58.527813396126
75.9182110719999 58.5807631978989
75.998951424 58.6575057978332
76.078301696 58.6395345969796
76.148556288 58.6169975966513
76.238733824 58.5699959944189
76.3184256 58.5821455979645
76.398117376 58.6869547984898
76.478857728 58.61423279652
76.558549504 58.6385707961917
76.63824128 58.5687401965857
76.718981632 58.5893495953381
76.798673408 58.574688396126
76.878365184 58.6492113974392
76.95805696 58.6138141972423
77.038797312 58.6284753964543
77.118147584 58.6294391972423
77.198887936 58.6418807978332
77.278579712 58.730227799803
77.358271488 58.6598519986868
77.43901184 58.6385707961917
77.518703616 58.6557047984898
77.598395392 58.6887557978332
77.678087168 58.5984811942875
77.75882752 58.7139309960604
77.838519296 58.6261291956008
77.918211072 58.7641159977019
77.9989514240001 58.6826809960604
78.0783016960001 58.6229457961917
78.1590420480001 58.5966801949441
78.2387338240001 58.6288939957321
78.3184256000001 58.6583429963887
78.3981173760001 58.6288939957321
78.4788577280001 58.7103289973736
78.5585495040001 58.617416195929
78.6382412800001 58.7323207961917
78.7189816320001 58.6324959944189
78.7986734080001 58.6394079947472
78.8783651840001 58.6573791956007
78.9580569600001 58.7034169970453
79.0387973120001 58.6601439957321
79.1181475840001 58.6836447968483
79.1988879360001 58.7295559960604
79.2785797120001 58.7259539973736
79.3582714880001 58.7461447968483
79.4379632640001 58.6417541956008
79.5187036160001 58.70798279652
79.5983953920001 58.70798279652
79.6780871680001 58.6983059960604
79.7588275200002 58.6835181946158
79.8385192960002 58.7608059960604
79.9182110720002 58.7216801949441
79.9989514240002 58.8729457961917
80.0783016960002 58.8885707961917
80.1579934720002 58.8581579947472
80.2387338240002 58.8310551949442
80.3184256000002 58.6288939957321
80.3981173760002 58.9001364056468
80.4788577280002 59.0488904112279
80.5585495040002 59.5243482241631
80.6382412800002 59.6787094151676
80.7189816320002 59.8662094151676
80.7986734080002 59.9686724148393
80.8783651840002 60.1879676163495
80.9580569600002 60.3843072182536
81.0387973120002 60.7837330275774
81.1181475840002 61.0926310288906
81.1988879360002 61.4309780308604
81.2785797120002 61.6559682274461
81.3582714880002 61.9612642300725
81.4379632640002 62.4195002310574
81.5187036160003 62.6640972330272
81.5983953920003 62.9847650311887
81.6780871680003 63.2936630325019
81.7588275200003 63.6223332340121
81.8385192960003 64.1531646347344
81.9182110720003 64.2647592333555
81.9989514240003 64.6779212336838
82.0783016960003 65.0056276344061
82.1485562880003 65.2528628342748
82.2387338240003 65.6617510321736
82.3184256000003 65.7714180292189
82.3981173760003 66.2702888336182
82.4788577280003 66.5178160305321
82.5585495040003 66.6592782290876
82.6382412800003 66.831192021668
82.7189816320003 67.470483638674
82.7986734080003 68.4381922527254
82.8783651840003 69.1806962583065
82.9580569600003 69.5613524608016
83.0387973120003 70.1274544594884
83.1181475840003 70.5920572592914
83.1988879360003 71.1154314581752
83.2785797120003 71.6710194578469
83.3582714880003 71.9637472576499
};
\end{groupplot}

\end{tikzpicture}

